Pedestrian Models based on Rational Behaviour

Following the paradigm set by attraction-repulsion-alignment schemes, a myriad of individual based models have been proposed to calculate the evolution of abstract agents. While the emergent features of many agent systems have been described astonishingly well with force-based models, this is not the case for pedestrians. Many of the classical schemes have failed to capture the fine detail of crowd dynamics, and it is unlikely that a purely mechanical model will succeed. As a response to the mechanistic literature, we will consider a model for pedestrian dynamics that attempts to reproduce the rational behaviour of individual agents through the means of anticipation. Each pedestrian undergoes a two-step time evolution based on a perception stage and a decision stage. We will discuss the validity of this game theoretical based model in regimes with varying degrees of congestion, ultimately presenting a correction to the mechanistic model in order to achieve realistic high-density dynamics.

==> code/Book01CFrontal_00000000.tex <==

\fill[color4] (-5, -2) circle(0.05 cm);
\fill[color4] (-5, -1) circle(0.05 cm);
\fill[color4] (-5, 0) circle(0.05 cm);
\fill[color4] (-5, 1) circle(0.05 cm);
\fill[color4] (-5, 2) circle(0.05 cm);
\fill[color4] (-4, -2) circle(0.05 cm);
\fill[color4] (-4, -1) circle(0.05 cm);
\fill[color4] (-4, 0) circle(0.05 cm);
\fill[color4] (-4, 1) circle(0.05 cm);
\fill[color4] (-4, 2) circle(0.05 cm);
\fill[color4] (-3, -2) circle(0.05 cm);
\fill[color4] (-3, -1) circle(0.05 cm);
\fill[color4] (-3, 0) circle(0.05 cm);
\fill[color4] (-3, 1) circle(0.05 cm);
\fill[color4] (-3, 2) circle(0.05 cm);
\fill[color4] (-2, -2) circle(0.05 cm);
\fill[color4] (-2, -1) circle(0.05 cm);
\fill[color4] (-2, 0) circle(0.05 cm);
\fill[color4] (-2, 1) circle(0.05 cm);
\fill[color4] (-2, 2) circle(0.05 cm);
\fill[color4] (-1, -2) circle(0.05 cm);
\fill[color4] (-1, -1) circle(0.05 cm);
\fill[color4] (-1, 0) circle(0.05 cm);
\fill[color4] (-1, 1) circle(0.05 cm);
\fill[color4] (-1, 2) circle(0.05 cm);
\fill[color4] (0, -2) circle(0.05 cm);
\fill[color4] (0, -1) circle(0.05 cm);
\fill[color4] (0, 0) circle(0.05 cm);
\fill[color4] (0, 1) circle(0.05 cm);
\fill[color4] (0, 2) circle(0.05 cm);
\fill[color4] (1, -2) circle(0.05 cm);
\fill[color4] (1, -1) circle(0.05 cm);
\fill[color4] (1, 0) circle(0.05 cm);
\fill[color4] (1, 1) circle(0.05 cm);
\fill[color4] (1, 2) circle(0.05 cm);
\fill[color4] (2, -2) circle(0.05 cm);
\fill[color4] (2, -1) circle(0.05 cm);
\fill[color4] (2, 0) circle(0.05 cm);
\fill[color4] (2, 1) circle(0.05 cm);
\fill[color4] (2, 2) circle(0.05 cm);
\fill[color4] (3, -2) circle(0.05 cm);
\fill[color4] (3, -1) circle(0.05 cm);
\fill[color4] (3, 0) circle(0.05 cm);
\fill[color4] (3, 1) circle(0.05 cm);
\fill[color4] (3, 2) circle(0.05 cm);
\fill[color4] (4, -2) circle(0.05 cm);
\fill[color4] (4, -1) circle(0.05 cm);
\fill[color4] (4, 0) circle(0.05 cm);
\fill[color4] (4, 1) circle(0.05 cm);
\fill[color4] (4, 2) circle(0.05 cm);
\fill[color4] (5, -2) circle(0.05 cm);
\fill[color4] (5, -1) circle(0.05 cm);
\fill[color4] (5, 0) circle(0.05 cm);
\fill[color4] (5, 1) circle(0.05 cm);
\fill[color4] (5, 2) circle(0.05 cm);
\path[thicker line small arrows m=1mm in color2] (-4, 0) -- (-2.5, 0);
\fill[color2] (-4, 0) circle(0.35 cm);
\fill[white] (-4, 0) circle(0.175 cm);
\path[thicker line small arrows m=1mm in color2] (4, 0.004) -- (2.5, 0.004);
\fill[color2] (4, 0.004) circle(0.35 cm);
\fill[white] (4, 0.004) circle(0.175 cm);

==> code/Book01CFrontal_00001970.tex <==

\fill[color4] (-5, -2) circle(0.05 cm);
\fill[color4] (-5, -1) circle(0.05 cm);
\fill[color4] (-5, 0) circle(0.05 cm);
\fill[color4] (-5, 1) circle(0.05 cm);
\fill[color4] (-5, 2) circle(0.05 cm);
\fill[color4] (-4, -2) circle(0.05 cm);
\fill[color4] (-4, -1) circle(0.05 cm);
\fill[color4] (-4, 0) circle(0.05 cm);
\fill[color4] (-4, 1) circle(0.05 cm);
\fill[color4] (-4, 2) circle(0.05 cm);
\fill[color4] (-3, -2) circle(0.05 cm);
\fill[color4] (-3, -1) circle(0.05 cm);
\fill[color4] (-3, 0) circle(0.05 cm);
\fill[color4] (-3, 1) circle(0.05 cm);
\fill[color4] (-3, 2) circle(0.05 cm);
\fill[color4] (-2, -2) circle(0.05 cm);
\fill[color4] (-2, -1) circle(0.05 cm);
\fill[color4] (-2, 0) circle(0.05 cm);
\fill[color4] (-2, 1) circle(0.05 cm);
\fill[color4] (-2, 2) circle(0.05 cm);
\fill[color4] (-1, -2) circle(0.05 cm);
\fill[color4] (-1, -1) circle(0.05 cm);
\fill[color4] (-1, 0) circle(0.05 cm);
\fill[color4] (-1, 1) circle(0.05 cm);
\fill[color4] (-1, 2) circle(0.05 cm);
\fill[color4] (0, -2) circle(0.05 cm);
\fill[color4] (0, -1) circle(0.05 cm);
\fill[color4] (0, 0) circle(0.05 cm);
\fill[color4] (0, 1) circle(0.05 cm);
\fill[color4] (0, 2) circle(0.05 cm);
\fill[color4] (1, -2) circle(0.05 cm);
\fill[color4] (1, -1) circle(0.05 cm);
\fill[color4] (1, 0) circle(0.05 cm);
\fill[color4] (1, 1) circle(0.05 cm);
\fill[color4] (1, 2) circle(0.05 cm);
\fill[color4] (2, -2) circle(0.05 cm);
\fill[color4] (2, -1) circle(0.05 cm);
\fill[color4] (2, 0) circle(0.05 cm);
\fill[color4] (2, 1) circle(0.05 cm);
\fill[color4] (2, 2) circle(0.05 cm);
\fill[color4] (3, -2) circle(0.05 cm);
\fill[color4] (3, -1) circle(0.05 cm);
\fill[color4] (3, 0) circle(0.05 cm);
\fill[color4] (3, 1) circle(0.05 cm);
\fill[color4] (3, 2) circle(0.05 cm);
\fill[color4] (4, -2) circle(0.05 cm);
\fill[color4] (4, -1) circle(0.05 cm);
\fill[color4] (4, 0) circle(0.05 cm);
\fill[color4] (4, 1) circle(0.05 cm);
\fill[color4] (4, 2) circle(0.05 cm);
\fill[color4] (5, -2) circle(0.05 cm);
\fill[color4] (5, -1) circle(0.05 cm);
\fill[color4] (5, 0) circle(0.05 cm);
\fill[color4] (5, 1) circle(0.05 cm);
\fill[color4] (5, 2) circle(0.05 cm);
\path[thicker line small arrows m=1mm in color2] (-1.9973780492810063, -0.15509132642717577) -- (-0.44352454000760066, -0.4366012477256941);
\fill[color2] (-1.9973780492810063, -0.15509132642717577) circle(0.35 cm);
\fill[white] (-1.9973780492810063, -0.15509132642717577) circle(0.175 cm);
\path[thicker line small arrows m=1mm in color2] (1.9973780492810063, 0.15909132642717577) -- (0.44352454000760066, 0.4406012477256941);
\fill[color2] (1.9973780492810063, 0.15909132642717577) circle(0.35 cm);
\fill[white] (1.9973780492810063, 0.15909132642717577) circle(0.175 cm);

==> code/Book01CFrontal_00003170.tex <==

\fill[color4] (-5, -2) circle(0.05 cm);
\fill[color4] (-5, -1) circle(0.05 cm);
\fill[color4] (-5, 0) circle(0.05 cm);
\fill[color4] (-5, 1) circle(0.05 cm);
\fill[color4] (-5, 2) circle(0.05 cm);
\fill[color4] (-4, -2) circle(0.05 cm);
\fill[color4] (-4, -1) circle(0.05 cm);
\fill[color4] (-4, 0) circle(0.05 cm);
\fill[color4] (-4, 1) circle(0.05 cm);
\fill[color4] (-4, 2) circle(0.05 cm);
\fill[color4] (-3, -2) circle(0.05 cm);
\fill[color4] (-3, -1) circle(0.05 cm);
\fill[color4] (-3, 0) circle(0.05 cm);
\fill[color4] (-3, 1) circle(0.05 cm);
\fill[color4] (-3, 2) circle(0.05 cm);
\fill[color4] (-2, -2) circle(0.05 cm);
\fill[color4] (-2, -1) circle(0.05 cm);
\fill[color4] (-2, 0) circle(0.05 cm);
\fill[color4] (-2, 1) circle(0.05 cm);
\fill[color4] (-2, 2) circle(0.05 cm);
\fill[color4] (-1, -2) circle(0.05 cm);
\fill[color4] (-1, -1) circle(0.05 cm);
\fill[color4] (-1, 0) circle(0.05 cm);
\fill[color4] (-1, 1) circle(0.05 cm);
\fill[color4] (-1, 2) circle(0.05 cm);
\fill[color4] (0, -2) circle(0.05 cm);
\fill[color4] (0, -1) circle(0.05 cm);
\fill[color4] (0, 0) circle(0.05 cm);
\fill[color4] (0, 1) circle(0.05 cm);
\fill[color4] (0, 2) circle(0.05 cm);
\fill[color4] (1, -2) circle(0.05 cm);
\fill[color4] (1, -1) circle(0.05 cm);
\fill[color4] (1, 0) circle(0.05 cm);
\fill[color4] (1, 1) circle(0.05 cm);
\fill[color4] (1, 2) circle(0.05 cm);
\fill[color4] (2, -2) circle(0.05 cm);
\fill[color4] (2, -1) circle(0.05 cm);
\fill[color4] (2, 0) circle(0.05 cm);
\fill[color4] (2, 1) circle(0.05 cm);
\fill[color4] (2, 2) circle(0.05 cm);
\fill[color4] (3, -2) circle(0.05 cm);
\fill[color4] (3, -1) circle(0.05 cm);
\fill[color4] (3, 0) circle(0.05 cm);
\fill[color4] (3, 1) circle(0.05 cm);
\fill[color4] (3, 2) circle(0.05 cm);
\fill[color4] (4, -2) circle(0.05 cm);
\fill[color4] (4, -1) circle(0.05 cm);
\fill[color4] (4, 0) circle(0.05 cm);
\fill[color4] (4, 1) circle(0.05 cm);
\fill[color4] (4, 2) circle(0.05 cm);
\fill[color4] (5, -2) circle(0.05 cm);
\fill[color4] (5, -1) circle(0.05 cm);
\fill[color4] (5, 0) circle(0.05 cm);
\fill[color4] (5, 1) circle(0.05 cm);
\fill[color4] (5, 2) circle(0.05 cm);
\path[thicker line small arrows m=1mm in color2] (-0.7735862786199583, -0.388449063672759) -- (0.7382583738182118, -0.6530956305180557);
\fill[color2] (-0.7735862786199583, -0.388449063672759) circle(0.35 cm);
\fill[white] (-0.7735862786199583, -0.388449063672759) circle(0.175 cm);
\path[thicker line small arrows m=1mm in color2] (0.7735862786199583, 0.392449063672759) -- (-0.7382583738182118, 0.6570956305180558);
\fill[color2] (0.7735862786199583, 0.392449063672759) circle(0.35 cm);
\fill[white] (0.7735862786199583, 0.392449063672759) circle(0.175 cm);

==> code/Book01CFrontal_00004160.tex <==

\fill[color4] (-5, -2) circle(0.05 cm);
\fill[color4] (-5, -1) circle(0.05 cm);
\fill[color4] (-5, 0) circle(0.05 cm);
\fill[color4] (-5, 1) circle(0.05 cm);
\fill[color4] (-5, 2) circle(0.05 cm);
\fill[color4] (-4, -2) circle(0.05 cm);
\fill[color4] (-4, -1) circle(0.05 cm);
\fill[color4] (-4, 0) circle(0.05 cm);
\fill[color4] (-4, 1) circle(0.05 cm);
\fill[color4] (-4, 2) circle(0.05 cm);
\fill[color4] (-3, -2) circle(0.05 cm);
\fill[color4] (-3, -1) circle(0.05 cm);
\fill[color4] (-3, 0) circle(0.05 cm);
\fill[color4] (-3, 1) circle(0.05 cm);
\fill[color4] (-3, 2) circle(0.05 cm);
\fill[color4] (-2, -2) circle(0.05 cm);
\fill[color4] (-2, -1) circle(0.05 cm);
\fill[color4] (-2, 0) circle(0.05 cm);
\fill[color4] (-2, 1) circle(0.05 cm);
\fill[color4] (-2, 2) circle(0.05 cm);
\fill[color4] (-1, -2) circle(0.05 cm);
\fill[color4] (-1, -1) circle(0.05 cm);
\fill[color4] (-1, 0) circle(0.05 cm);
\fill[color4] (-1, 1) circle(0.05 cm);
\fill[color4] (-1, 2) circle(0.05 cm);
\fill[color4] (0, -2) circle(0.05 cm);
\fill[color4] (0, -1) circle(0.05 cm);
\fill[color4] (0, 0) circle(0.05 cm);
\fill[color4] (0, 1) circle(0.05 cm);
\fill[color4] (0, 2) circle(0.05 cm);
\fill[color4] (1, -2) circle(0.05 cm);
\fill[color4] (1, -1) circle(0.05 cm);
\fill[color4] (1, 0) circle(0.05 cm);
\fill[color4] (1, 1) circle(0.05 cm);
\fill[color4] (1, 2) circle(0.05 cm);
\fill[color4] (2, -2) circle(0.05 cm);
\fill[color4] (2, -1) circle(0.05 cm);
\fill[color4] (2, 0) circle(0.05 cm);
\fill[color4] (2, 1) circle(0.05 cm);
\fill[color4] (2, 2) circle(0.05 cm);
\fill[color4] (3, -2) circle(0.05 cm);
\fill[color4] (3, -1) circle(0.05 cm);
\fill[color4] (3, 0) circle(0.05 cm);
\fill[color4] (3, 1) circle(0.05 cm);
\fill[color4] (3, 2) circle(0.05 cm);
\fill[color4] (4, -2) circle(0.05 cm);
\fill[color4] (4, -1) circle(0.05 cm);
\fill[color4] (4, 0) circle(0.05 cm);
\fill[color4] (4, 1) circle(0.05 cm);
\fill[color4] (4, 2) circle(0.05 cm);
\fill[color4] (5, -2) circle(0.05 cm);
\fill[color4] (5, -1) circle(0.05 cm);
\fill[color4] (5, 0) circle(0.05 cm);
\fill[color4] (5, 1) circle(0.05 cm);
\fill[color4] (5, 2) circle(0.05 cm);
\path[thicker line small arrows m=1mm in color2] (0.22039195215585403, -0.5292187561094341) -- (1.7233445708249024, -0.6623041515215065);
\fill[color2] (0.22039195215585403, -0.5292187561094341) circle(0.35 cm);
\fill[white] (0.22039195215585403, -0.5292187561094341) circle(0.175 cm);
\path[thicker line small arrows m=1mm in color2] (-0.22039195215585403, 0.5332187561094341) -- (-1.7233445708249024, 0.6663041515215065);
\fill[color2] (-0.22039195215585403, 0.5332187561094341) circle(0.35 cm);
\fill[white] (-0.22039195215585403, 0.5332187561094341) circle(0.175 cm);

==> code/Book01CFrontal_00004650.tex <==

\fill[color4] (-5, -2) circle(0.05 cm);
\fill[color4] (-5, -1) circle(0.05 cm);
\fill[color4] (-5, 0) circle(0.05 cm);
\fill[color4] (-5, 1) circle(0.05 cm);
\fill[color4] (-5, 2) circle(0.05 cm);
\fill[color4] (-4, -2) circle(0.05 cm);
\fill[color4] (-4, -1) circle(0.05 cm);
\fill[color4] (-4, 0) circle(0.05 cm);
\fill[color4] (-4, 1) circle(0.05 cm);
\fill[color4] (-4, 2) circle(0.05 cm);
\fill[color4] (-3, -2) circle(0.05 cm);
\fill[color4] (-3, -1) circle(0.05 cm);
\fill[color4] (-3, 0) circle(0.05 cm);
\fill[color4] (-3, 1) circle(0.05 cm);
\fill[color4] (-3, 2) circle(0.05 cm);
\fill[color4] (-2, -2) circle(0.05 cm);
\fill[color4] (-2, -1) circle(0.05 cm);
\fill[color4] (-2, 0) circle(0.05 cm);
\fill[color4] (-2, 1) circle(0.05 cm);
\fill[color4] (-2, 2) circle(0.05 cm);
\fill[color4] (-1, -2) circle(0.05 cm);
\fill[color4] (-1, -1) circle(0.05 cm);
\fill[color4] (-1, 0) circle(0.05 cm);
\fill[color4] (-1, 1) circle(0.05 cm);
\fill[color4] (-1, 2) circle(0.05 cm);
\fill[color4] (0, -2) circle(0.05 cm);
\fill[color4] (0, -1) circle(0.05 cm);
\fill[color4] (0, 0) circle(0.05 cm);
\fill[color4] (0, 1) circle(0.05 cm);
\fill[color4] (0, 2) circle(0.05 cm);
\fill[color4] (1, -2) circle(0.05 cm);
\fill[color4] (1, -1) circle(0.05 cm);
\fill[color4] (1, 0) circle(0.05 cm);
\fill[color4] (1, 1) circle(0.05 cm);
\fill[color4] (1, 2) circle(0.05 cm);
\fill[color4] (2, -2) circle(0.05 cm);
\fill[color4] (2, -1) circle(0.05 cm);
\fill[color4] (2, 0) circle(0.05 cm);
\fill[color4] (2, 1) circle(0.05 cm);
\fill[color4] (2, 2) circle(0.05 cm);
\fill[color4] (3, -2) circle(0.05 cm);
\fill[color4] (3, -1) circle(0.05 cm);
\fill[color4] (3, 0) circle(0.05 cm);
\fill[color4] (3, 1) circle(0.05 cm);
\fill[color4] (3, 2) circle(0.05 cm);
\fill[color4] (4, -2) circle(0.05 cm);
\fill[color4] (4, -1) circle(0.05 cm);
\fill[color4] (4, 0) circle(0.05 cm);
\fill[color4] (4, 1) circle(0.05 cm);
\fill[color4] (4, 2) circle(0.05 cm);
\fill[color4] (5, -2) circle(0.05 cm);
\fill[color4] (5, -1) circle(0.05 cm);
\fill[color4] (5, 0) circle(0.05 cm);
\fill[color4] (5, 1) circle(0.05 cm);
\fill[color4] (5, 2) circle(0.05 cm);
\path[thicker line small arrows m=1mm in color2] (0.711138454705122, -0.5628663747426739) -- (2.212864281522734, -0.6406557441733668);
\fill[color2] (0.711138454705122, -0.5628663747426739) circle(0.35 cm);
\fill[white] (0.711138454705122, -0.5628663747426739) circle(0.175 cm);
\path[thicker line small arrows m=1mm in color2] (-0.711138454705122, 0.5668663747426739) -- (-2.212864281522734, 0.6446557441733668);
\fill[color2] (-0.711138454705122, 0.5668663747426739) circle(0.35 cm);
\fill[white] (-0.711138454705122, 0.5668663747426739) circle(0.175 cm);

==> code/Book01CFrontal_00007000.tex <==

\fill[color4] (-5, -2) circle(0.05 cm);
\fill[color4] (-5, -1) circle(0.05 cm);
\fill[color4] (-5, 0) circle(0.05 cm);
\fill[color4] (-5, 1) circle(0.05 cm);
\fill[color4] (-5, 2) circle(0.05 cm);
\fill[color4] (-4, -2) circle(0.05 cm);
\fill[color4] (-4, -1) circle(0.05 cm);
\fill[color4] (-4, 0) circle(0.05 cm);
\fill[color4] (-4, 1) circle(0.05 cm);
\fill[color4] (-4, 2) circle(0.05 cm);
\fill[color4] (-3, -2) circle(0.05 cm);
\fill[color4] (-3, -1) circle(0.05 cm);
\fill[color4] (-3, 0) circle(0.05 cm);
\fill[color4] (-3, 1) circle(0.05 cm);
\fill[color4] (-3, 2) circle(0.05 cm);
\fill[color4] (-2, -2) circle(0.05 cm);
\fill[color4] (-2, -1) circle(0.05 cm);
\fill[color4] (-2, 0) circle(0.05 cm);
\fill[color4] (-2, 1) circle(0.05 cm);
\fill[color4] (-2, 2) circle(0.05 cm);
\fill[color4] (-1, -2) circle(0.05 cm);
\fill[color4] (-1, -1) circle(0.05 cm);
\fill[color4] (-1, 0) circle(0.05 cm);
\fill[color4] (-1, 1) circle(0.05 cm);
\fill[color4] (-1, 2) circle(0.05 cm);
\fill[color4] (0, -2) circle(0.05 cm);
\fill[color4] (0, -1) circle(0.05 cm);
\fill[color4] (0, 0) circle(0.05 cm);
\fill[color4] (0, 1) circle(0.05 cm);
\fill[color4] (0, 2) circle(0.05 cm);
\fill[color4] (1, -2) circle(0.05 cm);
\fill[color4] (1, -1) circle(0.05 cm);
\fill[color4] (1, 0) circle(0.05 cm);
\fill[color4] (1, 1) circle(0.05 cm);
\fill[color4] (1, 2) circle(0.05 cm);
\fill[color4] (2, -2) circle(0.05 cm);
\fill[color4] (2, -1) circle(0.05 cm);
\fill[color4] (2, 0) circle(0.05 cm);
\fill[color4] (2, 1) circle(0.05 cm);
\fill[color4] (2, 2) circle(0.05 cm);
\fill[color4] (3, -2) circle(0.05 cm);
\fill[color4] (3, -1) circle(0.05 cm);
\fill[color4] (3, 0) circle(0.05 cm);
\fill[color4] (3, 1) circle(0.05 cm);
\fill[color4] (3, 2) circle(0.05 cm);
\fill[color4] (4, -2) circle(0.05 cm);
\fill[color4] (4, -1) circle(0.05 cm);
\fill[color4] (4, 0) circle(0.05 cm);
\fill[color4] (4, 1) circle(0.05 cm);
\fill[color4] (4, 2) circle(0.05 cm);
\fill[color4] (5, -2) circle(0.05 cm);
\fill[color4] (5, -1) circle(0.05 cm);
\fill[color4] (5, 0) circle(0.05 cm);
\fill[color4] (5, 1) circle(0.05 cm);
\fill[color4] (5, 2) circle(0.05 cm);
\path[thicker line small arrows m=1mm in color2] (3.062140748622266, -0.608043452189312) -- (4.562285968420413, -0.6145890432135841);
\fill[color2] (3.062140748622266, -0.608043452189312) circle(0.35 cm);
\fill[white] (3.062140748622266, -0.608043452189312) circle(0.175 cm);
\path[thicker line small arrows m=1mm in color2] (-3.062140748622266, 0.612043452189312) -- (-4.562285968420413, 0.6185890432135841);
\fill[color2] (-3.062140748622266, 0.612043452189312) circle(0.35 cm);
\fill[white] (-3.062140748622266, 0.612043452189312) circle(0.175 cm);

==> code/Book02SCrowd_00003000.tex <==

\fill[color4] (-22, -10) circle(0.05 cm);
\fill[color4] (-22, -9) circle(0.05 cm);
\fill[color4] (-22, -8) circle(0.05 cm);
\fill[color4] (-22, -7) circle(0.05 cm);
\fill[color4] (-22, -6) circle(0.05 cm);
\fill[color4] (-22, -5) circle(0.05 cm);
\fill[color4] (-22, -4) circle(0.05 cm);
\fill[color4] (-22, -3) circle(0.05 cm);
\fill[color4] (-22, -2) circle(0.05 cm);
\fill[color4] (-22, -1) circle(0.05 cm);
\fill[color4] (-22, 0) circle(0.05 cm);
\fill[color4] (-22, 1) circle(0.05 cm);
\fill[color4] (-22, 2) circle(0.05 cm);
\fill[color4] (-22, 3) circle(0.05 cm);
\fill[color4] (-22, 4) circle(0.05 cm);
\fill[color4] (-22, 5) circle(0.05 cm);
\fill[color4] (-22, 6) circle(0.05 cm);
\fill[color4] (-22, 7) circle(0.05 cm);
\fill[color4] (-22, 8) circle(0.05 cm);
\fill[color4] (-22, 9) circle(0.05 cm);
\fill[color4] (-22, 10) circle(0.05 cm);
\fill[color4] (-22, 11) circle(0.05 cm);
\fill[color4] (-21, -10) circle(0.05 cm);
\fill[color4] (-21, -9) circle(0.05 cm);
\fill[color4] (-21, -8) circle(0.05 cm);
\fill[color4] (-21, -7) circle(0.05 cm);
\fill[color4] (-21, -6) circle(0.05 cm);
\fill[color4] (-21, -5) circle(0.05 cm);
\fill[color4] (-21, -4) circle(0.05 cm);
\fill[color4] (-21, -3) circle(0.05 cm);
\fill[color4] (-21, -2) circle(0.05 cm);
\fill[color4] (-21, -1) circle(0.05 cm);
\fill[color4] (-21, 0) circle(0.05 cm);
\fill[color4] (-21, 1) circle(0.05 cm);
\fill[color4] (-21, 2) circle(0.05 cm);
\fill[color4] (-21, 3) circle(0.05 cm);
\fill[color4] (-21, 4) circle(0.05 cm);
\fill[color4] (-21, 5) circle(0.05 cm);
\fill[color4] (-21, 6) circle(0.05 cm);
\fill[color4] (-21, 7) circle(0.05 cm);
\fill[color4] (-21, 8) circle(0.05 cm);
\fill[color4] (-21, 9) circle(0.05 cm);
\fill[color4] (-21, 10) circle(0.05 cm);
\fill[color4] (-21, 11) circle(0.05 cm);
\fill[color4] (-20, -10) circle(0.05 cm);
\fill[color4] (-20, -9) circle(0.05 cm);
\fill[color4] (-20, -8) circle(0.05 cm);
\fill[color4] (-20, -7) circle(0.05 cm);
\fill[color4] (-20, -6) circle(0.05 cm);
\fill[color4] (-20, -5) circle(0.05 cm);
\fill[color4] (-20, -4) circle(0.05 cm);
\fill[color4] (-20, -3) circle(0.05 cm);
\fill[color4] (-20, -2) circle(0.05 cm);
\fill[color4] (-20, -1) circle(0.05 cm);
\fill[color4] (-20, 0) circle(0.05 cm);
\fill[color4] (-20, 1) circle(0.05 cm);
\fill[color4] (-20, 2) circle(0.05 cm);
\fill[color4] (-20, 3) circle(0.05 cm);
\fill[color4] (-20, 4) circle(0.05 cm);
\fill[color4] (-20, 5) circle(0.05 cm);
\fill[color4] (-20, 6) circle(0.05 cm);
\fill[color4] (-20, 7) circle(0.05 cm);
\fill[color4] (-20, 8) circle(0.05 cm);
\fill[color4] (-20, 9) circle(0.05 cm);
\fill[color4] (-20, 10) circle(0.05 cm);
\fill[color4] (-20, 11) circle(0.05 cm);
\fill[color4] (-19, -10) circle(0.05 cm);
\fill[color4] (-19, -9) circle(0.05 cm);
\fill[color4] (-19, -8) circle(0.05 cm);
\fill[color4] (-19, -7) circle(0.05 cm);
\fill[color4] (-19, -6) circle(0.05 cm);
\fill[color4] (-19, -5) circle(0.05 cm);
\fill[color4] (-19, -4) circle(0.05 cm);
\fill[color4] (-19, -3) circle(0.05 cm);
\fill[color4] (-19, -2) circle(0.05 cm);
\fill[color4] (-19, -1) circle(0.05 cm);
\fill[color4] (-19, 0) circle(0.05 cm);
\fill[color4] (-19, 1) circle(0.05 cm);
\fill[color4] (-19, 2) circle(0.05 cm);
\fill[color4] (-19, 3) circle(0.05 cm);
\fill[color4] (-19, 4) circle(0.05 cm);
\fill[color4] (-19, 5) circle(0.05 cm);
\fill[color4] (-19, 6) circle(0.05 cm);
\fill[color4] (-19, 7) circle(0.05 cm);
\fill[color4] (-19, 8) circle(0.05 cm);
\fill[color4] (-19, 9) circle(0.05 cm);
\fill[color4] (-19, 10) circle(0.05 cm);
\fill[color4] (-19, 11) circle(0.05 cm);
\fill[color4] (-18, -10) circle(0.05 cm);
\fill[color4] (-18, -9) circle(0.05 cm);
\fill[color4] (-18, -8) circle(0.05 cm);
\fill[color4] (-18, -7) circle(0.05 cm);
\fill[color4] (-18, -6) circle(0.05 cm);
\fill[color4] (-18, -5) circle(0.05 cm);
\fill[color4] (-18, -4) circle(0.05 cm);
\fill[color4] (-18, -3) circle(0.05 cm);
\fill[color4] (-18, -2) circle(0.05 cm);
\fill[color4] (-18, -1) circle(0.05 cm);
\fill[color4] (-18, 0) circle(0.05 cm);
\fill[color4] (-18, 1) circle(0.05 cm);
\fill[color4] (-18, 2) circle(0.05 cm);
\fill[color4] (-18, 3) circle(0.05 cm);
\fill[color4] (-18, 4) circle(0.05 cm);
\fill[color4] (-18, 5) circle(0.05 cm);
\fill[color4] (-18, 6) circle(0.05 cm);
\fill[color4] (-18, 7) circle(0.05 cm);
\fill[color4] (-18, 8) circle(0.05 cm);
\fill[color4] (-18, 9) circle(0.05 cm);
\fill[color4] (-18, 10) circle(0.05 cm);
\fill[color4] (-18, 11) circle(0.05 cm);
\fill[color4] (-17, -10) circle(0.05 cm);
\fill[color4] (-17, -9) circle(0.05 cm);
\fill[color4] (-17, -8) circle(0.05 cm);
\fill[color4] (-17, -7) circle(0.05 cm);
\fill[color4] (-17, -6) circle(0.05 cm);
\fill[color4] (-17, -5) circle(0.05 cm);
\fill[color4] (-17, -4) circle(0.05 cm);
\fill[color4] (-17, -3) circle(0.05 cm);
\fill[color4] (-17, -2) circle(0.05 cm);
\fill[color4] (-17, -1) circle(0.05 cm);
\fill[color4] (-17, 0) circle(0.05 cm);
\fill[color4] (-17, 1) circle(0.05 cm);
\fill[color4] (-17, 2) circle(0.05 cm);
\fill[color4] (-17, 3) circle(0.05 cm);
\fill[color4] (-17, 4) circle(0.05 cm);
\fill[color4] (-17, 5) circle(0.05 cm);
\fill[color4] (-17, 6) circle(0.05 cm);
\fill[color4] (-17, 7) circle(0.05 cm);
\fill[color4] (-17, 8) circle(0.05 cm);
\fill[color4] (-17, 9) circle(0.05 cm);
\fill[color4] (-17, 10) circle(0.05 cm);
\fill[color4] (-17, 11) circle(0.05 cm);
\fill[color4] (-16, -10) circle(0.05 cm);
\fill[color4] (-16, -9) circle(0.05 cm);
\fill[color4] (-16, -8) circle(0.05 cm);
\fill[color4] (-16, -7) circle(0.05 cm);
\fill[color4] (-16, -6) circle(0.05 cm);
\fill[color4] (-16, -5) circle(0.05 cm);
\fill[color4] (-16, -4) circle(0.05 cm);
\fill[color4] (-16, -3) circle(0.05 cm);
\fill[color4] (-16, -2) circle(0.05 cm);
\fill[color4] (-16, -1) circle(0.05 cm);
\fill[color4] (-16, 0) circle(0.05 cm);
\fill[color4] (-16, 1) circle(0.05 cm);
\fill[color4] (-16, 2) circle(0.05 cm);
\fill[color4] (-16, 3) circle(0.05 cm);
\fill[color4] (-16, 4) circle(0.05 cm);
\fill[color4] (-16, 5) circle(0.05 cm);
\fill[color4] (-16, 6) circle(0.05 cm);
\fill[color4] (-16, 7) circle(0.05 cm);
\fill[color4] (-16, 8) circle(0.05 cm);
\fill[color4] (-16, 9) circle(0.05 cm);
\fill[color4] (-16, 10) circle(0.05 cm);
\fill[color4] (-16, 11) circle(0.05 cm);
\fill[color4] (-15, -10) circle(0.05 cm);
\fill[color4] (-15, -9) circle(0.05 cm);
\fill[color4] (-15, -8) circle(0.05 cm);
\fill[color4] (-15, -7) circle(0.05 cm);
\fill[color4] (-15, -6) circle(0.05 cm);
\fill[color4] (-15, -5) circle(0.05 cm);
\fill[color4] (-15, -4) circle(0.05 cm);
\fill[color4] (-15, -3) circle(0.05 cm);
\fill[color4] (-15, -2) circle(0.05 cm);
\fill[color4] (-15, -1) circle(0.05 cm);
\fill[color4] (-15, 0) circle(0.05 cm);
\fill[color4] (-15, 1) circle(0.05 cm);
\fill[color4] (-15, 2) circle(0.05 cm);
\fill[color4] (-15, 3) circle(0.05 cm);
\fill[color4] (-15, 4) circle(0.05 cm);
\fill[color4] (-15, 5) circle(0.05 cm);
\fill[color4] (-15, 6) circle(0.05 cm);
\fill[color4] (-15, 7) circle(0.05 cm);
\fill[color4] (-15, 8) circle(0.05 cm);
\fill[color4] (-15, 9) circle(0.05 cm);
\fill[color4] (-15, 10) circle(0.05 cm);
\fill[color4] (-15, 11) circle(0.05 cm);
\fill[color4] (-14, -10) circle(0.05 cm);
\fill[color4] (-14, -9) circle(0.05 cm);
\fill[color4] (-14, -8) circle(0.05 cm);
\fill[color4] (-14, -7) circle(0.05 cm);
\fill[color4] (-14, -6) circle(0.05 cm);
\fill[color4] (-14, -5) circle(0.05 cm);
\fill[color4] (-14, -4) circle(0.05 cm);
\fill[color4] (-14, -3) circle(0.05 cm);
\fill[color4] (-14, -2) circle(0.05 cm);
\fill[color4] (-14, -1) circle(0.05 cm);
\fill[color4] (-14, 0) circle(0.05 cm);
\fill[color4] (-14, 1) circle(0.05 cm);
\fill[color4] (-14, 2) circle(0.05 cm);
\fill[color4] (-14, 3) circle(0.05 cm);
\fill[color4] (-14, 4) circle(0.05 cm);
\fill[color4] (-14, 5) circle(0.05 cm);
\fill[color4] (-14, 6) circle(0.05 cm);
\fill[color4] (-14, 7) circle(0.05 cm);
\fill[color4] (-14, 8) circle(0.05 cm);
\fill[color4] (-14, 9) circle(0.05 cm);
\fill[color4] (-14, 10) circle(0.05 cm);
\fill[color4] (-14, 11) circle(0.05 cm);
\fill[color4] (-13, -10) circle(0.05 cm);
\fill[color4] (-13, -9) circle(0.05 cm);
\fill[color4] (-13, -8) circle(0.05 cm);
\fill[color4] (-13, -7) circle(0.05 cm);
\fill[color4] (-13, -6) circle(0.05 cm);
\fill[color4] (-13, -5) circle(0.05 cm);
\fill[color4] (-13, -4) circle(0.05 cm);
\fill[color4] (-13, -3) circle(0.05 cm);
\fill[color4] (-13, -2) circle(0.05 cm);
\fill[color4] (-13, -1) circle(0.05 cm);
\fill[color4] (-13, 0) circle(0.05 cm);
\fill[color4] (-13, 1) circle(0.05 cm);
\fill[color4] (-13, 2) circle(0.05 cm);
\fill[color4] (-13, 3) circle(0.05 cm);
\fill[color4] (-13, 4) circle(0.05 cm);
\fill[color4] (-13, 5) circle(0.05 cm);
\fill[color4] (-13, 6) circle(0.05 cm);
\fill[color4] (-13, 7) circle(0.05 cm);
\fill[color4] (-13, 8) circle(0.05 cm);
\fill[color4] (-13, 9) circle(0.05 cm);
\fill[color4] (-13, 10) circle(0.05 cm);
\fill[color4] (-13, 11) circle(0.05 cm);
\fill[color4] (-12, -10) circle(0.05 cm);
\fill[color4] (-12, -9) circle(0.05 cm);
\fill[color4] (-12, -8) circle(0.05 cm);
\fill[color4] (-12, -7) circle(0.05 cm);
\fill[color4] (-12, -6) circle(0.05 cm);
\fill[color4] (-12, -5) circle(0.05 cm);
\fill[color4] (-12, -4) circle(0.05 cm);
\fill[color4] (-12, -3) circle(0.05 cm);
\fill[color4] (-12, -2) circle(0.05 cm);
\fill[color4] (-12, -1) circle(0.05 cm);
\fill[color4] (-12, 0) circle(0.05 cm);
\fill[color4] (-12, 1) circle(0.05 cm);
\fill[color4] (-12, 2) circle(0.05 cm);
\fill[color4] (-12, 3) circle(0.05 cm);
\fill[color4] (-12, 4) circle(0.05 cm);
\fill[color4] (-12, 5) circle(0.05 cm);
\fill[color4] (-12, 6) circle(0.05 cm);
\fill[color4] (-12, 7) circle(0.05 cm);
\fill[color4] (-12, 8) circle(0.05 cm);
\fill[color4] (-12, 9) circle(0.05 cm);
\fill[color4] (-12, 10) circle(0.05 cm);
\fill[color4] (-12, 11) circle(0.05 cm);
\fill[color4] (-11, -10) circle(0.05 cm);
\fill[color4] (-11, -9) circle(0.05 cm);
\fill[color4] (-11, -8) circle(0.05 cm);
\fill[color4] (-11, -7) circle(0.05 cm);
\fill[color4] (-11, -6) circle(0.05 cm);
\fill[color4] (-11, -5) circle(0.05 cm);
\fill[color4] (-11, -4) circle(0.05 cm);
\fill[color4] (-11, -3) circle(0.05 cm);
\fill[color4] (-11, -2) circle(0.05 cm);
\fill[color4] (-11, -1) circle(0.05 cm);
\fill[color4] (-11, 0) circle(0.05 cm);
\fill[color4] (-11, 1) circle(0.05 cm);
\fill[color4] (-11, 2) circle(0.05 cm);
\fill[color4] (-11, 3) circle(0.05 cm);
\fill[color4] (-11, 4) circle(0.05 cm);
\fill[color4] (-11, 5) circle(0.05 cm);
\fill[color4] (-11, 6) circle(0.05 cm);
\fill[color4] (-11, 7) circle(0.05 cm);
\fill[color4] (-11, 8) circle(0.05 cm);
\fill[color4] (-11, 9) circle(0.05 cm);
\fill[color4] (-11, 10) circle(0.05 cm);
\fill[color4] (-11, 11) circle(0.05 cm);
\fill[color4] (-10, -10) circle(0.05 cm);
\fill[color4] (-10, -9) circle(0.05 cm);
\fill[color4] (-10, -8) circle(0.05 cm);
\fill[color4] (-10, -7) circle(0.05 cm);
\fill[color4] (-10, -6) circle(0.05 cm);
\fill[color4] (-10, -5) circle(0.05 cm);
\fill[color4] (-10, -4) circle(0.05 cm);
\fill[color4] (-10, -3) circle(0.05 cm);
\fill[color4] (-10, -2) circle(0.05 cm);
\fill[color4] (-10, -1) circle(0.05 cm);
\fill[color4] (-10, 0) circle(0.05 cm);
\fill[color4] (-10, 1) circle(0.05 cm);
\fill[color4] (-10, 2) circle(0.05 cm);
\fill[color4] (-10, 3) circle(0.05 cm);
\fill[color4] (-10, 4) circle(0.05 cm);
\fill[color4] (-10, 5) circle(0.05 cm);
\fill[color4] (-10, 6) circle(0.05 cm);
\fill[color4] (-10, 7) circle(0.05 cm);
\fill[color4] (-10, 8) circle(0.05 cm);
\fill[color4] (-10, 9) circle(0.05 cm);
\fill[color4] (-10, 10) circle(0.05 cm);
\fill[color4] (-10, 11) circle(0.05 cm);
\fill[color4] (-9, -10) circle(0.05 cm);
\fill[color4] (-9, -9) circle(0.05 cm);
\fill[color4] (-9, -8) circle(0.05 cm);
\fill[color4] (-9, -7) circle(0.05 cm);
\fill[color4] (-9, -6) circle(0.05 cm);
\fill[color4] (-9, -5) circle(0.05 cm);
\fill[color4] (-9, -4) circle(0.05 cm);
\fill[color4] (-9, -3) circle(0.05 cm);
\fill[color4] (-9, -2) circle(0.05 cm);
\fill[color4] (-9, -1) circle(0.05 cm);
\fill[color4] (-9, 0) circle(0.05 cm);
\fill[color4] (-9, 1) circle(0.05 cm);
\fill[color4] (-9, 2) circle(0.05 cm);
\fill[color4] (-9, 3) circle(0.05 cm);
\fill[color4] (-9, 4) circle(0.05 cm);
\fill[color4] (-9, 5) circle(0.05 cm);
\fill[color4] (-9, 6) circle(0.05 cm);
\fill[color4] (-9, 7) circle(0.05 cm);
\fill[color4] (-9, 8) circle(0.05 cm);
\fill[color4] (-9, 9) circle(0.05 cm);
\fill[color4] (-9, 10) circle(0.05 cm);
\fill[color4] (-9, 11) circle(0.05 cm);
\fill[color4] (-8, -10) circle(0.05 cm);
\fill[color4] (-8, -9) circle(0.05 cm);
\fill[color4] (-8, -8) circle(0.05 cm);
\fill[color4] (-8, -7) circle(0.05 cm);
\fill[color4] (-8, -6) circle(0.05 cm);
\fill[color4] (-8, -5) circle(0.05 cm);
\fill[color4] (-8, -4) circle(0.05 cm);
\fill[color4] (-8, -3) circle(0.05 cm);
\fill[color4] (-8, -2) circle(0.05 cm);
\fill[color4] (-8, -1) circle(0.05 cm);
\fill[color4] (-8, 0) circle(0.05 cm);
\fill[color4] (-8, 1) circle(0.05 cm);
\fill[color4] (-8, 2) circle(0.05 cm);
\fill[color4] (-8, 3) circle(0.05 cm);
\fill[color4] (-8, 4) circle(0.05 cm);
\fill[color4] (-8, 5) circle(0.05 cm);
\fill[color4] (-8, 6) circle(0.05 cm);
\fill[color4] (-8, 7) circle(0.05 cm);
\fill[color4] (-8, 8) circle(0.05 cm);
\fill[color4] (-8, 9) circle(0.05 cm);
\fill[color4] (-8, 10) circle(0.05 cm);
\fill[color4] (-8, 11) circle(0.05 cm);
\fill[color4] (-7, -10) circle(0.05 cm);
\fill[color4] (-7, -9) circle(0.05 cm);
\fill[color4] (-7, -8) circle(0.05 cm);
\fill[color4] (-7, -7) circle(0.05 cm);
\fill[color4] (-7, -6) circle(0.05 cm);
\fill[color4] (-7, -5) circle(0.05 cm);
\fill[color4] (-7, -4) circle(0.05 cm);
\fill[color4] (-7, -3) circle(0.05 cm);
\fill[color4] (-7, -2) circle(0.05 cm);
\fill[color4] (-7, -1) circle(0.05 cm);
\fill[color4] (-7, 0) circle(0.05 cm);
\fill[color4] (-7, 1) circle(0.05 cm);
\fill[color4] (-7, 2) circle(0.05 cm);
\fill[color4] (-7, 3) circle(0.05 cm);
\fill[color4] (-7, 4) circle(0.05 cm);
\fill[color4] (-7, 5) circle(0.05 cm);
\fill[color4] (-7, 6) circle(0.05 cm);
\fill[color4] (-7, 7) circle(0.05 cm);
\fill[color4] (-7, 8) circle(0.05 cm);
\fill[color4] (-7, 9) circle(0.05 cm);
\fill[color4] (-7, 10) circle(0.05 cm);
\fill[color4] (-7, 11) circle(0.05 cm);
\fill[color4] (-6, -10) circle(0.05 cm);
\fill[color4] (-6, -9) circle(0.05 cm);
\fill[color4] (-6, -8) circle(0.05 cm);
\fill[color4] (-6, -7) circle(0.05 cm);
\fill[color4] (-6, -6) circle(0.05 cm);
\fill[color4] (-6, -5) circle(0.05 cm);
\fill[color4] (-6, -4) circle(0.05 cm);
\fill[color4] (-6, -3) circle(0.05 cm);
\fill[color4] (-6, -2) circle(0.05 cm);
\fill[color4] (-6, -1) circle(0.05 cm);
\fill[color4] (-6, 0) circle(0.05 cm);
\fill[color4] (-6, 1) circle(0.05 cm);
\fill[color4] (-6, 2) circle(0.05 cm);
\fill[color4] (-6, 3) circle(0.05 cm);
\fill[color4] (-6, 4) circle(0.05 cm);
\fill[color4] (-6, 5) circle(0.05 cm);
\fill[color4] (-6, 6) circle(0.05 cm);
\fill[color4] (-6, 7) circle(0.05 cm);
\fill[color4] (-6, 8) circle(0.05 cm);
\fill[color4] (-6, 9) circle(0.05 cm);
\fill[color4] (-6, 10) circle(0.05 cm);
\fill[color4] (-6, 11) circle(0.05 cm);
\fill[color4] (-5, -10) circle(0.05 cm);
\fill[color4] (-5, -9) circle(0.05 cm);
\fill[color4] (-5, -8) circle(0.05 cm);
\fill[color4] (-5, -7) circle(0.05 cm);
\fill[color4] (-5, -6) circle(0.05 cm);
\fill[color4] (-5, -5) circle(0.05 cm);
\fill[color4] (-5, -4) circle(0.05 cm);
\fill[color4] (-5, -3) circle(0.05 cm);
\fill[color4] (-5, -2) circle(0.05 cm);
\fill[color4] (-5, -1) circle(0.05 cm);
\fill[color4] (-5, 0) circle(0.05 cm);
\fill[color4] (-5, 1) circle(0.05 cm);
\fill[color4] (-5, 2) circle(0.05 cm);
\fill[color4] (-5, 3) circle(0.05 cm);
\fill[color4] (-5, 4) circle(0.05 cm);
\fill[color4] (-5, 5) circle(0.05 cm);
\fill[color4] (-5, 6) circle(0.05 cm);
\fill[color4] (-5, 7) circle(0.05 cm);
\fill[color4] (-5, 8) circle(0.05 cm);
\fill[color4] (-5, 9) circle(0.05 cm);
\fill[color4] (-5, 10) circle(0.05 cm);
\fill[color4] (-5, 11) circle(0.05 cm);
\fill[color4] (-4, -10) circle(0.05 cm);
\fill[color4] (-4, -9) circle(0.05 cm);
\fill[color4] (-4, -8) circle(0.05 cm);
\fill[color4] (-4, -7) circle(0.05 cm);
\fill[color4] (-4, -6) circle(0.05 cm);
\fill[color4] (-4, -5) circle(0.05 cm);
\fill[color4] (-4, -4) circle(0.05 cm);
\fill[color4] (-4, -3) circle(0.05 cm);
\fill[color4] (-4, -2) circle(0.05 cm);
\fill[color4] (-4, -1) circle(0.05 cm);
\fill[color4] (-4, 0) circle(0.05 cm);
\fill[color4] (-4, 1) circle(0.05 cm);
\fill[color4] (-4, 2) circle(0.05 cm);
\fill[color4] (-4, 3) circle(0.05 cm);
\fill[color4] (-4, 4) circle(0.05 cm);
\fill[color4] (-4, 5) circle(0.05 cm);
\fill[color4] (-4, 6) circle(0.05 cm);
\fill[color4] (-4, 7) circle(0.05 cm);
\fill[color4] (-4, 8) circle(0.05 cm);
\fill[color4] (-4, 9) circle(0.05 cm);
\fill[color4] (-4, 10) circle(0.05 cm);
\fill[color4] (-4, 11) circle(0.05 cm);
\fill[color4] (-3, -10) circle(0.05 cm);
\fill[color4] (-3, -9) circle(0.05 cm);
\fill[color4] (-3, -8) circle(0.05 cm);
\fill[color4] (-3, -7) circle(0.05 cm);
\fill[color4] (-3, -6) circle(0.05 cm);
\fill[color4] (-3, -5) circle(0.05 cm);
\fill[color4] (-3, -4) circle(0.05 cm);
\fill[color4] (-3, -3) circle(0.05 cm);
\fill[color4] (-3, -2) circle(0.05 cm);
\fill[color4] (-3, -1) circle(0.05 cm);
\fill[color4] (-3, 0) circle(0.05 cm);
\fill[color4] (-3, 1) circle(0.05 cm);
\fill[color4] (-3, 2) circle(0.05 cm);
\fill[color4] (-3, 3) circle(0.05 cm);
\fill[color4] (-3, 4) circle(0.05 cm);
\fill[color4] (-3, 5) circle(0.05 cm);
\fill[color4] (-3, 6) circle(0.05 cm);
\fill[color4] (-3, 7) circle(0.05 cm);
\fill[color4] (-3, 8) circle(0.05 cm);
\fill[color4] (-3, 9) circle(0.05 cm);
\fill[color4] (-3, 10) circle(0.05 cm);
\fill[color4] (-3, 11) circle(0.05 cm);
\fill[color4] (-2, -10) circle(0.05 cm);
\fill[color4] (-2, -9) circle(0.05 cm);
\fill[color4] (-2, -8) circle(0.05 cm);
\fill[color4] (-2, -7) circle(0.05 cm);
\fill[color4] (-2, -6) circle(0.05 cm);
\fill[color4] (-2, -5) circle(0.05 cm);
\fill[color4] (-2, -4) circle(0.05 cm);
\fill[color4] (-2, -3) circle(0.05 cm);
\fill[color4] (-2, -2) circle(0.05 cm);
\fill[color4] (-2, -1) circle(0.05 cm);
\fill[color4] (-2, 0) circle(0.05 cm);
\fill[color4] (-2, 1) circle(0.05 cm);
\fill[color4] (-2, 2) circle(0.05 cm);
\fill[color4] (-2, 3) circle(0.05 cm);
\fill[color4] (-2, 4) circle(0.05 cm);
\fill[color4] (-2, 5) circle(0.05 cm);
\fill[color4] (-2, 6) circle(0.05 cm);
\fill[color4] (-2, 7) circle(0.05 cm);
\fill[color4] (-2, 8) circle(0.05 cm);
\fill[color4] (-2, 9) circle(0.05 cm);
\fill[color4] (-2, 10) circle(0.05 cm);
\fill[color4] (-2, 11) circle(0.05 cm);
\fill[color4] (-1, -10) circle(0.05 cm);
\fill[color4] (-1, -9) circle(0.05 cm);
\fill[color4] (-1, -8) circle(0.05 cm);
\fill[color4] (-1, -7) circle(0.05 cm);
\fill[color4] (-1, -6) circle(0.05 cm);
\fill[color4] (-1, -5) circle(0.05 cm);
\fill[color4] (-1, -4) circle(0.05 cm);
\fill[color4] (-1, -3) circle(0.05 cm);
\fill[color4] (-1, -2) circle(0.05 cm);
\fill[color4] (-1, -1) circle(0.05 cm);
\fill[color4] (-1, 0) circle(0.05 cm);
\fill[color4] (-1, 1) circle(0.05 cm);
\fill[color4] (-1, 2) circle(0.05 cm);
\fill[color4] (-1, 3) circle(0.05 cm);
\fill[color4] (-1, 4) circle(0.05 cm);
\fill[color4] (-1, 5) circle(0.05 cm);
\fill[color4] (-1, 6) circle(0.05 cm);
\fill[color4] (-1, 7) circle(0.05 cm);
\fill[color4] (-1, 8) circle(0.05 cm);
\fill[color4] (-1, 9) circle(0.05 cm);
\fill[color4] (-1, 10) circle(0.05 cm);
\fill[color4] (-1, 11) circle(0.05 cm);
\fill[color4] (0, -10) circle(0.05 cm);
\fill[color4] (0, -9) circle(0.05 cm);
\fill[color4] (0, -8) circle(0.05 cm);
\fill[color4] (0, -7) circle(0.05 cm);
\fill[color4] (0, -6) circle(0.05 cm);
\fill[color4] (0, -5) circle(0.05 cm);
\fill[color4] (0, -4) circle(0.05 cm);
\fill[color4] (0, -3) circle(0.05 cm);
\fill[color4] (0, -2) circle(0.05 cm);
\fill[color4] (0, -1) circle(0.05 cm);
\fill[color4] (0, 0) circle(0.05 cm);
\fill[color4] (0, 1) circle(0.05 cm);
\fill[color4] (0, 2) circle(0.05 cm);
\fill[color4] (0, 3) circle(0.05 cm);
\fill[color4] (0, 4) circle(0.05 cm);
\fill[color4] (0, 5) circle(0.05 cm);
\fill[color4] (0, 6) circle(0.05 cm);
\fill[color4] (0, 7) circle(0.05 cm);
\fill[color4] (0, 8) circle(0.05 cm);
\fill[color4] (0, 9) circle(0.05 cm);
\fill[color4] (0, 10) circle(0.05 cm);
\fill[color4] (0, 11) circle(0.05 cm);
\fill[color4] (1, -10) circle(0.05 cm);
\fill[color4] (1, -9) circle(0.05 cm);
\fill[color4] (1, -8) circle(0.05 cm);
\fill[color4] (1, -7) circle(0.05 cm);
\fill[color4] (1, -6) circle(0.05 cm);
\fill[color4] (1, -5) circle(0.05 cm);
\fill[color4] (1, -4) circle(0.05 cm);
\fill[color4] (1, -3) circle(0.05 cm);
\fill[color4] (1, -2) circle(0.05 cm);
\fill[color4] (1, -1) circle(0.05 cm);
\fill[color4] (1, 0) circle(0.05 cm);
\fill[color4] (1, 1) circle(0.05 cm);
\fill[color4] (1, 2) circle(0.05 cm);
\fill[color4] (1, 3) circle(0.05 cm);
\fill[color4] (1, 4) circle(0.05 cm);
\fill[color4] (1, 5) circle(0.05 cm);
\fill[color4] (1, 6) circle(0.05 cm);
\fill[color4] (1, 7) circle(0.05 cm);
\fill[color4] (1, 8) circle(0.05 cm);
\fill[color4] (1, 9) circle(0.05 cm);
\fill[color4] (1, 10) circle(0.05 cm);
\fill[color4] (1, 11) circle(0.05 cm);
\fill[color4] (2, -10) circle(0.05 cm);
\fill[color4] (2, -9) circle(0.05 cm);
\fill[color4] (2, -8) circle(0.05 cm);
\fill[color4] (2, -7) circle(0.05 cm);
\fill[color4] (2, -6) circle(0.05 cm);
\fill[color4] (2, -5) circle(0.05 cm);
\fill[color4] (2, -4) circle(0.05 cm);
\fill[color4] (2, -3) circle(0.05 cm);
\fill[color4] (2, -2) circle(0.05 cm);
\fill[color4] (2, -1) circle(0.05 cm);
\fill[color4] (2, 0) circle(0.05 cm);
\fill[color4] (2, 1) circle(0.05 cm);
\fill[color4] (2, 2) circle(0.05 cm);
\fill[color4] (2, 3) circle(0.05 cm);
\fill[color4] (2, 4) circle(0.05 cm);
\fill[color4] (2, 5) circle(0.05 cm);
\fill[color4] (2, 6) circle(0.05 cm);
\fill[color4] (2, 7) circle(0.05 cm);
\fill[color4] (2, 8) circle(0.05 cm);
\fill[color4] (2, 9) circle(0.05 cm);
\fill[color4] (2, 10) circle(0.05 cm);
\fill[color4] (2, 11) circle(0.05 cm);
\fill[color4] (3, -10) circle(0.05 cm);
\fill[color4] (3, -9) circle(0.05 cm);
\fill[color4] (3, -8) circle(0.05 cm);
\fill[color4] (3, -7) circle(0.05 cm);
\fill[color4] (3, -6) circle(0.05 cm);
\fill[color4] (3, -5) circle(0.05 cm);
\fill[color4] (3, -4) circle(0.05 cm);
\fill[color4] (3, -3) circle(0.05 cm);
\fill[color4] (3, -2) circle(0.05 cm);
\fill[color4] (3, -1) circle(0.05 cm);
\fill[color4] (3, 0) circle(0.05 cm);
\fill[color4] (3, 1) circle(0.05 cm);
\fill[color4] (3, 2) circle(0.05 cm);
\fill[color4] (3, 3) circle(0.05 cm);
\fill[color4] (3, 4) circle(0.05 cm);
\fill[color4] (3, 5) circle(0.05 cm);
\fill[color4] (3, 6) circle(0.05 cm);
\fill[color4] (3, 7) circle(0.05 cm);
\fill[color4] (3, 8) circle(0.05 cm);
\fill[color4] (3, 9) circle(0.05 cm);
\fill[color4] (3, 10) circle(0.05 cm);
\fill[color4] (3, 11) circle(0.05 cm);
\fill[color4] (4, -10) circle(0.05 cm);
\fill[color4] (4, -9) circle(0.05 cm);
\fill[color4] (4, -8) circle(0.05 cm);
\fill[color4] (4, -7) circle(0.05 cm);
\fill[color4] (4, -6) circle(0.05 cm);
\fill[color4] (4, -5) circle(0.05 cm);
\fill[color4] (4, -4) circle(0.05 cm);
\fill[color4] (4, -3) circle(0.05 cm);
\fill[color4] (4, -2) circle(0.05 cm);
\fill[color4] (4, -1) circle(0.05 cm);
\fill[color4] (4, 0) circle(0.05 cm);
\fill[color4] (4, 1) circle(0.05 cm);
\fill[color4] (4, 2) circle(0.05 cm);
\fill[color4] (4, 3) circle(0.05 cm);
\fill[color4] (4, 4) circle(0.05 cm);
\fill[color4] (4, 5) circle(0.05 cm);
\fill[color4] (4, 6) circle(0.05 cm);
\fill[color4] (4, 7) circle(0.05 cm);
\fill[color4] (4, 8) circle(0.05 cm);
\fill[color4] (4, 9) circle(0.05 cm);
\fill[color4] (4, 10) circle(0.05 cm);
\fill[color4] (4, 11) circle(0.05 cm);
\fill[color4] (5, -10) circle(0.05 cm);
\fill[color4] (5, -9) circle(0.05 cm);
\fill[color4] (5, -8) circle(0.05 cm);
\fill[color4] (5, -7) circle(0.05 cm);
\fill[color4] (5, -6) circle(0.05 cm);
\fill[color4] (5, -5) circle(0.05 cm);
\fill[color4] (5, -4) circle(0.05 cm);
\fill[color4] (5, -3) circle(0.05 cm);
\fill[color4] (5, -2) circle(0.05 cm);
\fill[color4] (5, -1) circle(0.05 cm);
\fill[color4] (5, 0) circle(0.05 cm);
\fill[color4] (5, 1) circle(0.05 cm);
\fill[color4] (5, 2) circle(0.05 cm);
\fill[color4] (5, 3) circle(0.05 cm);
\fill[color4] (5, 4) circle(0.05 cm);
\fill[color4] (5, 5) circle(0.05 cm);
\fill[color4] (5, 6) circle(0.05 cm);
\fill[color4] (5, 7) circle(0.05 cm);
\fill[color4] (5, 8) circle(0.05 cm);
\fill[color4] (5, 9) circle(0.05 cm);
\fill[color4] (5, 10) circle(0.05 cm);
\fill[color4] (5, 11) circle(0.05 cm);
\fill[color4] (6, -10) circle(0.05 cm);
\fill[color4] (6, -9) circle(0.05 cm);
\fill[color4] (6, -8) circle(0.05 cm);
\fill[color4] (6, -7) circle(0.05 cm);
\fill[color4] (6, -6) circle(0.05 cm);
\fill[color4] (6, -5) circle(0.05 cm);
\fill[color4] (6, -4) circle(0.05 cm);
\fill[color4] (6, -3) circle(0.05 cm);
\fill[color4] (6, -2) circle(0.05 cm);
\fill[color4] (6, -1) circle(0.05 cm);
\fill[color4] (6, 0) circle(0.05 cm);
\fill[color4] (6, 1) circle(0.05 cm);
\fill[color4] (6, 2) circle(0.05 cm);
\fill[color4] (6, 3) circle(0.05 cm);
\fill[color4] (6, 4) circle(0.05 cm);
\fill[color4] (6, 5) circle(0.05 cm);
\fill[color4] (6, 6) circle(0.05 cm);
\fill[color4] (6, 7) circle(0.05 cm);
\fill[color4] (6, 8) circle(0.05 cm);
\fill[color4] (6, 9) circle(0.05 cm);
\fill[color4] (6, 10) circle(0.05 cm);
\fill[color4] (6, 11) circle(0.05 cm);
\fill[color4] (7, -10) circle(0.05 cm);
\fill[color4] (7, -9) circle(0.05 cm);
\fill[color4] (7, -8) circle(0.05 cm);
\fill[color4] (7, -7) circle(0.05 cm);
\fill[color4] (7, -6) circle(0.05 cm);
\fill[color4] (7, -5) circle(0.05 cm);
\fill[color4] (7, -4) circle(0.05 cm);
\fill[color4] (7, -3) circle(0.05 cm);
\fill[color4] (7, -2) circle(0.05 cm);
\fill[color4] (7, -1) circle(0.05 cm);
\fill[color4] (7, 0) circle(0.05 cm);
\fill[color4] (7, 1) circle(0.05 cm);
\fill[color4] (7, 2) circle(0.05 cm);
\fill[color4] (7, 3) circle(0.05 cm);
\fill[color4] (7, 4) circle(0.05 cm);
\fill[color4] (7, 5) circle(0.05 cm);
\fill[color4] (7, 6) circle(0.05 cm);
\fill[color4] (7, 7) circle(0.05 cm);
\fill[color4] (7, 8) circle(0.05 cm);
\fill[color4] (7, 9) circle(0.05 cm);
\fill[color4] (7, 10) circle(0.05 cm);
\fill[color4] (7, 11) circle(0.05 cm);
\fill[color4] (8, -10) circle(0.05 cm);
\fill[color4] (8, -9) circle(0.05 cm);
\fill[color4] (8, -8) circle(0.05 cm);
\fill[color4] (8, -7) circle(0.05 cm);
\fill[color4] (8, -6) circle(0.05 cm);
\fill[color4] (8, -5) circle(0.05 cm);
\fill[color4] (8, -4) circle(0.05 cm);
\fill[color4] (8, -3) circle(0.05 cm);
\fill[color4] (8, -2) circle(0.05 cm);
\fill[color4] (8, -1) circle(0.05 cm);
\fill[color4] (8, 0) circle(0.05 cm);
\fill[color4] (8, 1) circle(0.05 cm);
\fill[color4] (8, 2) circle(0.05 cm);
\fill[color4] (8, 3) circle(0.05 cm);
\fill[color4] (8, 4) circle(0.05 cm);
\fill[color4] (8, 5) circle(0.05 cm);
\fill[color4] (8, 6) circle(0.05 cm);
\fill[color4] (8, 7) circle(0.05 cm);
\fill[color4] (8, 8) circle(0.05 cm);
\fill[color4] (8, 9) circle(0.05 cm);
\fill[color4] (8, 10) circle(0.05 cm);
\fill[color4] (8, 11) circle(0.05 cm);
\fill[color4] (9, -10) circle(0.05 cm);
\fill[color4] (9, -9) circle(0.05 cm);
\fill[color4] (9, -8) circle(0.05 cm);
\fill[color4] (9, -7) circle(0.05 cm);
\fill[color4] (9, -6) circle(0.05 cm);
\fill[color4] (9, -5) circle(0.05 cm);
\fill[color4] (9, -4) circle(0.05 cm);
\fill[color4] (9, -3) circle(0.05 cm);
\fill[color4] (9, -2) circle(0.05 cm);
\fill[color4] (9, -1) circle(0.05 cm);
\fill[color4] (9, 0) circle(0.05 cm);
\fill[color4] (9, 1) circle(0.05 cm);
\fill[color4] (9, 2) circle(0.05 cm);
\fill[color4] (9, 3) circle(0.05 cm);
\fill[color4] (9, 4) circle(0.05 cm);
\fill[color4] (9, 5) circle(0.05 cm);
\fill[color4] (9, 6) circle(0.05 cm);
\fill[color4] (9, 7) circle(0.05 cm);
\fill[color4] (9, 8) circle(0.05 cm);
\fill[color4] (9, 9) circle(0.05 cm);
\fill[color4] (9, 10) circle(0.05 cm);
\fill[color4] (9, 11) circle(0.05 cm);
\fill[color4] (10, -10) circle(0.05 cm);
\fill[color4] (10, -9) circle(0.05 cm);
\fill[color4] (10, -8) circle(0.05 cm);
\fill[color4] (10, -7) circle(0.05 cm);
\fill[color4] (10, -6) circle(0.05 cm);
\fill[color4] (10, -5) circle(0.05 cm);
\fill[color4] (10, -4) circle(0.05 cm);
\fill[color4] (10, -3) circle(0.05 cm);
\fill[color4] (10, -2) circle(0.05 cm);
\fill[color4] (10, -1) circle(0.05 cm);
\fill[color4] (10, 0) circle(0.05 cm);
\fill[color4] (10, 1) circle(0.05 cm);
\fill[color4] (10, 2) circle(0.05 cm);
\fill[color4] (10, 3) circle(0.05 cm);
\fill[color4] (10, 4) circle(0.05 cm);
\fill[color4] (10, 5) circle(0.05 cm);
\fill[color4] (10, 6) circle(0.05 cm);
\fill[color4] (10, 7) circle(0.05 cm);
\fill[color4] (10, 8) circle(0.05 cm);
\fill[color4] (10, 9) circle(0.05 cm);
\fill[color4] (10, 10) circle(0.05 cm);
\fill[color4] (10, 11) circle(0.05 cm);
\fill[color4] (11, -10) circle(0.05 cm);
\fill[color4] (11, -9) circle(0.05 cm);
\fill[color4] (11, -8) circle(0.05 cm);
\fill[color4] (11, -7) circle(0.05 cm);
\fill[color4] (11, -6) circle(0.05 cm);
\fill[color4] (11, -5) circle(0.05 cm);
\fill[color4] (11, -4) circle(0.05 cm);
\fill[color4] (11, -3) circle(0.05 cm);
\fill[color4] (11, -2) circle(0.05 cm);
\fill[color4] (11, -1) circle(0.05 cm);
\fill[color4] (11, 0) circle(0.05 cm);
\fill[color4] (11, 1) circle(0.05 cm);
\fill[color4] (11, 2) circle(0.05 cm);
\fill[color4] (11, 3) circle(0.05 cm);
\fill[color4] (11, 4) circle(0.05 cm);
\fill[color4] (11, 5) circle(0.05 cm);
\fill[color4] (11, 6) circle(0.05 cm);
\fill[color4] (11, 7) circle(0.05 cm);
\fill[color4] (11, 8) circle(0.05 cm);
\fill[color4] (11, 9) circle(0.05 cm);
\fill[color4] (11, 10) circle(0.05 cm);
\fill[color4] (11, 11) circle(0.05 cm);
\fill[color4] (12, -10) circle(0.05 cm);
\fill[color4] (12, -9) circle(0.05 cm);
\fill[color4] (12, -8) circle(0.05 cm);
\fill[color4] (12, -7) circle(0.05 cm);
\fill[color4] (12, -6) circle(0.05 cm);
\fill[color4] (12, -5) circle(0.05 cm);
\fill[color4] (12, -4) circle(0.05 cm);
\fill[color4] (12, -3) circle(0.05 cm);
\fill[color4] (12, -2) circle(0.05 cm);
\fill[color4] (12, -1) circle(0.05 cm);
\fill[color4] (12, 0) circle(0.05 cm);
\fill[color4] (12, 1) circle(0.05 cm);
\fill[color4] (12, 2) circle(0.05 cm);
\fill[color4] (12, 3) circle(0.05 cm);
\fill[color4] (12, 4) circle(0.05 cm);
\fill[color4] (12, 5) circle(0.05 cm);
\fill[color4] (12, 6) circle(0.05 cm);
\fill[color4] (12, 7) circle(0.05 cm);
\fill[color4] (12, 8) circle(0.05 cm);
\fill[color4] (12, 9) circle(0.05 cm);
\fill[color4] (12, 10) circle(0.05 cm);
\fill[color4] (12, 11) circle(0.05 cm);
\fill[color4] (13, -10) circle(0.05 cm);
\fill[color4] (13, -9) circle(0.05 cm);
\fill[color4] (13, -8) circle(0.05 cm);
\fill[color4] (13, -7) circle(0.05 cm);
\fill[color4] (13, -6) circle(0.05 cm);
\fill[color4] (13, -5) circle(0.05 cm);
\fill[color4] (13, -4) circle(0.05 cm);
\fill[color4] (13, -3) circle(0.05 cm);
\fill[color4] (13, -2) circle(0.05 cm);
\fill[color4] (13, -1) circle(0.05 cm);
\fill[color4] (13, 0) circle(0.05 cm);
\fill[color4] (13, 1) circle(0.05 cm);
\fill[color4] (13, 2) circle(0.05 cm);
\fill[color4] (13, 3) circle(0.05 cm);
\fill[color4] (13, 4) circle(0.05 cm);
\fill[color4] (13, 5) circle(0.05 cm);
\fill[color4] (13, 6) circle(0.05 cm);
\fill[color4] (13, 7) circle(0.05 cm);
\fill[color4] (13, 8) circle(0.05 cm);
\fill[color4] (13, 9) circle(0.05 cm);
\fill[color4] (13, 10) circle(0.05 cm);
\fill[color4] (13, 11) circle(0.05 cm);
\fill[color4] (14, -10) circle(0.05 cm);
\fill[color4] (14, -9) circle(0.05 cm);
\fill[color4] (14, -8) circle(0.05 cm);
\fill[color4] (14, -7) circle(0.05 cm);
\fill[color4] (14, -6) circle(0.05 cm);
\fill[color4] (14, -5) circle(0.05 cm);
\fill[color4] (14, -4) circle(0.05 cm);
\fill[color4] (14, -3) circle(0.05 cm);
\fill[color4] (14, -2) circle(0.05 cm);
\fill[color4] (14, -1) circle(0.05 cm);
\fill[color4] (14, 0) circle(0.05 cm);
\fill[color4] (14, 1) circle(0.05 cm);
\fill[color4] (14, 2) circle(0.05 cm);
\fill[color4] (14, 3) circle(0.05 cm);
\fill[color4] (14, 4) circle(0.05 cm);
\fill[color4] (14, 5) circle(0.05 cm);
\fill[color4] (14, 6) circle(0.05 cm);
\fill[color4] (14, 7) circle(0.05 cm);
\fill[color4] (14, 8) circle(0.05 cm);
\fill[color4] (14, 9) circle(0.05 cm);
\fill[color4] (14, 10) circle(0.05 cm);
\fill[color4] (14, 11) circle(0.05 cm);
\fill[color4] (15, -10) circle(0.05 cm);
\fill[color4] (15, -9) circle(0.05 cm);
\fill[color4] (15, -8) circle(0.05 cm);
\fill[color4] (15, -7) circle(0.05 cm);
\fill[color4] (15, -6) circle(0.05 cm);
\fill[color4] (15, -5) circle(0.05 cm);
\fill[color4] (15, -4) circle(0.05 cm);
\fill[color4] (15, -3) circle(0.05 cm);
\fill[color4] (15, -2) circle(0.05 cm);
\fill[color4] (15, -1) circle(0.05 cm);
\fill[color4] (15, 0) circle(0.05 cm);
\fill[color4] (15, 1) circle(0.05 cm);
\fill[color4] (15, 2) circle(0.05 cm);
\fill[color4] (15, 3) circle(0.05 cm);
\fill[color4] (15, 4) circle(0.05 cm);
\fill[color4] (15, 5) circle(0.05 cm);
\fill[color4] (15, 6) circle(0.05 cm);
\fill[color4] (15, 7) circle(0.05 cm);
\fill[color4] (15, 8) circle(0.05 cm);
\fill[color4] (15, 9) circle(0.05 cm);
\fill[color4] (15, 10) circle(0.05 cm);
\fill[color4] (15, 11) circle(0.05 cm);
\fill[color4] (16, -10) circle(0.05 cm);
\fill[color4] (16, -9) circle(0.05 cm);
\fill[color4] (16, -8) circle(0.05 cm);
\fill[color4] (16, -7) circle(0.05 cm);
\fill[color4] (16, -6) circle(0.05 cm);
\fill[color4] (16, -5) circle(0.05 cm);
\fill[color4] (16, -4) circle(0.05 cm);
\fill[color4] (16, -3) circle(0.05 cm);
\fill[color4] (16, -2) circle(0.05 cm);
\fill[color4] (16, -1) circle(0.05 cm);
\fill[color4] (16, 0) circle(0.05 cm);
\fill[color4] (16, 1) circle(0.05 cm);
\fill[color4] (16, 2) circle(0.05 cm);
\fill[color4] (16, 3) circle(0.05 cm);
\fill[color4] (16, 4) circle(0.05 cm);
\fill[color4] (16, 5) circle(0.05 cm);
\fill[color4] (16, 6) circle(0.05 cm);
\fill[color4] (16, 7) circle(0.05 cm);
\fill[color4] (16, 8) circle(0.05 cm);
\fill[color4] (16, 9) circle(0.05 cm);
\fill[color4] (16, 10) circle(0.05 cm);
\fill[color4] (16, 11) circle(0.05 cm);
\fill[color4] (17, -10) circle(0.05 cm);
\fill[color4] (17, -9) circle(0.05 cm);
\fill[color4] (17, -8) circle(0.05 cm);
\fill[color4] (17, -7) circle(0.05 cm);
\fill[color4] (17, -6) circle(0.05 cm);
\fill[color4] (17, -5) circle(0.05 cm);
\fill[color4] (17, -4) circle(0.05 cm);
\fill[color4] (17, -3) circle(0.05 cm);
\fill[color4] (17, -2) circle(0.05 cm);
\fill[color4] (17, -1) circle(0.05 cm);
\fill[color4] (17, 0) circle(0.05 cm);
\fill[color4] (17, 1) circle(0.05 cm);
\fill[color4] (17, 2) circle(0.05 cm);
\fill[color4] (17, 3) circle(0.05 cm);
\fill[color4] (17, 4) circle(0.05 cm);
\fill[color4] (17, 5) circle(0.05 cm);
\fill[color4] (17, 6) circle(0.05 cm);
\fill[color4] (17, 7) circle(0.05 cm);
\fill[color4] (17, 8) circle(0.05 cm);
\fill[color4] (17, 9) circle(0.05 cm);
\fill[color4] (17, 10) circle(0.05 cm);
\fill[color4] (17, 11) circle(0.05 cm);
\fill[color4] (18, -10) circle(0.05 cm);
\fill[color4] (18, -9) circle(0.05 cm);
\fill[color4] (18, -8) circle(0.05 cm);
\fill[color4] (18, -7) circle(0.05 cm);
\fill[color4] (18, -6) circle(0.05 cm);
\fill[color4] (18, -5) circle(0.05 cm);
\fill[color4] (18, -4) circle(0.05 cm);
\fill[color4] (18, -3) circle(0.05 cm);
\fill[color4] (18, -2) circle(0.05 cm);
\fill[color4] (18, -1) circle(0.05 cm);
\fill[color4] (18, 0) circle(0.05 cm);
\fill[color4] (18, 1) circle(0.05 cm);
\fill[color4] (18, 2) circle(0.05 cm);
\fill[color4] (18, 3) circle(0.05 cm);
\fill[color4] (18, 4) circle(0.05 cm);
\fill[color4] (18, 5) circle(0.05 cm);
\fill[color4] (18, 6) circle(0.05 cm);
\fill[color4] (18, 7) circle(0.05 cm);
\fill[color4] (18, 8) circle(0.05 cm);
\fill[color4] (18, 9) circle(0.05 cm);
\fill[color4] (18, 10) circle(0.05 cm);
\fill[color4] (18, 11) circle(0.05 cm);
\fill[color4] (19, -10) circle(0.05 cm);
\fill[color4] (19, -9) circle(0.05 cm);
\fill[color4] (19, -8) circle(0.05 cm);
\fill[color4] (19, -7) circle(0.05 cm);
\fill[color4] (19, -6) circle(0.05 cm);
\fill[color4] (19, -5) circle(0.05 cm);
\fill[color4] (19, -4) circle(0.05 cm);
\fill[color4] (19, -3) circle(0.05 cm);
\fill[color4] (19, -2) circle(0.05 cm);
\fill[color4] (19, -1) circle(0.05 cm);
\fill[color4] (19, 0) circle(0.05 cm);
\fill[color4] (19, 1) circle(0.05 cm);
\fill[color4] (19, 2) circle(0.05 cm);
\fill[color4] (19, 3) circle(0.05 cm);
\fill[color4] (19, 4) circle(0.05 cm);
\fill[color4] (19, 5) circle(0.05 cm);
\fill[color4] (19, 6) circle(0.05 cm);
\fill[color4] (19, 7) circle(0.05 cm);
\fill[color4] (19, 8) circle(0.05 cm);
\fill[color4] (19, 9) circle(0.05 cm);
\fill[color4] (19, 10) circle(0.05 cm);
\fill[color4] (19, 11) circle(0.05 cm);
\draw[thick, color1] (12.00011200064232, 3.568603333520943e-48) -- (11.000152000951552, 3.550132650018917e-47);
\fill[color1] (12.00011200064232, 3.568603333520943e-48) circle(0.35 cm);
\fill[white] (12.00011200064232, 3.568603333520943e-48) circle(0.175 cm);
\draw[thick, color2] (-16.6032669841287, -8.094234953634688) -- (-15.612505608099854, -8.184159929163094);
\fill[color2] (-16.6032669841287, -8.094234953634688) circle(0.35 cm);
\fill[white] (-16.6032669841287, -8.094234953634688) circle(0.175 cm);
\draw[thick, color2] (-14.908983881382564, -8.37346312820825) -- (-13.917864772812088, -8.4266683683319);
\fill[color2] (-14.908983881382564, -8.37346312820825) circle(0.35 cm);
\fill[white] (-14.908983881382564, -8.37346312820825) circle(0.175 cm);
\draw[thick, color2] (-13.622440208828259, -8.376116072527864) -- (-12.610926101959418, -8.414615728933509);
\fill[color2] (-13.622440208828259, -8.376116072527864) circle(0.35 cm);
\fill[white] (-13.622440208828259, -8.376116072527864) circle(0.175 cm);
\draw[thick, color2] (-11.542965965811389, -7.961651383090317) -- (-10.55630041712182, -8.03033434661268);
\fill[color2] (-11.542965965811389, -7.961651383090317) circle(0.35 cm);
\fill[white] (-11.542965965811389, -7.961651383090317) circle(0.175 cm);
\draw[thick, color2] (-10.125647389253713, -7.912613146164861) -- (-9.13105273801969, -7.975998471837778);
\fill[color2] (-10.125647389253713, -7.912613146164861) circle(0.35 cm);
\fill[white] (-10.125647389253713, -7.912613146164861) circle(0.175 cm);
\draw[thick, color2] (-8.95430366247844, -8.135381164427578) -- (-7.944338187226931, -8.193597625433304);
\fill[color2] (-8.95430366247844, -8.135381164427578) circle(0.35 cm);
\fill[white] (-8.95430366247844, -8.135381164427578) circle(0.175 cm);
\draw[thick, color2] (-7.241561493001506, -8.143835308838723) -- (-6.237672949171758, -8.18476394816365);
\fill[color2] (-7.241561493001506, -8.143835308838723) circle(0.35 cm);
\fill[white] (-7.241561493001506, -8.143835308838723) circle(0.175 cm);
\draw[thick, color2] (-17.446558698269417, -6.827070705722619) -- (-16.464151427920523, -6.85675812445422);
\fill[color2] (-17.446558698269417, -6.827070705722619) circle(0.35 cm);
\fill[white] (-17.446558698269417, -6.827070705722619) circle(0.175 cm);
\draw[thick, color2] (-16.04562401486986, -6.721641677079609) -- (-15.042779982090142, -6.767174030468119);
\fill[color2] (-16.04562401486986, -6.721641677079609) circle(0.35 cm);
\fill[white] (-16.04562401486986, -6.721641677079609) circle(0.175 cm);
\draw[thick, color2] (-14.590813240671155, -6.665939762612814) -- (-13.585826689563039, -6.673220318874941);
\fill[color2] (-14.590813240671155, -6.665939762612814) circle(0.35 cm);
\fill[white] (-14.590813240671155, -6.665939762612814) circle(0.175 cm);
\draw[thick, color2] (-12.982130503326715, -6.605406274136967) -- (-11.98430490030171, -6.655887672557973);
\fill[color2] (-12.982130503326715, -6.605406274136967) circle(0.35 cm);
\fill[white] (-12.982130503326715, -6.605406274136967) circle(0.175 cm);
\draw[thick, color2] (-10.988707140917887, -6.581634597581988) -- (-10.00924859802626, -6.628501736325025);
\fill[color2] (-10.988707140917887, -6.581634597581988) circle(0.35 cm);
\fill[white] (-10.988707140917887, -6.581634597581988) circle(0.175 cm);
\draw[thick, color2] (-10.029394352552615, -6.222260271447167) -- (-9.015380304164847, -6.233530064061184);
\fill[color2] (-10.029394352552615, -6.222260271447167) circle(0.35 cm);
\fill[white] (-10.029394352552615, -6.222260271447167) circle(0.175 cm);
\draw[thick, color2] (-8.666794956994604, -6.44895950270488) -- (-7.658714443865636, -6.486902300990201);
\fill[color2] (-8.666794956994604, -6.44895950270488) circle(0.35 cm);
\fill[white] (-8.666794956994604, -6.44895950270488) circle(0.175 cm);
\draw[thick, color2] (-6.492245431279573, -6.695796030395984) -- (-5.486015094967191, -6.793167841804011);
\fill[color2] (-6.492245431279573, -6.695796030395984) circle(0.35 cm);
\fill[white] (-6.492245431279573, -6.695796030395984) circle(0.175 cm);
\draw[thick, color2] (-18.067822924365732, -5.444752623861785) -- (-17.07479247305981, -5.452311007105092);
\fill[color2] (-18.067822924365732, -5.444752623861785) circle(0.35 cm);
\fill[white] (-18.067822924365732, -5.444752623861785) circle(0.175 cm);
\draw[thick, color2] (-16.171706985936616, -5.515556321741341) -- (-15.177852718268078, -5.467422754289287);
\fill[color2] (-16.171706985936616, -5.515556321741341) circle(0.35 cm);
\fill[white] (-16.171706985936616, -5.515556321741341) circle(0.175 cm);
\draw[thick, color2] (-14.724225033538552, -5.040451564496565) -- (-13.731961215736739, -5.108845620638099);
\fill[color2] (-14.724225033538552, -5.040451564496565) circle(0.35 cm);
\fill[white] (-14.724225033538552, -5.040451564496565) circle(0.175 cm);
\draw[thick, color2] (-13.21428659382565, -4.914313260042236) -- (-12.222415883236936, -4.946003612774243);
\fill[color2] (-13.21428659382565, -4.914313260042236) circle(0.35 cm);
\fill[white] (-13.21428659382565, -4.914313260042236) circle(0.175 cm);
\draw[thick, color2] (-12.15760792793917, -5.437710820032658) -- (-11.147882783063459, -5.467274697610631);
\fill[color2] (-12.15760792793917, -5.437710820032658) circle(0.35 cm);
\fill[white] (-12.15760792793917, -5.437710820032658) circle(0.175 cm);
\draw[thick, color2] (-10.543228929677143, -5.078306011497875) -- (-9.551733803663044, -4.9713532509978275);
\fill[color2] (-10.543228929677143, -5.078306011497875) circle(0.35 cm);
\fill[white] (-10.543228929677143, -5.078306011497875) circle(0.175 cm);
\draw[thick, color2] (-8.852954393590423, -4.980602672770292) -- (-7.865287718508677, -5.038068806783518);
\fill[color2] (-8.852954393590423, -4.980602672770292) circle(0.35 cm);
\fill[white] (-8.852954393590423, -4.980602672770292) circle(0.175 cm);
\draw[thick, color2] (-7.284414681383466, -5.508833323560592) -- (-6.299701079224564, -5.534807978493847);
\fill[color2] (-7.284414681383466, -5.508833323560592) circle(0.35 cm);
\fill[white] (-7.284414681383466, -5.508833323560592) circle(0.175 cm);
\draw[thick, color2] (-6.306461660111504, -5.345739120856222) -- (-5.280765747040734, -5.314769237316066);
\fill[color2] (-6.306461660111504, -5.345739120856222) circle(0.35 cm);
\fill[white] (-6.306461660111504, -5.345739120856222) circle(0.175 cm);
\draw[thick, color2] (-19.206620865951006, -4.353126743434174) -- (-18.21883108116473, -4.380367991150736);
\fill[color2] (-19.206620865951006, -4.353126743434174) circle(0.35 cm);
\fill[white] (-19.206620865951006, -4.353126743434174) circle(0.175 cm);
\draw[thick, color2] (-17.079698113662296, -3.871429966659889) -- (-16.09696200668629, -3.864205269485129);
\fill[color2] (-17.079698113662296, -3.871429966659889) circle(0.35 cm);
\fill[white] (-17.079698113662296, -3.871429966659889) circle(0.175 cm);
\draw[thick, color2] (-16.067909563567863, -4.040895961165196) -- (-15.053917609762056, -4.023583788359706);
\fill[color2] (-16.067909563567863, -4.040895961165196) circle(0.35 cm);
\fill[white] (-16.067909563567863, -4.040895961165196) circle(0.175 cm);
\draw[thick, color2] (-14.168918757181265, -4.01632173236435) -- (-13.175987504978938, -3.9148748074216226);
\fill[color2] (-14.168918757181265, -4.01632173236435) circle(0.35 cm);
\fill[white] (-14.168918757181265, -4.01632173236435) circle(0.175 cm);
\draw[thick, color2] (-12.3789690819157, -3.9606999043652835) -- (-11.398706792215874, -4.026760523898605);
\fill[color2] (-12.3789690819157, -3.9606999043652835) circle(0.35 cm);
\fill[white] (-12.3789690819157, -3.9606999043652835) circle(0.175 cm);
\draw[thick, color2] (-11.613254524635114, -3.5294866029010814) -- (-10.584302073707288, -3.553552686437665);
\fill[color2] (-11.613254524635114, -3.5294866029010814) circle(0.35 cm);
\fill[white] (-11.613254524635114, -3.5294866029010814) circle(0.175 cm);
\draw[thick, color2] (-9.34199053736444, -3.667498727939634) -- (-8.355414418223155, -3.693919656944958);
\fill[color2] (-9.34199053736444, -3.667498727939634) circle(0.35 cm);
\fill[white] (-9.34199053736444, -3.667498727939634) circle(0.175 cm);
\draw[thick, color2] (-8.052526072024218, -4.249543399321364) -- (-7.0475543859876595, -4.209032361125294);
\fill[color2] (-8.052526072024218, -4.249543399321364) circle(0.35 cm);
\fill[white] (-8.052526072024218, -4.249543399321364) circle(0.175 cm);
\draw[thick, color2] (-6.900528117257438, -3.7344349517637547) -- (-5.894333181282523, -3.784504216957867);
\fill[color2] (-6.900528117257438, -3.7344349517637547) circle(0.35 cm);
\fill[white] (-6.900528117257438, -3.7344349517637547) circle(0.175 cm);
\draw[thick, color2] (-5.02720951646057, -4.362822092698744) -- (-4.017086180481908, -4.3793587467563855);
\fill[color2] (-5.02720951646057, -4.362822092698744) circle(0.35 cm);
\fill[white] (-5.02720951646057, -4.362822092698744) circle(0.175 cm);
\draw[thick, color2] (-19.60217959642776, -2.4521716424209834) -- (-18.624563200069915, -2.542631849209812);
\fill[color2] (-19.60217959642776, -2.4521716424209834) circle(0.35 cm);
\fill[white] (-19.60217959642776, -2.4521716424209834) circle(0.175 cm);
\draw[thick, color2] (-18.421760044425405, -2.9791997159160513) -- (-17.416810734648305, -3.002814449833196);
\fill[color2] (-18.421760044425405, -2.9791997159160513) circle(0.35 cm);
\fill[white] (-18.421760044425405, -2.9791997159160513) circle(0.175 cm);
\draw[thick, color2] (-16.761438911665095, -2.240569625903062) -- (-15.756688528417504, -2.2509209640839165);
\fill[color2] (-16.761438911665095, -2.240569625903062) circle(0.35 cm);
\fill[white] (-16.761438911665095, -2.240569625903062) circle(0.175 cm);
\draw[thick, color2] (-14.863778393327946, -2.5347285036772833) -- (-13.879644267304645, -2.61735082800983);
\fill[color2] (-14.863778393327946, -2.5347285036772833) circle(0.35 cm);
\fill[white] (-14.863778393327946, -2.5347285036772833) circle(0.175 cm);
\draw[thick, color2] (-13.476896659976505, -2.3952983739130187) -- (-12.477712516813178, -2.487906484699267);
\fill[color2] (-13.476896659976505, -2.3952983739130187) circle(0.35 cm);
\fill[white] (-13.476896659976505, -2.3952983739130187) circle(0.175 cm);
\draw[thick, color2] (-11.996167656578285, -2.498571478245646) -- (-11.003743463029007, -2.4735605663186777);
\fill[color2] (-11.996167656578285, -2.498571478245646) circle(0.35 cm);
\fill[white] (-11.996167656578285, -2.498571478245646) circle(0.175 cm);
\draw[thick, color2] (-10.465915368116093, -2.44345659936443) -- (-9.470031615007116, -2.5365224611105814);
\fill[color2] (-10.465915368116093, -2.44345659936443) circle(0.35 cm);
\fill[white] (-10.465915368116093, -2.44345659936443) circle(0.175 cm);
\draw[thick, color2] (-8.931225249826642, -2.532803518000391) -- (-7.927620018720067, -2.502408810694605);
\fill[color2] (-8.931225249826642, -2.532803518000391) circle(0.35 cm);
\fill[white] (-8.931225249826642, -2.532803518000391) circle(0.175 cm);
\draw[thick, color2] (-7.542893846038575, -2.3760645179669866) -- (-6.5546072027319475, -2.375726168836359);
\fill[color2] (-7.542893846038575, -2.3760645179669866) circle(0.35 cm);
\fill[white] (-7.542893846038575, -2.3760645179669866) circle(0.175 cm);
\draw[thick, color2] (-6.341454296216418, -2.7089597899275697) -- (-5.321206331182731, -2.726575791531366);
\fill[color2] (-6.341454296216418, -2.7089597899275697) circle(0.35 cm);
\fill[white] (-6.341454296216418, -2.7089597899275697) circle(0.175 cm);
\draw[thick, color2] (-4.440661472384905, -2.719465363777563) -- (-3.437291376830346, -2.7501698305168087);
\fill[color2] (-4.440661472384905, -2.719465363777563) circle(0.35 cm);
\fill[white] (-4.440661472384905, -2.719465363777563) circle(0.175 cm);
\draw[thick, color2] (-20.085864324693013, -0.95418725743759) -- (-19.121886548832325, -0.9641613885499501);
\fill[color2] (-20.085864324693013, -0.95418725743759) circle(0.35 cm);
\fill[white] (-20.085864324693013, -0.95418725743759) circle(0.175 cm);
\draw[thick, color2] (-19.181843645862838, -1.269732030111757) -- (-18.166414995017224, -1.3076988342289722);
\fill[color2] (-19.181843645862838, -1.269732030111757) circle(0.35 cm);
\fill[white] (-19.181843645862838, -1.269732030111757) circle(0.175 cm);
\draw[thick, color2] (-17.71177852444605, -1.2678878724264515) -- (-16.706279563781766, -1.287269044922169);
\fill[color2] (-17.71177852444605, -1.2678878724264515) circle(0.35 cm);
\fill[white] (-17.71177852444605, -1.2678878724264515) circle(0.175 cm);
\draw[thick, color2] (-15.438621975671865, -1.1263750443153027) -- (-14.456855366744723, -1.2127859334311333);
\fill[color2] (-15.438621975671865, -1.1263750443153027) circle(0.35 cm);
\fill[white] (-15.438621975671865, -1.1263750443153027) circle(0.175 cm);
\draw[thick, color2] (-14.173395948318248, -1.3795796902768598) -- (-13.176255308824876, -1.3351907049400091);
\fill[color2] (-14.173395948318248, -1.3795796902768598) circle(0.35 cm);
\fill[white] (-14.173395948318248, -1.3795796902768598) circle(0.175 cm);
\draw[thick, color2] (-12.909089324472413, -1.1277366776123205) -- (-11.908028197162881, -1.099810504405193);
\fill[color2] (-12.909089324472413, -1.1277366776123205) circle(0.35 cm);
\fill[white] (-12.909089324472413, -1.1277366776123205) circle(0.175 cm);
\draw[thick, color2] (-11.565625972265307, -1.4472586758328845) -- (-10.561355561696592, -1.4131008774888478);
\fill[color2] (-11.565625972265307, -1.4472586758328845) circle(0.35 cm);
\fill[white] (-11.565625972265307, -1.4472586758328845) circle(0.175 cm);
\draw[thick, color2] (-9.931573049505339, -1.4436907668416266) -- (-8.92539750154953, -1.3903085978909793);
\fill[color2] (-9.931573049505339, -1.4436907668416266) circle(0.35 cm);
\fill[white] (-9.931573049505339, -1.4436907668416266) circle(0.175 cm);
\draw[thick, color2] (-8.002426368865843, -0.9383809377219643) -- (-7.001506866688264, -0.9840865772416472);
\fill[color2] (-8.002426368865843, -0.9383809377219643) circle(0.35 cm);
\fill[white] (-8.002426368865843, -0.9383809377219643) circle(0.175 cm);
\draw[thick, color2] (-6.580237186191812, -1.4592049923115389) -- (-5.585206003860042, -1.4804378050535238);
\fill[color2] (-6.580237186191812, -1.4592049923115389) circle(0.35 cm);
\fill[white] (-6.580237186191812, -1.4592049923115389) circle(0.175 cm);
\draw[thick, color2] (-5.532111278600707, -1.0800728339156491) -- (-4.512826725830765, -1.1401387022067433);
\fill[color2] (-5.532111278600707, -1.0800728339156491) circle(0.35 cm);
\fill[white] (-5.532111278600707, -1.0800728339156491) circle(0.175 cm);
\draw[thick, color2] (-3.5241020159735186, -1.563303251752785) -- (-2.5141325971776833, -1.5629824346004566);
\fill[color2] (-3.5241020159735186, -1.563303251752785) circle(0.35 cm);
\fill[white] (-3.5241020159735186, -1.563303251752785) circle(0.175 cm);
\draw[thick, color2] (-21.38104119980332, 0.05837091588497557) -- (-20.395418595089435, 0.06687571407034831);
\fill[color2] (-21.38104119980332, 0.05837091588497557) circle(0.35 cm);
\fill[white] (-21.38104119980332, 0.05837091588497557) circle(0.175 cm);
\draw[thick, color2] (-19.43216114293816, 0.14316167402719074) -- (-18.43661594445257, 0.17499260789816046);
\fill[color2] (-19.43216114293816, 0.14316167402719074) circle(0.35 cm);
\fill[white] (-19.43216114293816, 0.14316167402719074) circle(0.175 cm);
\draw[thick, color2] (-18.126573825056138, 0.0260393071167433) -- (-17.121357156907756, 0.03918204855624076);
\fill[color2] (-18.126573825056138, 0.0260393071167433) circle(0.35 cm);
\fill[white] (-18.126573825056138, 0.0260393071167433) circle(0.175 cm);
\draw[thick, color2] (-16.346761883143163, 0.00830424270836048) -- (-15.354256726371974, -0.062268048095664726);
\fill[color2] (-16.346761883143163, 0.00830424270836048) circle(0.35 cm);
\fill[white] (-16.346761883143163, 0.00830424270836048) circle(0.175 cm);
\draw[thick, color2] (-14.930907610549193, -0.04663243960096583) -- (-13.92334463027617, 0.037601694217615333);
\fill[color2] (-14.930907610549193, -0.04663243960096583) circle(0.35 cm);
\fill[white] (-14.930907610549193, -0.04663243960096583) circle(0.175 cm);
\draw[thick, color2] (-13.251675932845048, 0.18365928795702022) -- (-12.259935367230494, 0.24183921681486334);
\fill[color2] (-13.251675932845048, 0.18365928795702022) circle(0.35 cm);
\fill[white] (-13.251675932845048, 0.18365928795702022) circle(0.175 cm);
\draw[thick, color2] (-11.770733268405259, -0.12728344262100494) -- (-10.776770520592645, -0.08969136557575275);
\fill[color2] (-11.770733268405259, -0.12728344262100494) circle(0.35 cm);
\fill[white] (-11.770733268405259, -0.12728344262100494) circle(0.175 cm);
\draw[thick, color2] (-10.438919794220087, -0.20975648251994738) -- (-9.434500077351252, -0.22303052460970355);
\fill[color2] (-10.438919794220087, -0.20975648251994738) circle(0.35 cm);
\fill[white] (-10.438919794220087, -0.20975648251994738) circle(0.175 cm);
\draw[thick, color2] (-8.911519557127257, -0.3288701305497607) -- (-7.920681591344215, -0.3049011454383488);
\fill[color2] (-8.911519557127257, -0.3288701305497607) circle(0.35 cm);
\fill[white] (-8.911519557127257, -0.3288701305497607) circle(0.175 cm);
\draw[thick, color2] (-7.268302273503884, 0.3196057104569878) -- (-6.279383503297778, 0.3040156868973277);
\fill[color2] (-7.268302273503884, 0.3196057104569878) circle(0.35 cm);
\fill[white] (-7.268302273503884, 0.3196057104569878) circle(0.175 cm);
\draw[thick, color2] (-6.31924338418973, -0.12609344444760742) -- (-5.311686490922009, -0.09730807628795574);
\fill[color2] (-6.31924338418973, -0.12609344444760742) circle(0.35 cm);
\fill[white] (-6.31924338418973, -0.12609344444760742) circle(0.175 cm);
\draw[thick, color2] (-4.846377822830403, -0.010692372532382902) -- (-3.835456223181387, -0.006185699022354244);
\fill[color2] (-4.846377822830403, -0.010692372532382902) circle(0.35 cm);
\fill[white] (-4.846377822830403, -0.010692372532382902) circle(0.175 cm);
\draw[thick, color2] (-2.8068422973378593, 0.1748507459313234) -- (-1.7910698941192684, 0.1567807032526437);
\fill[color2] (-2.8068422973378593, 0.1748507459313234) circle(0.35 cm);
\fill[white] (-2.8068422973378593, 0.1748507459313234) circle(0.175 cm);
\draw[thick, color2] (-19.957777586405488, 1.280747739744275) -- (-18.989423537865523, 1.3036579966005608);
\fill[color2] (-19.957777586405488, 1.280747739744275) circle(0.35 cm);
\fill[white] (-19.957777586405488, 1.280747739744275) circle(0.175 cm);
\draw[thick, color2] (-18.96745830418585, 1.6082028104049204) -- (-17.96808539539428, 1.5797005618181013);
\fill[color2] (-18.96745830418585, 1.6082028104049204) circle(0.35 cm);
\fill[white] (-18.96745830418585, 1.6082028104049204) circle(0.175 cm);
\draw[thick, color2] (-17.112043000805944, 0.999283039279627) -- (-16.121611700850476, 1.0363098073642605);
\fill[color2] (-17.112043000805944, 0.999283039279627) circle(0.35 cm);
\fill[white] (-17.112043000805944, 0.999283039279627) circle(0.175 cm);
\draw[thick, color2] (-15.828176652813413, 1.2460160047259934) -- (-14.82606918057244, 1.2839770611423147);
\fill[color2] (-15.828176652813413, 1.2460160047259934) circle(0.35 cm);
\fill[white] (-15.828176652813413, 1.2460160047259934) circle(0.175 cm);
\draw[thick, color2] (-14.625451169639462, 1.6899496278981472) -- (-13.611500774863348, 1.671117412237719);
\fill[color2] (-14.625451169639462, 1.6899496278981472) circle(0.35 cm);
\fill[white] (-14.625451169639462, 1.6899496278981472) circle(0.175 cm);
\draw[thick, color2] (-12.612681636727368, 1.5113265260954836) -- (-11.62517217385306, 1.4337800077781697);
\fill[color2] (-12.612681636727368, 1.5113265260954836) circle(0.35 cm);
\fill[white] (-12.612681636727368, 1.5113265260954836) circle(0.175 cm);
\draw[thick, color2] (-10.918088468489213, 1.057291332380531) -- (-9.933915073787153, 1.032679712120692);
\fill[color2] (-10.918088468489213, 1.057291332380531) circle(0.35 cm);
\fill[white] (-10.918088468489213, 1.057291332380531) circle(0.175 cm);
\draw[thick, color2] (-9.910446357198705, 1.226199223226193) -- (-8.892229234499382, 1.2377159971751142);
\fill[color2] (-9.910446357198705, 1.226199223226193) circle(0.35 cm);
\fill[white] (-9.910446357198705, 1.226199223226193) circle(0.175 cm);
\draw[thick, color2] (-8.4109096421521, 1.0709144329633993) -- (-7.419052037561068, 1.0752598706253478);
\fill[color2] (-8.4109096421521, 1.0709144329633993) circle(0.35 cm);
\fill[white] (-8.4109096421521, 1.0709144329633993) circle(0.175 cm);
\draw[thick, color2] (-6.855419430120076, 1.4237810040140697) -- (-5.852975680407728, 1.498647117441742);
\fill[color2] (-6.855419430120076, 1.4237810040140697) circle(0.35 cm);
\fill[white] (-6.855419430120076, 1.4237810040140697) circle(0.175 cm);
\draw[thick, color2] (-5.496191089526294, 1.4600357124521897) -- (-4.494030711869867, 1.4209970026973793);
\fill[color2] (-5.496191089526294, 1.4600357124521897) circle(0.35 cm);
\fill[white] (-5.496191089526294, 1.4600357124521897) circle(0.175 cm);
\draw[thick, color2] (-3.86182400447379, 0.9648053142458443) -- (-2.8552226149098154, 1.0174673510401189);
\fill[color2] (-3.86182400447379, 0.9648053142458443) circle(0.35 cm);
\fill[white] (-3.86182400447379, 0.9648053142458443) circle(0.175 cm);
\draw[thick, color2] (-19.770055846936852, 3.05777862039278) -- (-18.790824312729512, 3.0941710512199285);
\fill[color2] (-19.770055846936852, 3.05777862039278) circle(0.35 cm);
\fill[white] (-19.770055846936852, 3.05777862039278) circle(0.175 cm);
\draw[thick, color2] (-18.246518626788472, 2.266129960869639) -- (-17.236161718426903, 2.3299018344134375);
\fill[color2] (-18.246518626788472, 2.266129960869639) circle(0.35 cm);
\fill[white] (-18.246518626788472, 2.266129960869639) circle(0.175 cm);
\draw[thick, color2] (-16.926328239547615, 2.6095673172940916) -- (-15.924740504577866, 2.6195269480962406);
\fill[color2] (-16.926328239547615, 2.6095673172940916) circle(0.35 cm);
\fill[white] (-16.926328239547615, 2.6095673172940916) circle(0.175 cm);
\draw[thick, color2] (-15.400486130229744, 2.807770846253119) -- (-14.405361421302409, 2.7903290798205633);
\fill[color2] (-15.400486130229744, 2.807770846253119) circle(0.35 cm);
\fill[white] (-15.400486130229744, 2.807770846253119) circle(0.175 cm);
\draw[thick, color2] (-13.168725156324903, 2.8319987218385623) -- (-12.180236193101537, 2.848767842653096);
\fill[color2] (-13.168725156324903, 2.8319987218385623) circle(0.35 cm);
\fill[white] (-13.168725156324903, 2.8319987218385623) circle(0.175 cm);
\draw[thick, color2] (-11.87030613707346, 2.49848538072313) -- (-10.881514526009722, 2.527326421775645);
\fill[color2] (-11.87030613707346, 2.49848538072313) circle(0.35 cm);
\fill[white] (-11.87030613707346, 2.49848538072313) circle(0.175 cm);
\draw[thick, color2] (-10.876743822831084, 2.392495368558424) -- (-9.863202269008807, 2.401012667693897);
\fill[color2] (-10.876743822831084, 2.392495368558424) circle(0.35 cm);
\fill[white] (-10.876743822831084, 2.392495368558424) circle(0.175 cm);
\draw[thick, color2] (-9.20320010386166, 2.721670224322182) -- (-8.212142499419947, 2.5980506849039107);
\fill[color2] (-9.20320010386166, 2.721670224322182) circle(0.35 cm);
\fill[white] (-9.20320010386166, 2.721670224322182) circle(0.175 cm);
\draw[thick, color2] (-7.879416448685738, 2.303215075597821) -- (-6.872688638233728, 2.3261121816739903);
\fill[color2] (-7.879416448685738, 2.303215075597821) circle(0.35 cm);
\fill[white] (-7.879416448685738, 2.303215075597821) circle(0.175 cm);
\draw[thick, color2] (-5.64459616275366, 2.8059591645951363) -- (-4.661645086938237, 2.7726606870212485);
\fill[color2] (-5.64459616275366, 2.8059591645951363) circle(0.35 cm);
\fill[white] (-5.64459616275366, 2.8059591645951363) circle(0.175 cm);
\draw[thick, color2] (-4.6759460324507, 2.5277165528924495) -- (-3.6428067830519923, 2.529709746425582);
\fill[color2] (-4.6759460324507, 2.5277165528924495) circle(0.35 cm);
\fill[white] (-4.6759460324507, 2.5277165528924495) circle(0.175 cm);
\draw[thick, color2] (-18.722220267016684, 3.874749164176813) -- (-17.72608135251703, 3.9288358028362107);
\fill[color2] (-18.722220267016684, 3.874749164176813) circle(0.35 cm);
\fill[white] (-18.722220267016684, 3.874749164176813) circle(0.175 cm);
\draw[thick, color2] (-17.13015057153851, 4.108967686837069) -- (-16.138908832945546, 4.0997071409342025);
\fill[color2] (-17.13015057153851, 4.108967686837069) circle(0.35 cm);
\fill[white] (-17.13015057153851, 4.108967686837069) circle(0.175 cm);
\draw[thick, color2] (-15.791634846819287, 4.228196889045613) -- (-14.79449224570564, 4.217145982287408);
\fill[color2] (-15.791634846819287, 4.228196889045613) circle(0.35 cm);
\fill[white] (-15.791634846819287, 4.228196889045613) circle(0.175 cm);
\draw[thick, color2] (-14.46696425402075, 3.6478742596593223) -- (-13.4578790928611, 3.6525318854348554);
\fill[color2] (-14.46696425402075, 3.6478742596593223) circle(0.35 cm);
\fill[white] (-14.46696425402075, 3.6478742596593223) circle(0.175 cm);
\draw[thick, color2] (-12.383756286897276, 4.1080298392626595) -- (-11.397026867355732, 4.11432652176518);
\fill[color2] (-12.383756286897276, 4.1080298392626595) circle(0.35 cm);
\fill[white] (-12.383756286897276, 4.1080298392626595) circle(0.175 cm);
\draw[thick, color2] (-11.150391903660337, 3.8816159441455067) -- (-10.151786608081592, 3.852756427734946);
\fill[color2] (-11.150391903660337, 3.8816159441455067) circle(0.35 cm);
\fill[white] (-11.150391903660337, 3.8816159441455067) circle(0.175 cm);
\draw[thick, color2] (-9.940174079371108, 3.585427370339802) -- (-8.945044398404523, 3.6488426984154834);
\fill[color2] (-9.940174079371108, 3.585427370339802) circle(0.35 cm);
\fill[white] (-9.940174079371108, 3.585427370339802) circle(0.175 cm);
\draw[thick, color2] (-8.575681570115496, 3.628831587623732) -- (-7.564907401367142, 3.6905185891402774);
\fill[color2] (-8.575681570115496, 3.628831587623732) circle(0.35 cm);
\fill[white] (-8.575681570115496, 3.628831587623732) circle(0.175 cm);
\draw[thick, color2] (-6.929076050996101, 3.7472787505507896) -- (-5.936540711285106, 3.670916302333476);
\fill[color2] (-6.929076050996101, 3.7472787505507896) circle(0.35 cm);
\fill[white] (-6.929076050996101, 3.7472787505507896) circle(0.175 cm);
\draw[thick, color2] (-5.475075247443092, 3.931832967763991) -- (-4.459434616238644, 3.999812108861958);
\fill[color2] (-5.475075247443092, 3.931832967763991) circle(0.35 cm);
\fill[white] (-5.475075247443092, 3.931832967763991) circle(0.175 cm);
\draw[thick, color2] (-18.415346781414232, 5.608348840744248) -- (-17.430465876119083, 5.627049038633906);
\fill[color2] (-18.415346781414232, 5.608348840744248) circle(0.35 cm);
\fill[white] (-18.415346781414232, 5.608348840744248) circle(0.175 cm);
\draw[thick, color2] (-16.856159722465986, 5.506652419144326) -- (-15.865076834867303, 5.461489276493752);
\fill[color2] (-16.856159722465986, 5.506652419144326) circle(0.35 cm);
\fill[white] (-16.856159722465986, 5.506652419144326) circle(0.175 cm);
\draw[thick, color2] (-15.117874934836928, 5.324586895837303) -- (-14.119017994410545, 5.353755590110208);
\fill[color2] (-15.117874934836928, 5.324586895837303) circle(0.35 cm);
\fill[white] (-15.117874934836928, 5.324586895837303) circle(0.175 cm);
\draw[thick, color2] (-13.737636078281364, 4.956816871808844) -- (-12.730396556179944, 4.91325754877352);
\fill[color2] (-13.737636078281364, 4.956816871808844) circle(0.35 cm);
\fill[white] (-13.737636078281364, 4.956816871808844) circle(0.175 cm);
\draw[thick, color2] (-11.791493860806213, 5.455926076095132) -- (-10.815005443002851, 5.505726318147866);
\fill[color2] (-11.791493860806213, 5.455926076095132) circle(0.35 cm);
\fill[white] (-11.791493860806213, 5.455926076095132) circle(0.175 cm);
\draw[thick, color2] (-10.825486145954821, 5.018814765345162) -- (-9.807137134608436, 5.009233261325178);
\fill[color2] (-10.825486145954821, 5.018814765345162) circle(0.35 cm);
\fill[white] (-10.825486145954821, 5.018814765345162) circle(0.175 cm);
\draw[thick, color2] (-8.610903005315667, 4.894124722598696) -- (-7.613275651765502, 4.902342582057602);
\fill[color2] (-8.610903005315667, 4.894124722598696) circle(0.35 cm);
\fill[white] (-8.610903005315667, 4.894124722598696) circle(0.175 cm);
\draw[thick, color2] (-7.1740171812222, 5.0040441370082815) -- (-6.179632797870031, 5.078580181946432);
\fill[color2] (-7.1740171812222, 5.0040441370082815) circle(0.35 cm);
\fill[white] (-7.1740171812222, 5.0040441370082815) circle(0.175 cm);
\draw[thick, color2] (-5.8673460260281765, 5.073050030608896) -- (-4.857146869005053, 5.179191294975087);
\fill[color2] (-5.8673460260281765, 5.073050030608896) circle(0.35 cm);
\fill[white] (-5.8673460260281765, 5.073050030608896) circle(0.175 cm);
\draw[thick, color2] (-17.317940947535728, 6.99648886089604) -- (-16.34339410148901, 7.043034954706482);
\fill[color2] (-17.317940947535728, 6.99648886089604) circle(0.35 cm);
\fill[white] (-17.317940947535728, 6.99648886089604) circle(0.175 cm);
\draw[thick, color2] (-16.11396168180054, 6.448781005191889) -- (-15.099949440934074, 6.467038479498673);
\fill[color2] (-16.11396168180054, 6.448781005191889) circle(0.35 cm);
\fill[white] (-16.11396168180054, 6.448781005191889) circle(0.175 cm);
\draw[thick, color2] (-13.942616474128025, 6.165931998061489) -- (-12.950903021010179, 6.1621506841898315);
\fill[color2] (-13.942616474128025, 6.165931998061489) circle(0.35 cm);
\fill[white] (-13.942616474128025, 6.165931998061489) circle(0.175 cm);
\draw[thick, color2] (-12.954120798991363, 6.797581250245012) -- (-11.941366361736321, 6.801260638937428);
\fill[color2] (-12.954120798991363, 6.797581250245012) circle(0.35 cm);
\fill[white] (-12.954120798991363, 6.797581250245012) circle(0.175 cm);
\draw[thick, color2] (-10.857286151828138, 6.365036617340236) -- (-9.857038412699922, 6.439211112033372);
\fill[color2] (-10.857286151828138, 6.365036617340236) circle(0.35 cm);
\fill[white] (-10.857286151828138, 6.365036617340236) circle(0.175 cm);
\draw[thick, color2] (-9.473300722160308, 6.0152478567560195) -- (-8.48508501670722, 5.985353825963642);
\fill[color2] (-9.473300722160308, 6.0152478567560195) circle(0.35 cm);
\fill[white] (-9.473300722160308, 6.0152478567560195) circle(0.175 cm);
\draw[thick, color2] (-8.536147281989388, 6.491754908156686) -- (-7.52512695068349, 6.538592707355926);
\fill[color2] (-8.536147281989388, 6.491754908156686) circle(0.35 cm);
\fill[white] (-8.536147281989388, 6.491754908156686) circle(0.175 cm);
\draw[thick, color2] (-7.207399927839397, 6.609849248041103) -- (-6.193053555028878, 6.632566832692372);
\fill[color2] (-7.207399927839397, 6.609849248041103) circle(0.35 cm);
\fill[white] (-7.207399927839397, 6.609849248041103) circle(0.175 cm);
\draw[thick, color2] (-16.42777282113108, 7.863975764512911) -- (-15.433770067152667, 7.983622869805563);
\fill[color2] (-16.42777282113108, 7.863975764512911) circle(0.35 cm);
\fill[white] (-16.42777282113108, 7.863975764512911) circle(0.175 cm);
\draw[thick, color2] (-14.866233106619148, 8.055560753689974) -- (-13.881436248697987, 8.146388829149558);
\fill[color2] (-14.866233106619148, 8.055560753689974) circle(0.35 cm);
\fill[white] (-14.866233106619148, 8.055560753689974) circle(0.175 cm);
\draw[thick, color2] (-13.901535206173335, 7.598098086715697) -- (-12.896834879970488, 7.670001099902507);
\fill[color2] (-13.901535206173335, 7.598098086715697) circle(0.35 cm);
\fill[white] (-13.901535206173335, 7.598098086715697) circle(0.175 cm);
\draw[thick, color2] (-11.81677862958555, 7.51945305474379) -- (-10.818667580993704, 7.5860409725039615);
\fill[color2] (-11.81677862958555, 7.51945305474379) circle(0.35 cm);
\fill[white] (-11.81677862958555, 7.51945305474379) circle(0.175 cm);
\draw[thick, color2] (-10.461417343421545, 8.364243730354284) -- (-9.471715799229045, 8.453094195047493);
\fill[color2] (-10.461417343421545, 8.364243730354284) circle(0.35 cm);
\fill[white] (-10.461417343421545, 8.364243730354284) circle(0.175 cm);
\draw[thick, color2] (-9.447177996970545, 7.694952422404525) -- (-8.438506629944897, 7.736321209351244);
\fill[color2] (-9.447177996970545, 7.694952422404525) circle(0.35 cm);
\fill[white] (-9.447177996970545, 7.694952422404525) circle(0.175 cm);
\draw[thick, color2] (-7.3056613571525215, 8.245729476092077) -- (-6.3033603185890845, 8.2941792060148);
\fill[color2] (-7.3056613571525215, 8.245729476092077) circle(0.35 cm);
\fill[white] (-7.3056613571525215, 8.245729476092077) circle(0.175 cm);

==> code/Book02SCrowd_00011750.tex <==

\fill[color4] (-22, -10) circle(0.05 cm);
\fill[color4] (-22, -9) circle(0.05 cm);
\fill[color4] (-22, -8) circle(0.05 cm);
\fill[color4] (-22, -7) circle(0.05 cm);
\fill[color4] (-22, -6) circle(0.05 cm);
\fill[color4] (-22, -5) circle(0.05 cm);
\fill[color4] (-22, -4) circle(0.05 cm);
\fill[color4] (-22, -3) circle(0.05 cm);
\fill[color4] (-22, -2) circle(0.05 cm);
\fill[color4] (-22, -1) circle(0.05 cm);
\fill[color4] (-22, 0) circle(0.05 cm);
\fill[color4] (-22, 1) circle(0.05 cm);
\fill[color4] (-22, 2) circle(0.05 cm);
\fill[color4] (-22, 3) circle(0.05 cm);
\fill[color4] (-22, 4) circle(0.05 cm);
\fill[color4] (-22, 5) circle(0.05 cm);
\fill[color4] (-22, 6) circle(0.05 cm);
\fill[color4] (-22, 7) circle(0.05 cm);
\fill[color4] (-22, 8) circle(0.05 cm);
\fill[color4] (-22, 9) circle(0.05 cm);
\fill[color4] (-22, 10) circle(0.05 cm);
\fill[color4] (-22, 11) circle(0.05 cm);
\fill[color4] (-21, -10) circle(0.05 cm);
\fill[color4] (-21, -9) circle(0.05 cm);
\fill[color4] (-21, -8) circle(0.05 cm);
\fill[color4] (-21, -7) circle(0.05 cm);
\fill[color4] (-21, -6) circle(0.05 cm);
\fill[color4] (-21, -5) circle(0.05 cm);
\fill[color4] (-21, -4) circle(0.05 cm);
\fill[color4] (-21, -3) circle(0.05 cm);
\fill[color4] (-21, -2) circle(0.05 cm);
\fill[color4] (-21, -1) circle(0.05 cm);
\fill[color4] (-21, 0) circle(0.05 cm);
\fill[color4] (-21, 1) circle(0.05 cm);
\fill[color4] (-21, 2) circle(0.05 cm);
\fill[color4] (-21, 3) circle(0.05 cm);
\fill[color4] (-21, 4) circle(0.05 cm);
\fill[color4] (-21, 5) circle(0.05 cm);
\fill[color4] (-21, 6) circle(0.05 cm);
\fill[color4] (-21, 7) circle(0.05 cm);
\fill[color4] (-21, 8) circle(0.05 cm);
\fill[color4] (-21, 9) circle(0.05 cm);
\fill[color4] (-21, 10) circle(0.05 cm);
\fill[color4] (-21, 11) circle(0.05 cm);
\fill[color4] (-20, -10) circle(0.05 cm);
\fill[color4] (-20, -9) circle(0.05 cm);
\fill[color4] (-20, -8) circle(0.05 cm);
\fill[color4] (-20, -7) circle(0.05 cm);
\fill[color4] (-20, -6) circle(0.05 cm);
\fill[color4] (-20, -5) circle(0.05 cm);
\fill[color4] (-20, -4) circle(0.05 cm);
\fill[color4] (-20, -3) circle(0.05 cm);
\fill[color4] (-20, -2) circle(0.05 cm);
\fill[color4] (-20, -1) circle(0.05 cm);
\fill[color4] (-20, 0) circle(0.05 cm);
\fill[color4] (-20, 1) circle(0.05 cm);
\fill[color4] (-20, 2) circle(0.05 cm);
\fill[color4] (-20, 3) circle(0.05 cm);
\fill[color4] (-20, 4) circle(0.05 cm);
\fill[color4] (-20, 5) circle(0.05 cm);
\fill[color4] (-20, 6) circle(0.05 cm);
\fill[color4] (-20, 7) circle(0.05 cm);
\fill[color4] (-20, 8) circle(0.05 cm);
\fill[color4] (-20, 9) circle(0.05 cm);
\fill[color4] (-20, 10) circle(0.05 cm);
\fill[color4] (-20, 11) circle(0.05 cm);
\fill[color4] (-19, -10) circle(0.05 cm);
\fill[color4] (-19, -9) circle(0.05 cm);
\fill[color4] (-19, -8) circle(0.05 cm);
\fill[color4] (-19, -7) circle(0.05 cm);
\fill[color4] (-19, -6) circle(0.05 cm);
\fill[color4] (-19, -5) circle(0.05 cm);
\fill[color4] (-19, -4) circle(0.05 cm);
\fill[color4] (-19, -3) circle(0.05 cm);
\fill[color4] (-19, -2) circle(0.05 cm);
\fill[color4] (-19, -1) circle(0.05 cm);
\fill[color4] (-19, 0) circle(0.05 cm);
\fill[color4] (-19, 1) circle(0.05 cm);
\fill[color4] (-19, 2) circle(0.05 cm);
\fill[color4] (-19, 3) circle(0.05 cm);
\fill[color4] (-19, 4) circle(0.05 cm);
\fill[color4] (-19, 5) circle(0.05 cm);
\fill[color4] (-19, 6) circle(0.05 cm);
\fill[color4] (-19, 7) circle(0.05 cm);
\fill[color4] (-19, 8) circle(0.05 cm);
\fill[color4] (-19, 9) circle(0.05 cm);
\fill[color4] (-19, 10) circle(0.05 cm);
\fill[color4] (-19, 11) circle(0.05 cm);
\fill[color4] (-18, -10) circle(0.05 cm);
\fill[color4] (-18, -9) circle(0.05 cm);
\fill[color4] (-18, -8) circle(0.05 cm);
\fill[color4] (-18, -7) circle(0.05 cm);
\fill[color4] (-18, -6) circle(0.05 cm);
\fill[color4] (-18, -5) circle(0.05 cm);
\fill[color4] (-18, -4) circle(0.05 cm);
\fill[color4] (-18, -3) circle(0.05 cm);
\fill[color4] (-18, -2) circle(0.05 cm);
\fill[color4] (-18, -1) circle(0.05 cm);
\fill[color4] (-18, 0) circle(0.05 cm);
\fill[color4] (-18, 1) circle(0.05 cm);
\fill[color4] (-18, 2) circle(0.05 cm);
\fill[color4] (-18, 3) circle(0.05 cm);
\fill[color4] (-18, 4) circle(0.05 cm);
\fill[color4] (-18, 5) circle(0.05 cm);
\fill[color4] (-18, 6) circle(0.05 cm);
\fill[color4] (-18, 7) circle(0.05 cm);
\fill[color4] (-18, 8) circle(0.05 cm);
\fill[color4] (-18, 9) circle(0.05 cm);
\fill[color4] (-18, 10) circle(0.05 cm);
\fill[color4] (-18, 11) circle(0.05 cm);
\fill[color4] (-17, -10) circle(0.05 cm);
\fill[color4] (-17, -9) circle(0.05 cm);
\fill[color4] (-17, -8) circle(0.05 cm);
\fill[color4] (-17, -7) circle(0.05 cm);
\fill[color4] (-17, -6) circle(0.05 cm);
\fill[color4] (-17, -5) circle(0.05 cm);
\fill[color4] (-17, -4) circle(0.05 cm);
\fill[color4] (-17, -3) circle(0.05 cm);
\fill[color4] (-17, -2) circle(0.05 cm);
\fill[color4] (-17, -1) circle(0.05 cm);
\fill[color4] (-17, 0) circle(0.05 cm);
\fill[color4] (-17, 1) circle(0.05 cm);
\fill[color4] (-17, 2) circle(0.05 cm);
\fill[color4] (-17, 3) circle(0.05 cm);
\fill[color4] (-17, 4) circle(0.05 cm);
\fill[color4] (-17, 5) circle(0.05 cm);
\fill[color4] (-17, 6) circle(0.05 cm);
\fill[color4] (-17, 7) circle(0.05 cm);
\fill[color4] (-17, 8) circle(0.05 cm);
\fill[color4] (-17, 9) circle(0.05 cm);
\fill[color4] (-17, 10) circle(0.05 cm);
\fill[color4] (-17, 11) circle(0.05 cm);
\fill[color4] (-16, -10) circle(0.05 cm);
\fill[color4] (-16, -9) circle(0.05 cm);
\fill[color4] (-16, -8) circle(0.05 cm);
\fill[color4] (-16, -7) circle(0.05 cm);
\fill[color4] (-16, -6) circle(0.05 cm);
\fill[color4] (-16, -5) circle(0.05 cm);
\fill[color4] (-16, -4) circle(0.05 cm);
\fill[color4] (-16, -3) circle(0.05 cm);
\fill[color4] (-16, -2) circle(0.05 cm);
\fill[color4] (-16, -1) circle(0.05 cm);
\fill[color4] (-16, 0) circle(0.05 cm);
\fill[color4] (-16, 1) circle(0.05 cm);
\fill[color4] (-16, 2) circle(0.05 cm);
\fill[color4] (-16, 3) circle(0.05 cm);
\fill[color4] (-16, 4) circle(0.05 cm);
\fill[color4] (-16, 5) circle(0.05 cm);
\fill[color4] (-16, 6) circle(0.05 cm);
\fill[color4] (-16, 7) circle(0.05 cm);
\fill[color4] (-16, 8) circle(0.05 cm);
\fill[color4] (-16, 9) circle(0.05 cm);
\fill[color4] (-16, 10) circle(0.05 cm);
\fill[color4] (-16, 11) circle(0.05 cm);
\fill[color4] (-15, -10) circle(0.05 cm);
\fill[color4] (-15, -9) circle(0.05 cm);
\fill[color4] (-15, -8) circle(0.05 cm);
\fill[color4] (-15, -7) circle(0.05 cm);
\fill[color4] (-15, -6) circle(0.05 cm);
\fill[color4] (-15, -5) circle(0.05 cm);
\fill[color4] (-15, -4) circle(0.05 cm);
\fill[color4] (-15, -3) circle(0.05 cm);
\fill[color4] (-15, -2) circle(0.05 cm);
\fill[color4] (-15, -1) circle(0.05 cm);
\fill[color4] (-15, 0) circle(0.05 cm);
\fill[color4] (-15, 1) circle(0.05 cm);
\fill[color4] (-15, 2) circle(0.05 cm);
\fill[color4] (-15, 3) circle(0.05 cm);
\fill[color4] (-15, 4) circle(0.05 cm);
\fill[color4] (-15, 5) circle(0.05 cm);
\fill[color4] (-15, 6) circle(0.05 cm);
\fill[color4] (-15, 7) circle(0.05 cm);
\fill[color4] (-15, 8) circle(0.05 cm);
\fill[color4] (-15, 9) circle(0.05 cm);
\fill[color4] (-15, 10) circle(0.05 cm);
\fill[color4] (-15, 11) circle(0.05 cm);
\fill[color4] (-14, -10) circle(0.05 cm);
\fill[color4] (-14, -9) circle(0.05 cm);
\fill[color4] (-14, -8) circle(0.05 cm);
\fill[color4] (-14, -7) circle(0.05 cm);
\fill[color4] (-14, -6) circle(0.05 cm);
\fill[color4] (-14, -5) circle(0.05 cm);
\fill[color4] (-14, -4) circle(0.05 cm);
\fill[color4] (-14, -3) circle(0.05 cm);
\fill[color4] (-14, -2) circle(0.05 cm);
\fill[color4] (-14, -1) circle(0.05 cm);
\fill[color4] (-14, 0) circle(0.05 cm);
\fill[color4] (-14, 1) circle(0.05 cm);
\fill[color4] (-14, 2) circle(0.05 cm);
\fill[color4] (-14, 3) circle(0.05 cm);
\fill[color4] (-14, 4) circle(0.05 cm);
\fill[color4] (-14, 5) circle(0.05 cm);
\fill[color4] (-14, 6) circle(0.05 cm);
\fill[color4] (-14, 7) circle(0.05 cm);
\fill[color4] (-14, 8) circle(0.05 cm);
\fill[color4] (-14, 9) circle(0.05 cm);
\fill[color4] (-14, 10) circle(0.05 cm);
\fill[color4] (-14, 11) circle(0.05 cm);
\fill[color4] (-13, -10) circle(0.05 cm);
\fill[color4] (-13, -9) circle(0.05 cm);
\fill[color4] (-13, -8) circle(0.05 cm);
\fill[color4] (-13, -7) circle(0.05 cm);
\fill[color4] (-13, -6) circle(0.05 cm);
\fill[color4] (-13, -5) circle(0.05 cm);
\fill[color4] (-13, -4) circle(0.05 cm);
\fill[color4] (-13, -3) circle(0.05 cm);
\fill[color4] (-13, -2) circle(0.05 cm);
\fill[color4] (-13, -1) circle(0.05 cm);
\fill[color4] (-13, 0) circle(0.05 cm);
\fill[color4] (-13, 1) circle(0.05 cm);
\fill[color4] (-13, 2) circle(0.05 cm);
\fill[color4] (-13, 3) circle(0.05 cm);
\fill[color4] (-13, 4) circle(0.05 cm);
\fill[color4] (-13, 5) circle(0.05 cm);
\fill[color4] (-13, 6) circle(0.05 cm);
\fill[color4] (-13, 7) circle(0.05 cm);
\fill[color4] (-13, 8) circle(0.05 cm);
\fill[color4] (-13, 9) circle(0.05 cm);
\fill[color4] (-13, 10) circle(0.05 cm);
\fill[color4] (-13, 11) circle(0.05 cm);
\fill[color4] (-12, -10) circle(0.05 cm);
\fill[color4] (-12, -9) circle(0.05 cm);
\fill[color4] (-12, -8) circle(0.05 cm);
\fill[color4] (-12, -7) circle(0.05 cm);
\fill[color4] (-12, -6) circle(0.05 cm);
\fill[color4] (-12, -5) circle(0.05 cm);
\fill[color4] (-12, -4) circle(0.05 cm);
\fill[color4] (-12, -3) circle(0.05 cm);
\fill[color4] (-12, -2) circle(0.05 cm);
\fill[color4] (-12, -1) circle(0.05 cm);
\fill[color4] (-12, 0) circle(0.05 cm);
\fill[color4] (-12, 1) circle(0.05 cm);
\fill[color4] (-12, 2) circle(0.05 cm);
\fill[color4] (-12, 3) circle(0.05 cm);
\fill[color4] (-12, 4) circle(0.05 cm);
\fill[color4] (-12, 5) circle(0.05 cm);
\fill[color4] (-12, 6) circle(0.05 cm);
\fill[color4] (-12, 7) circle(0.05 cm);
\fill[color4] (-12, 8) circle(0.05 cm);
\fill[color4] (-12, 9) circle(0.05 cm);
\fill[color4] (-12, 10) circle(0.05 cm);
\fill[color4] (-12, 11) circle(0.05 cm);
\fill[color4] (-11, -10) circle(0.05 cm);
\fill[color4] (-11, -9) circle(0.05 cm);
\fill[color4] (-11, -8) circle(0.05 cm);
\fill[color4] (-11, -7) circle(0.05 cm);
\fill[color4] (-11, -6) circle(0.05 cm);
\fill[color4] (-11, -5) circle(0.05 cm);
\fill[color4] (-11, -4) circle(0.05 cm);
\fill[color4] (-11, -3) circle(0.05 cm);
\fill[color4] (-11, -2) circle(0.05 cm);
\fill[color4] (-11, -1) circle(0.05 cm);
\fill[color4] (-11, 0) circle(0.05 cm);
\fill[color4] (-11, 1) circle(0.05 cm);
\fill[color4] (-11, 2) circle(0.05 cm);
\fill[color4] (-11, 3) circle(0.05 cm);
\fill[color4] (-11, 4) circle(0.05 cm);
\fill[color4] (-11, 5) circle(0.05 cm);
\fill[color4] (-11, 6) circle(0.05 cm);
\fill[color4] (-11, 7) circle(0.05 cm);
\fill[color4] (-11, 8) circle(0.05 cm);
\fill[color4] (-11, 9) circle(0.05 cm);
\fill[color4] (-11, 10) circle(0.05 cm);
\fill[color4] (-11, 11) circle(0.05 cm);
\fill[color4] (-10, -10) circle(0.05 cm);
\fill[color4] (-10, -9) circle(0.05 cm);
\fill[color4] (-10, -8) circle(0.05 cm);
\fill[color4] (-10, -7) circle(0.05 cm);
\fill[color4] (-10, -6) circle(0.05 cm);
\fill[color4] (-10, -5) circle(0.05 cm);
\fill[color4] (-10, -4) circle(0.05 cm);
\fill[color4] (-10, -3) circle(0.05 cm);
\fill[color4] (-10, -2) circle(0.05 cm);
\fill[color4] (-10, -1) circle(0.05 cm);
\fill[color4] (-10, 0) circle(0.05 cm);
\fill[color4] (-10, 1) circle(0.05 cm);
\fill[color4] (-10, 2) circle(0.05 cm);
\fill[color4] (-10, 3) circle(0.05 cm);
\fill[color4] (-10, 4) circle(0.05 cm);
\fill[color4] (-10, 5) circle(0.05 cm);
\fill[color4] (-10, 6) circle(0.05 cm);
\fill[color4] (-10, 7) circle(0.05 cm);
\fill[color4] (-10, 8) circle(0.05 cm);
\fill[color4] (-10, 9) circle(0.05 cm);
\fill[color4] (-10, 10) circle(0.05 cm);
\fill[color4] (-10, 11) circle(0.05 cm);
\fill[color4] (-9, -10) circle(0.05 cm);
\fill[color4] (-9, -9) circle(0.05 cm);
\fill[color4] (-9, -8) circle(0.05 cm);
\fill[color4] (-9, -7) circle(0.05 cm);
\fill[color4] (-9, -6) circle(0.05 cm);
\fill[color4] (-9, -5) circle(0.05 cm);
\fill[color4] (-9, -4) circle(0.05 cm);
\fill[color4] (-9, -3) circle(0.05 cm);
\fill[color4] (-9, -2) circle(0.05 cm);
\fill[color4] (-9, -1) circle(0.05 cm);
\fill[color4] (-9, 0) circle(0.05 cm);
\fill[color4] (-9, 1) circle(0.05 cm);
\fill[color4] (-9, 2) circle(0.05 cm);
\fill[color4] (-9, 3) circle(0.05 cm);
\fill[color4] (-9, 4) circle(0.05 cm);
\fill[color4] (-9, 5) circle(0.05 cm);
\fill[color4] (-9, 6) circle(0.05 cm);
\fill[color4] (-9, 7) circle(0.05 cm);
\fill[color4] (-9, 8) circle(0.05 cm);
\fill[color4] (-9, 9) circle(0.05 cm);
\fill[color4] (-9, 10) circle(0.05 cm);
\fill[color4] (-9, 11) circle(0.05 cm);
\fill[color4] (-8, -10) circle(0.05 cm);
\fill[color4] (-8, -9) circle(0.05 cm);
\fill[color4] (-8, -8) circle(0.05 cm);
\fill[color4] (-8, -7) circle(0.05 cm);
\fill[color4] (-8, -6) circle(0.05 cm);
\fill[color4] (-8, -5) circle(0.05 cm);
\fill[color4] (-8, -4) circle(0.05 cm);
\fill[color4] (-8, -3) circle(0.05 cm);
\fill[color4] (-8, -2) circle(0.05 cm);
\fill[color4] (-8, -1) circle(0.05 cm);
\fill[color4] (-8, 0) circle(0.05 cm);
\fill[color4] (-8, 1) circle(0.05 cm);
\fill[color4] (-8, 2) circle(0.05 cm);
\fill[color4] (-8, 3) circle(0.05 cm);
\fill[color4] (-8, 4) circle(0.05 cm);
\fill[color4] (-8, 5) circle(0.05 cm);
\fill[color4] (-8, 6) circle(0.05 cm);
\fill[color4] (-8, 7) circle(0.05 cm);
\fill[color4] (-8, 8) circle(0.05 cm);
\fill[color4] (-8, 9) circle(0.05 cm);
\fill[color4] (-8, 10) circle(0.05 cm);
\fill[color4] (-8, 11) circle(0.05 cm);
\fill[color4] (-7, -10) circle(0.05 cm);
\fill[color4] (-7, -9) circle(0.05 cm);
\fill[color4] (-7, -8) circle(0.05 cm);
\fill[color4] (-7, -7) circle(0.05 cm);
\fill[color4] (-7, -6) circle(0.05 cm);
\fill[color4] (-7, -5) circle(0.05 cm);
\fill[color4] (-7, -4) circle(0.05 cm);
\fill[color4] (-7, -3) circle(0.05 cm);
\fill[color4] (-7, -2) circle(0.05 cm);
\fill[color4] (-7, -1) circle(0.05 cm);
\fill[color4] (-7, 0) circle(0.05 cm);
\fill[color4] (-7, 1) circle(0.05 cm);
\fill[color4] (-7, 2) circle(0.05 cm);
\fill[color4] (-7, 3) circle(0.05 cm);
\fill[color4] (-7, 4) circle(0.05 cm);
\fill[color4] (-7, 5) circle(0.05 cm);
\fill[color4] (-7, 6) circle(0.05 cm);
\fill[color4] (-7, 7) circle(0.05 cm);
\fill[color4] (-7, 8) circle(0.05 cm);
\fill[color4] (-7, 9) circle(0.05 cm);
\fill[color4] (-7, 10) circle(0.05 cm);
\fill[color4] (-7, 11) circle(0.05 cm);
\fill[color4] (-6, -10) circle(0.05 cm);
\fill[color4] (-6, -9) circle(0.05 cm);
\fill[color4] (-6, -8) circle(0.05 cm);
\fill[color4] (-6, -7) circle(0.05 cm);
\fill[color4] (-6, -6) circle(0.05 cm);
\fill[color4] (-6, -5) circle(0.05 cm);
\fill[color4] (-6, -4) circle(0.05 cm);
\fill[color4] (-6, -3) circle(0.05 cm);
\fill[color4] (-6, -2) circle(0.05 cm);
\fill[color4] (-6, -1) circle(0.05 cm);
\fill[color4] (-6, 0) circle(0.05 cm);
\fill[color4] (-6, 1) circle(0.05 cm);
\fill[color4] (-6, 2) circle(0.05 cm);
\fill[color4] (-6, 3) circle(0.05 cm);
\fill[color4] (-6, 4) circle(0.05 cm);
\fill[color4] (-6, 5) circle(0.05 cm);
\fill[color4] (-6, 6) circle(0.05 cm);
\fill[color4] (-6, 7) circle(0.05 cm);
\fill[color4] (-6, 8) circle(0.05 cm);
\fill[color4] (-6, 9) circle(0.05 cm);
\fill[color4] (-6, 10) circle(0.05 cm);
\fill[color4] (-6, 11) circle(0.05 cm);
\fill[color4] (-5, -10) circle(0.05 cm);
\fill[color4] (-5, -9) circle(0.05 cm);
\fill[color4] (-5, -8) circle(0.05 cm);
\fill[color4] (-5, -7) circle(0.05 cm);
\fill[color4] (-5, -6) circle(0.05 cm);
\fill[color4] (-5, -5) circle(0.05 cm);
\fill[color4] (-5, -4) circle(0.05 cm);
\fill[color4] (-5, -3) circle(0.05 cm);
\fill[color4] (-5, -2) circle(0.05 cm);
\fill[color4] (-5, -1) circle(0.05 cm);
\fill[color4] (-5, 0) circle(0.05 cm);
\fill[color4] (-5, 1) circle(0.05 cm);
\fill[color4] (-5, 2) circle(0.05 cm);
\fill[color4] (-5, 3) circle(0.05 cm);
\fill[color4] (-5, 4) circle(0.05 cm);
\fill[color4] (-5, 5) circle(0.05 cm);
\fill[color4] (-5, 6) circle(0.05 cm);
\fill[color4] (-5, 7) circle(0.05 cm);
\fill[color4] (-5, 8) circle(0.05 cm);
\fill[color4] (-5, 9) circle(0.05 cm);
\fill[color4] (-5, 10) circle(0.05 cm);
\fill[color4] (-5, 11) circle(0.05 cm);
\fill[color4] (-4, -10) circle(0.05 cm);
\fill[color4] (-4, -9) circle(0.05 cm);
\fill[color4] (-4, -8) circle(0.05 cm);
\fill[color4] (-4, -7) circle(0.05 cm);
\fill[color4] (-4, -6) circle(0.05 cm);
\fill[color4] (-4, -5) circle(0.05 cm);
\fill[color4] (-4, -4) circle(0.05 cm);
\fill[color4] (-4, -3) circle(0.05 cm);
\fill[color4] (-4, -2) circle(0.05 cm);
\fill[color4] (-4, -1) circle(0.05 cm);
\fill[color4] (-4, 0) circle(0.05 cm);
\fill[color4] (-4, 1) circle(0.05 cm);
\fill[color4] (-4, 2) circle(0.05 cm);
\fill[color4] (-4, 3) circle(0.05 cm);
\fill[color4] (-4, 4) circle(0.05 cm);
\fill[color4] (-4, 5) circle(0.05 cm);
\fill[color4] (-4, 6) circle(0.05 cm);
\fill[color4] (-4, 7) circle(0.05 cm);
\fill[color4] (-4, 8) circle(0.05 cm);
\fill[color4] (-4, 9) circle(0.05 cm);
\fill[color4] (-4, 10) circle(0.05 cm);
\fill[color4] (-4, 11) circle(0.05 cm);
\fill[color4] (-3, -10) circle(0.05 cm);
\fill[color4] (-3, -9) circle(0.05 cm);
\fill[color4] (-3, -8) circle(0.05 cm);
\fill[color4] (-3, -7) circle(0.05 cm);
\fill[color4] (-3, -6) circle(0.05 cm);
\fill[color4] (-3, -5) circle(0.05 cm);
\fill[color4] (-3, -4) circle(0.05 cm);
\fill[color4] (-3, -3) circle(0.05 cm);
\fill[color4] (-3, -2) circle(0.05 cm);
\fill[color4] (-3, -1) circle(0.05 cm);
\fill[color4] (-3, 0) circle(0.05 cm);
\fill[color4] (-3, 1) circle(0.05 cm);
\fill[color4] (-3, 2) circle(0.05 cm);
\fill[color4] (-3, 3) circle(0.05 cm);
\fill[color4] (-3, 4) circle(0.05 cm);
\fill[color4] (-3, 5) circle(0.05 cm);
\fill[color4] (-3, 6) circle(0.05 cm);
\fill[color4] (-3, 7) circle(0.05 cm);
\fill[color4] (-3, 8) circle(0.05 cm);
\fill[color4] (-3, 9) circle(0.05 cm);
\fill[color4] (-3, 10) circle(0.05 cm);
\fill[color4] (-3, 11) circle(0.05 cm);
\fill[color4] (-2, -10) circle(0.05 cm);
\fill[color4] (-2, -9) circle(0.05 cm);
\fill[color4] (-2, -8) circle(0.05 cm);
\fill[color4] (-2, -7) circle(0.05 cm);
\fill[color4] (-2, -6) circle(0.05 cm);
\fill[color4] (-2, -5) circle(0.05 cm);
\fill[color4] (-2, -4) circle(0.05 cm);
\fill[color4] (-2, -3) circle(0.05 cm);
\fill[color4] (-2, -2) circle(0.05 cm);
\fill[color4] (-2, -1) circle(0.05 cm);
\fill[color4] (-2, 0) circle(0.05 cm);
\fill[color4] (-2, 1) circle(0.05 cm);
\fill[color4] (-2, 2) circle(0.05 cm);
\fill[color4] (-2, 3) circle(0.05 cm);
\fill[color4] (-2, 4) circle(0.05 cm);
\fill[color4] (-2, 5) circle(0.05 cm);
\fill[color4] (-2, 6) circle(0.05 cm);
\fill[color4] (-2, 7) circle(0.05 cm);
\fill[color4] (-2, 8) circle(0.05 cm);
\fill[color4] (-2, 9) circle(0.05 cm);
\fill[color4] (-2, 10) circle(0.05 cm);
\fill[color4] (-2, 11) circle(0.05 cm);
\fill[color4] (-1, -10) circle(0.05 cm);
\fill[color4] (-1, -9) circle(0.05 cm);
\fill[color4] (-1, -8) circle(0.05 cm);
\fill[color4] (-1, -7) circle(0.05 cm);
\fill[color4] (-1, -6) circle(0.05 cm);
\fill[color4] (-1, -5) circle(0.05 cm);
\fill[color4] (-1, -4) circle(0.05 cm);
\fill[color4] (-1, -3) circle(0.05 cm);
\fill[color4] (-1, -2) circle(0.05 cm);
\fill[color4] (-1, -1) circle(0.05 cm);
\fill[color4] (-1, 0) circle(0.05 cm);
\fill[color4] (-1, 1) circle(0.05 cm);
\fill[color4] (-1, 2) circle(0.05 cm);
\fill[color4] (-1, 3) circle(0.05 cm);
\fill[color4] (-1, 4) circle(0.05 cm);
\fill[color4] (-1, 5) circle(0.05 cm);
\fill[color4] (-1, 6) circle(0.05 cm);
\fill[color4] (-1, 7) circle(0.05 cm);
\fill[color4] (-1, 8) circle(0.05 cm);
\fill[color4] (-1, 9) circle(0.05 cm);
\fill[color4] (-1, 10) circle(0.05 cm);
\fill[color4] (-1, 11) circle(0.05 cm);
\fill[color4] (0, -10) circle(0.05 cm);
\fill[color4] (0, -9) circle(0.05 cm);
\fill[color4] (0, -8) circle(0.05 cm);
\fill[color4] (0, -7) circle(0.05 cm);
\fill[color4] (0, -6) circle(0.05 cm);
\fill[color4] (0, -5) circle(0.05 cm);
\fill[color4] (0, -4) circle(0.05 cm);
\fill[color4] (0, -3) circle(0.05 cm);
\fill[color4] (0, -2) circle(0.05 cm);
\fill[color4] (0, -1) circle(0.05 cm);
\fill[color4] (0, 0) circle(0.05 cm);
\fill[color4] (0, 1) circle(0.05 cm);
\fill[color4] (0, 2) circle(0.05 cm);
\fill[color4] (0, 3) circle(0.05 cm);
\fill[color4] (0, 4) circle(0.05 cm);
\fill[color4] (0, 5) circle(0.05 cm);
\fill[color4] (0, 6) circle(0.05 cm);
\fill[color4] (0, 7) circle(0.05 cm);
\fill[color4] (0, 8) circle(0.05 cm);
\fill[color4] (0, 9) circle(0.05 cm);
\fill[color4] (0, 10) circle(0.05 cm);
\fill[color4] (0, 11) circle(0.05 cm);
\fill[color4] (1, -10) circle(0.05 cm);
\fill[color4] (1, -9) circle(0.05 cm);
\fill[color4] (1, -8) circle(0.05 cm);
\fill[color4] (1, -7) circle(0.05 cm);
\fill[color4] (1, -6) circle(0.05 cm);
\fill[color4] (1, -5) circle(0.05 cm);
\fill[color4] (1, -4) circle(0.05 cm);
\fill[color4] (1, -3) circle(0.05 cm);
\fill[color4] (1, -2) circle(0.05 cm);
\fill[color4] (1, -1) circle(0.05 cm);
\fill[color4] (1, 0) circle(0.05 cm);
\fill[color4] (1, 1) circle(0.05 cm);
\fill[color4] (1, 2) circle(0.05 cm);
\fill[color4] (1, 3) circle(0.05 cm);
\fill[color4] (1, 4) circle(0.05 cm);
\fill[color4] (1, 5) circle(0.05 cm);
\fill[color4] (1, 6) circle(0.05 cm);
\fill[color4] (1, 7) circle(0.05 cm);
\fill[color4] (1, 8) circle(0.05 cm);
\fill[color4] (1, 9) circle(0.05 cm);
\fill[color4] (1, 10) circle(0.05 cm);
\fill[color4] (1, 11) circle(0.05 cm);
\fill[color4] (2, -10) circle(0.05 cm);
\fill[color4] (2, -9) circle(0.05 cm);
\fill[color4] (2, -8) circle(0.05 cm);
\fill[color4] (2, -7) circle(0.05 cm);
\fill[color4] (2, -6) circle(0.05 cm);
\fill[color4] (2, -5) circle(0.05 cm);
\fill[color4] (2, -4) circle(0.05 cm);
\fill[color4] (2, -3) circle(0.05 cm);
\fill[color4] (2, -2) circle(0.05 cm);
\fill[color4] (2, -1) circle(0.05 cm);
\fill[color4] (2, 0) circle(0.05 cm);
\fill[color4] (2, 1) circle(0.05 cm);
\fill[color4] (2, 2) circle(0.05 cm);
\fill[color4] (2, 3) circle(0.05 cm);
\fill[color4] (2, 4) circle(0.05 cm);
\fill[color4] (2, 5) circle(0.05 cm);
\fill[color4] (2, 6) circle(0.05 cm);
\fill[color4] (2, 7) circle(0.05 cm);
\fill[color4] (2, 8) circle(0.05 cm);
\fill[color4] (2, 9) circle(0.05 cm);
\fill[color4] (2, 10) circle(0.05 cm);
\fill[color4] (2, 11) circle(0.05 cm);
\fill[color4] (3, -10) circle(0.05 cm);
\fill[color4] (3, -9) circle(0.05 cm);
\fill[color4] (3, -8) circle(0.05 cm);
\fill[color4] (3, -7) circle(0.05 cm);
\fill[color4] (3, -6) circle(0.05 cm);
\fill[color4] (3, -5) circle(0.05 cm);
\fill[color4] (3, -4) circle(0.05 cm);
\fill[color4] (3, -3) circle(0.05 cm);
\fill[color4] (3, -2) circle(0.05 cm);
\fill[color4] (3, -1) circle(0.05 cm);
\fill[color4] (3, 0) circle(0.05 cm);
\fill[color4] (3, 1) circle(0.05 cm);
\fill[color4] (3, 2) circle(0.05 cm);
\fill[color4] (3, 3) circle(0.05 cm);
\fill[color4] (3, 4) circle(0.05 cm);
\fill[color4] (3, 5) circle(0.05 cm);
\fill[color4] (3, 6) circle(0.05 cm);
\fill[color4] (3, 7) circle(0.05 cm);
\fill[color4] (3, 8) circle(0.05 cm);
\fill[color4] (3, 9) circle(0.05 cm);
\fill[color4] (3, 10) circle(0.05 cm);
\fill[color4] (3, 11) circle(0.05 cm);
\fill[color4] (4, -10) circle(0.05 cm);
\fill[color4] (4, -9) circle(0.05 cm);
\fill[color4] (4, -8) circle(0.05 cm);
\fill[color4] (4, -7) circle(0.05 cm);
\fill[color4] (4, -6) circle(0.05 cm);
\fill[color4] (4, -5) circle(0.05 cm);
\fill[color4] (4, -4) circle(0.05 cm);
\fill[color4] (4, -3) circle(0.05 cm);
\fill[color4] (4, -2) circle(0.05 cm);
\fill[color4] (4, -1) circle(0.05 cm);
\fill[color4] (4, 0) circle(0.05 cm);
\fill[color4] (4, 1) circle(0.05 cm);
\fill[color4] (4, 2) circle(0.05 cm);
\fill[color4] (4, 3) circle(0.05 cm);
\fill[color4] (4, 4) circle(0.05 cm);
\fill[color4] (4, 5) circle(0.05 cm);
\fill[color4] (4, 6) circle(0.05 cm);
\fill[color4] (4, 7) circle(0.05 cm);
\fill[color4] (4, 8) circle(0.05 cm);
\fill[color4] (4, 9) circle(0.05 cm);
\fill[color4] (4, 10) circle(0.05 cm);
\fill[color4] (4, 11) circle(0.05 cm);
\fill[color4] (5, -10) circle(0.05 cm);
\fill[color4] (5, -9) circle(0.05 cm);
\fill[color4] (5, -8) circle(0.05 cm);
\fill[color4] (5, -7) circle(0.05 cm);
\fill[color4] (5, -6) circle(0.05 cm);
\fill[color4] (5, -5) circle(0.05 cm);
\fill[color4] (5, -4) circle(0.05 cm);
\fill[color4] (5, -3) circle(0.05 cm);
\fill[color4] (5, -2) circle(0.05 cm);
\fill[color4] (5, -1) circle(0.05 cm);
\fill[color4] (5, 0) circle(0.05 cm);
\fill[color4] (5, 1) circle(0.05 cm);
\fill[color4] (5, 2) circle(0.05 cm);
\fill[color4] (5, 3) circle(0.05 cm);
\fill[color4] (5, 4) circle(0.05 cm);
\fill[color4] (5, 5) circle(0.05 cm);
\fill[color4] (5, 6) circle(0.05 cm);
\fill[color4] (5, 7) circle(0.05 cm);
\fill[color4] (5, 8) circle(0.05 cm);
\fill[color4] (5, 9) circle(0.05 cm);
\fill[color4] (5, 10) circle(0.05 cm);
\fill[color4] (5, 11) circle(0.05 cm);
\fill[color4] (6, -10) circle(0.05 cm);
\fill[color4] (6, -9) circle(0.05 cm);
\fill[color4] (6, -8) circle(0.05 cm);
\fill[color4] (6, -7) circle(0.05 cm);
\fill[color4] (6, -6) circle(0.05 cm);
\fill[color4] (6, -5) circle(0.05 cm);
\fill[color4] (6, -4) circle(0.05 cm);
\fill[color4] (6, -3) circle(0.05 cm);
\fill[color4] (6, -2) circle(0.05 cm);
\fill[color4] (6, -1) circle(0.05 cm);
\fill[color4] (6, 0) circle(0.05 cm);
\fill[color4] (6, 1) circle(0.05 cm);
\fill[color4] (6, 2) circle(0.05 cm);
\fill[color4] (6, 3) circle(0.05 cm);
\fill[color4] (6, 4) circle(0.05 cm);
\fill[color4] (6, 5) circle(0.05 cm);
\fill[color4] (6, 6) circle(0.05 cm);
\fill[color4] (6, 7) circle(0.05 cm);
\fill[color4] (6, 8) circle(0.05 cm);
\fill[color4] (6, 9) circle(0.05 cm);
\fill[color4] (6, 10) circle(0.05 cm);
\fill[color4] (6, 11) circle(0.05 cm);
\fill[color4] (7, -10) circle(0.05 cm);
\fill[color4] (7, -9) circle(0.05 cm);
\fill[color4] (7, -8) circle(0.05 cm);
\fill[color4] (7, -7) circle(0.05 cm);
\fill[color4] (7, -6) circle(0.05 cm);
\fill[color4] (7, -5) circle(0.05 cm);
\fill[color4] (7, -4) circle(0.05 cm);
\fill[color4] (7, -3) circle(0.05 cm);
\fill[color4] (7, -2) circle(0.05 cm);
\fill[color4] (7, -1) circle(0.05 cm);
\fill[color4] (7, 0) circle(0.05 cm);
\fill[color4] (7, 1) circle(0.05 cm);
\fill[color4] (7, 2) circle(0.05 cm);
\fill[color4] (7, 3) circle(0.05 cm);
\fill[color4] (7, 4) circle(0.05 cm);
\fill[color4] (7, 5) circle(0.05 cm);
\fill[color4] (7, 6) circle(0.05 cm);
\fill[color4] (7, 7) circle(0.05 cm);
\fill[color4] (7, 8) circle(0.05 cm);
\fill[color4] (7, 9) circle(0.05 cm);
\fill[color4] (7, 10) circle(0.05 cm);
\fill[color4] (7, 11) circle(0.05 cm);
\fill[color4] (8, -10) circle(0.05 cm);
\fill[color4] (8, -9) circle(0.05 cm);
\fill[color4] (8, -8) circle(0.05 cm);
\fill[color4] (8, -7) circle(0.05 cm);
\fill[color4] (8, -6) circle(0.05 cm);
\fill[color4] (8, -5) circle(0.05 cm);
\fill[color4] (8, -4) circle(0.05 cm);
\fill[color4] (8, -3) circle(0.05 cm);
\fill[color4] (8, -2) circle(0.05 cm);
\fill[color4] (8, -1) circle(0.05 cm);
\fill[color4] (8, 0) circle(0.05 cm);
\fill[color4] (8, 1) circle(0.05 cm);
\fill[color4] (8, 2) circle(0.05 cm);
\fill[color4] (8, 3) circle(0.05 cm);
\fill[color4] (8, 4) circle(0.05 cm);
\fill[color4] (8, 5) circle(0.05 cm);
\fill[color4] (8, 6) circle(0.05 cm);
\fill[color4] (8, 7) circle(0.05 cm);
\fill[color4] (8, 8) circle(0.05 cm);
\fill[color4] (8, 9) circle(0.05 cm);
\fill[color4] (8, 10) circle(0.05 cm);
\fill[color4] (8, 11) circle(0.05 cm);
\fill[color4] (9, -10) circle(0.05 cm);
\fill[color4] (9, -9) circle(0.05 cm);
\fill[color4] (9, -8) circle(0.05 cm);
\fill[color4] (9, -7) circle(0.05 cm);
\fill[color4] (9, -6) circle(0.05 cm);
\fill[color4] (9, -5) circle(0.05 cm);
\fill[color4] (9, -4) circle(0.05 cm);
\fill[color4] (9, -3) circle(0.05 cm);
\fill[color4] (9, -2) circle(0.05 cm);
\fill[color4] (9, -1) circle(0.05 cm);
\fill[color4] (9, 0) circle(0.05 cm);
\fill[color4] (9, 1) circle(0.05 cm);
\fill[color4] (9, 2) circle(0.05 cm);
\fill[color4] (9, 3) circle(0.05 cm);
\fill[color4] (9, 4) circle(0.05 cm);
\fill[color4] (9, 5) circle(0.05 cm);
\fill[color4] (9, 6) circle(0.05 cm);
\fill[color4] (9, 7) circle(0.05 cm);
\fill[color4] (9, 8) circle(0.05 cm);
\fill[color4] (9, 9) circle(0.05 cm);
\fill[color4] (9, 10) circle(0.05 cm);
\fill[color4] (9, 11) circle(0.05 cm);
\fill[color4] (10, -10) circle(0.05 cm);
\fill[color4] (10, -9) circle(0.05 cm);
\fill[color4] (10, -8) circle(0.05 cm);
\fill[color4] (10, -7) circle(0.05 cm);
\fill[color4] (10, -6) circle(0.05 cm);
\fill[color4] (10, -5) circle(0.05 cm);
\fill[color4] (10, -4) circle(0.05 cm);
\fill[color4] (10, -3) circle(0.05 cm);
\fill[color4] (10, -2) circle(0.05 cm);
\fill[color4] (10, -1) circle(0.05 cm);
\fill[color4] (10, 0) circle(0.05 cm);
\fill[color4] (10, 1) circle(0.05 cm);
\fill[color4] (10, 2) circle(0.05 cm);
\fill[color4] (10, 3) circle(0.05 cm);
\fill[color4] (10, 4) circle(0.05 cm);
\fill[color4] (10, 5) circle(0.05 cm);
\fill[color4] (10, 6) circle(0.05 cm);
\fill[color4] (10, 7) circle(0.05 cm);
\fill[color4] (10, 8) circle(0.05 cm);
\fill[color4] (10, 9) circle(0.05 cm);
\fill[color4] (10, 10) circle(0.05 cm);
\fill[color4] (10, 11) circle(0.05 cm);
\fill[color4] (11, -10) circle(0.05 cm);
\fill[color4] (11, -9) circle(0.05 cm);
\fill[color4] (11, -8) circle(0.05 cm);
\fill[color4] (11, -7) circle(0.05 cm);
\fill[color4] (11, -6) circle(0.05 cm);
\fill[color4] (11, -5) circle(0.05 cm);
\fill[color4] (11, -4) circle(0.05 cm);
\fill[color4] (11, -3) circle(0.05 cm);
\fill[color4] (11, -2) circle(0.05 cm);
\fill[color4] (11, -1) circle(0.05 cm);
\fill[color4] (11, 0) circle(0.05 cm);
\fill[color4] (11, 1) circle(0.05 cm);
\fill[color4] (11, 2) circle(0.05 cm);
\fill[color4] (11, 3) circle(0.05 cm);
\fill[color4] (11, 4) circle(0.05 cm);
\fill[color4] (11, 5) circle(0.05 cm);
\fill[color4] (11, 6) circle(0.05 cm);
\fill[color4] (11, 7) circle(0.05 cm);
\fill[color4] (11, 8) circle(0.05 cm);
\fill[color4] (11, 9) circle(0.05 cm);
\fill[color4] (11, 10) circle(0.05 cm);
\fill[color4] (11, 11) circle(0.05 cm);
\fill[color4] (12, -10) circle(0.05 cm);
\fill[color4] (12, -9) circle(0.05 cm);
\fill[color4] (12, -8) circle(0.05 cm);
\fill[color4] (12, -7) circle(0.05 cm);
\fill[color4] (12, -6) circle(0.05 cm);
\fill[color4] (12, -5) circle(0.05 cm);
\fill[color4] (12, -4) circle(0.05 cm);
\fill[color4] (12, -3) circle(0.05 cm);
\fill[color4] (12, -2) circle(0.05 cm);
\fill[color4] (12, -1) circle(0.05 cm);
\fill[color4] (12, 0) circle(0.05 cm);
\fill[color4] (12, 1) circle(0.05 cm);
\fill[color4] (12, 2) circle(0.05 cm);
\fill[color4] (12, 3) circle(0.05 cm);
\fill[color4] (12, 4) circle(0.05 cm);
\fill[color4] (12, 5) circle(0.05 cm);
\fill[color4] (12, 6) circle(0.05 cm);
\fill[color4] (12, 7) circle(0.05 cm);
\fill[color4] (12, 8) circle(0.05 cm);
\fill[color4] (12, 9) circle(0.05 cm);
\fill[color4] (12, 10) circle(0.05 cm);
\fill[color4] (12, 11) circle(0.05 cm);
\fill[color4] (13, -10) circle(0.05 cm);
\fill[color4] (13, -9) circle(0.05 cm);
\fill[color4] (13, -8) circle(0.05 cm);
\fill[color4] (13, -7) circle(0.05 cm);
\fill[color4] (13, -6) circle(0.05 cm);
\fill[color4] (13, -5) circle(0.05 cm);
\fill[color4] (13, -4) circle(0.05 cm);
\fill[color4] (13, -3) circle(0.05 cm);
\fill[color4] (13, -2) circle(0.05 cm);
\fill[color4] (13, -1) circle(0.05 cm);
\fill[color4] (13, 0) circle(0.05 cm);
\fill[color4] (13, 1) circle(0.05 cm);
\fill[color4] (13, 2) circle(0.05 cm);
\fill[color4] (13, 3) circle(0.05 cm);
\fill[color4] (13, 4) circle(0.05 cm);
\fill[color4] (13, 5) circle(0.05 cm);
\fill[color4] (13, 6) circle(0.05 cm);
\fill[color4] (13, 7) circle(0.05 cm);
\fill[color4] (13, 8) circle(0.05 cm);
\fill[color4] (13, 9) circle(0.05 cm);
\fill[color4] (13, 10) circle(0.05 cm);
\fill[color4] (13, 11) circle(0.05 cm);
\fill[color4] (14, -10) circle(0.05 cm);
\fill[color4] (14, -9) circle(0.05 cm);
\fill[color4] (14, -8) circle(0.05 cm);
\fill[color4] (14, -7) circle(0.05 cm);
\fill[color4] (14, -6) circle(0.05 cm);
\fill[color4] (14, -5) circle(0.05 cm);
\fill[color4] (14, -4) circle(0.05 cm);
\fill[color4] (14, -3) circle(0.05 cm);
\fill[color4] (14, -2) circle(0.05 cm);
\fill[color4] (14, -1) circle(0.05 cm);
\fill[color4] (14, 0) circle(0.05 cm);
\fill[color4] (14, 1) circle(0.05 cm);
\fill[color4] (14, 2) circle(0.05 cm);
\fill[color4] (14, 3) circle(0.05 cm);
\fill[color4] (14, 4) circle(0.05 cm);
\fill[color4] (14, 5) circle(0.05 cm);
\fill[color4] (14, 6) circle(0.05 cm);
\fill[color4] (14, 7) circle(0.05 cm);
\fill[color4] (14, 8) circle(0.05 cm);
\fill[color4] (14, 9) circle(0.05 cm);
\fill[color4] (14, 10) circle(0.05 cm);
\fill[color4] (14, 11) circle(0.05 cm);
\fill[color4] (15, -10) circle(0.05 cm);
\fill[color4] (15, -9) circle(0.05 cm);
\fill[color4] (15, -8) circle(0.05 cm);
\fill[color4] (15, -7) circle(0.05 cm);
\fill[color4] (15, -6) circle(0.05 cm);
\fill[color4] (15, -5) circle(0.05 cm);
\fill[color4] (15, -4) circle(0.05 cm);
\fill[color4] (15, -3) circle(0.05 cm);
\fill[color4] (15, -2) circle(0.05 cm);
\fill[color4] (15, -1) circle(0.05 cm);
\fill[color4] (15, 0) circle(0.05 cm);
\fill[color4] (15, 1) circle(0.05 cm);
\fill[color4] (15, 2) circle(0.05 cm);
\fill[color4] (15, 3) circle(0.05 cm);
\fill[color4] (15, 4) circle(0.05 cm);
\fill[color4] (15, 5) circle(0.05 cm);
\fill[color4] (15, 6) circle(0.05 cm);
\fill[color4] (15, 7) circle(0.05 cm);
\fill[color4] (15, 8) circle(0.05 cm);
\fill[color4] (15, 9) circle(0.05 cm);
\fill[color4] (15, 10) circle(0.05 cm);
\fill[color4] (15, 11) circle(0.05 cm);
\fill[color4] (16, -10) circle(0.05 cm);
\fill[color4] (16, -9) circle(0.05 cm);
\fill[color4] (16, -8) circle(0.05 cm);
\fill[color4] (16, -7) circle(0.05 cm);
\fill[color4] (16, -6) circle(0.05 cm);
\fill[color4] (16, -5) circle(0.05 cm);
\fill[color4] (16, -4) circle(0.05 cm);
\fill[color4] (16, -3) circle(0.05 cm);
\fill[color4] (16, -2) circle(0.05 cm);
\fill[color4] (16, -1) circle(0.05 cm);
\fill[color4] (16, 0) circle(0.05 cm);
\fill[color4] (16, 1) circle(0.05 cm);
\fill[color4] (16, 2) circle(0.05 cm);
\fill[color4] (16, 3) circle(0.05 cm);
\fill[color4] (16, 4) circle(0.05 cm);
\fill[color4] (16, 5) circle(0.05 cm);
\fill[color4] (16, 6) circle(0.05 cm);
\fill[color4] (16, 7) circle(0.05 cm);
\fill[color4] (16, 8) circle(0.05 cm);
\fill[color4] (16, 9) circle(0.05 cm);
\fill[color4] (16, 10) circle(0.05 cm);
\fill[color4] (16, 11) circle(0.05 cm);
\fill[color4] (17, -10) circle(0.05 cm);
\fill[color4] (17, -9) circle(0.05 cm);
\fill[color4] (17, -8) circle(0.05 cm);
\fill[color4] (17, -7) circle(0.05 cm);
\fill[color4] (17, -6) circle(0.05 cm);
\fill[color4] (17, -5) circle(0.05 cm);
\fill[color4] (17, -4) circle(0.05 cm);
\fill[color4] (17, -3) circle(0.05 cm);
\fill[color4] (17, -2) circle(0.05 cm);
\fill[color4] (17, -1) circle(0.05 cm);
\fill[color4] (17, 0) circle(0.05 cm);
\fill[color4] (17, 1) circle(0.05 cm);
\fill[color4] (17, 2) circle(0.05 cm);
\fill[color4] (17, 3) circle(0.05 cm);
\fill[color4] (17, 4) circle(0.05 cm);
\fill[color4] (17, 5) circle(0.05 cm);
\fill[color4] (17, 6) circle(0.05 cm);
\fill[color4] (17, 7) circle(0.05 cm);
\fill[color4] (17, 8) circle(0.05 cm);
\fill[color4] (17, 9) circle(0.05 cm);
\fill[color4] (17, 10) circle(0.05 cm);
\fill[color4] (17, 11) circle(0.05 cm);
\fill[color4] (18, -10) circle(0.05 cm);
\fill[color4] (18, -9) circle(0.05 cm);
\fill[color4] (18, -8) circle(0.05 cm);
\fill[color4] (18, -7) circle(0.05 cm);
\fill[color4] (18, -6) circle(0.05 cm);
\fill[color4] (18, -5) circle(0.05 cm);
\fill[color4] (18, -4) circle(0.05 cm);
\fill[color4] (18, -3) circle(0.05 cm);
\fill[color4] (18, -2) circle(0.05 cm);
\fill[color4] (18, -1) circle(0.05 cm);
\fill[color4] (18, 0) circle(0.05 cm);
\fill[color4] (18, 1) circle(0.05 cm);
\fill[color4] (18, 2) circle(0.05 cm);
\fill[color4] (18, 3) circle(0.05 cm);
\fill[color4] (18, 4) circle(0.05 cm);
\fill[color4] (18, 5) circle(0.05 cm);
\fill[color4] (18, 6) circle(0.05 cm);
\fill[color4] (18, 7) circle(0.05 cm);
\fill[color4] (18, 8) circle(0.05 cm);
\fill[color4] (18, 9) circle(0.05 cm);
\fill[color4] (18, 10) circle(0.05 cm);
\fill[color4] (18, 11) circle(0.05 cm);
\fill[color4] (19, -10) circle(0.05 cm);
\fill[color4] (19, -9) circle(0.05 cm);
\fill[color4] (19, -8) circle(0.05 cm);
\fill[color4] (19, -7) circle(0.05 cm);
\fill[color4] (19, -6) circle(0.05 cm);
\fill[color4] (19, -5) circle(0.05 cm);
\fill[color4] (19, -4) circle(0.05 cm);
\fill[color4] (19, -3) circle(0.05 cm);
\fill[color4] (19, -2) circle(0.05 cm);
\fill[color4] (19, -1) circle(0.05 cm);
\fill[color4] (19, 0) circle(0.05 cm);
\fill[color4] (19, 1) circle(0.05 cm);
\fill[color4] (19, 2) circle(0.05 cm);
\fill[color4] (19, 3) circle(0.05 cm);
\fill[color4] (19, 4) circle(0.05 cm);
\fill[color4] (19, 5) circle(0.05 cm);
\fill[color4] (19, 6) circle(0.05 cm);
\fill[color4] (19, 7) circle(0.05 cm);
\fill[color4] (19, 8) circle(0.05 cm);
\fill[color4] (19, 9) circle(0.05 cm);
\fill[color4] (19, 10) circle(0.05 cm);
\fill[color4] (19, 11) circle(0.05 cm);
\draw[thick, color1] (2.934176802209091, -0.5964546014399192) -- (1.905733174421952, -0.6610370132455511);
\fill[color1] (2.934176802209091, -0.5964546014399192) circle(0.35 cm);
\fill[white] (2.934176802209091, -0.5964546014399192) circle(0.175 cm);
\draw[thick, color2] (-7.924170562601695, -8.678839113940002) -- (-6.931301756687579, -8.728210881980154);
\fill[color2] (-7.924170562601695, -8.678839113940002) circle(0.35 cm);
\fill[white] (-7.924170562601695, -8.678839113940002) circle(0.175 cm);
\draw[thick, color2] (-6.217123206262748, -8.774558978868324) -- (-5.222202055866225, -8.813179537941638);
\fill[color2] (-6.217123206262748, -8.774558978868324) circle(0.35 cm);
\fill[white] (-6.217123206262748, -8.774558978868324) circle(0.175 cm);
\draw[thick, color2] (-4.798014881832936, -8.702764967239712) -- (-3.7917821987357927, -8.738489722798153);
\fill[color2] (-4.798014881832936, -8.702764967239712) circle(0.35 cm);
\fill[white] (-4.798014881832936, -8.702764967239712) circle(0.175 cm);
\draw[thick, color2] (-2.88086254705491, -8.48557685444123) -- (-1.8883086339841026, -8.53616984389835);
\fill[color2] (-2.88086254705491, -8.48557685444123) circle(0.35 cm);
\fill[white] (-2.88086254705491, -8.48557685444123) circle(0.175 cm);
\draw[thick, color2] (-1.4120338892922173, -8.318217027779621) -- (-0.41500331041531546, -8.349955972541979);
\fill[color2] (-1.4120338892922173, -8.318217027779621) circle(0.35 cm);
\fill[white] (-1.4120338892922173, -8.318217027779621) circle(0.175 cm);
\draw[thick, color2] (-0.1373633026641505, -8.592779922155206) -- (0.8683641517497633, -8.640803266834629);
\fill[color2] (-0.1373633026641505, -8.592779922155206) circle(0.35 cm);
\fill[white] (-0.1373633026641505, -8.592779922155206) circle(0.175 cm);
\draw[thick, color2] (1.538869239849867, -8.537276848078108) -- (2.54280061310001, -8.579674937403484);
\fill[color2] (1.538869239849867, -8.537276848078108) circle(0.35 cm);
\fill[white] (1.538869239849867, -8.537276848078108) circle(0.175 cm);
\draw[thick, color2] (-8.816538655563143, -7.092380115870165) -- (-7.8279801489483045, -7.122732944687744);
\fill[color2] (-8.816538655563143, -7.092380115870165) circle(0.35 cm);
\fill[white] (-8.816538655563143, -7.092380115870165) circle(0.175 cm);
\draw[thick, color2] (-7.290004535906532, -6.9785230064876735) -- (-6.290703798247694, -7.0038957263908275);
\fill[color2] (-7.290004535906532, -6.9785230064876735) circle(0.35 cm);
\fill[white] (-7.290004535906532, -6.9785230064876735) circle(0.175 cm);
\draw[thick, color2] (-5.813725959658638, -6.834238803834618) -- (-4.811855597182598, -6.857587952800623);
\fill[color2] (-5.813725959658638, -6.834238803834618) circle(0.35 cm);
\fill[white] (-5.813725959658638, -6.834238803834618) circle(0.175 cm);
\draw[thick, color2] (-4.2402951712953865, -6.972301747125751) -- (-3.240370338920847, -7.006863494285087);
\fill[color2] (-4.2402951712953865, -6.972301747125751) circle(0.35 cm);
\fill[white] (-4.2402951712953865, -6.972301747125751) circle(0.175 cm);
\draw[thick, color2] (-2.3391282999082064, -6.849373809021443) -- (-1.3459128669934846, -6.88043795289685);
\fill[color2] (-2.3391282999082064, -6.849373809021443) circle(0.35 cm);
\fill[white] (-2.3391282999082064, -6.849373809021443) circle(0.175 cm);
\draw[thick, color2] (-1.2299781388881503, -6.2535431328004885) -- (-0.2278995191605131, -6.262726628509809);
\fill[color2] (-1.2299781388881503, -6.2535431328004885) circle(0.35 cm);
\fill[white] (-1.2299781388881503, -6.2535431328004885) circle(0.175 cm);
\draw[thick, color2] (0.13467149975818787, -6.829555375151993) -- (1.1386729232353268, -6.871249598389906);
\fill[color2] (0.13467149975818787, -6.829555375151993) circle(0.35 cm);
\fill[white] (0.13467149975818787, -6.829555375151993) circle(0.175 cm);
\draw[thick, color2] (2.3353282261248314, -7.113194604690223) -- (3.3444199930315803, -7.144041536126933);
\fill[color2] (2.3353282261248314, -7.113194604690223) circle(0.35 cm);
\fill[white] (2.3353282261248314, -7.113194604690223) circle(0.175 cm);
\draw[thick, color2] (-9.361074870649743, -5.56937206521083) -- (-8.364766811649462, -5.587623002614501);
\fill[color2] (-9.361074870649743, -5.56937206521083) circle(0.35 cm);
\fill[white] (-9.361074870649743, -5.56937206521083) circle(0.175 cm);
\draw[thick, color2] (-7.474691194717476, -5.473840909520459) -- (-6.480537824964776, -5.483602914850539);
\fill[color2] (-7.474691194717476, -5.473840909520459) circle(0.35 cm);
\fill[white] (-7.474691194717476, -5.473840909520459) circle(0.175 cm);
\draw[thick, color2] (-5.9946792157916375, -5.259247967705128) -- (-4.997192820395394, -5.274593287773975);
\fill[color2] (-5.9946792157916375, -5.259247967705128) circle(0.35 cm);
\fill[white] (-5.9946792157916375, -5.259247967705128) circle(0.175 cm);
\draw[thick, color2] (-4.5422349087525316, -5.195648760083925) -- (-3.548647861283844, -5.224951485646178);
\fill[color2] (-4.5422349087525316, -5.195648760083925) circle(0.35 cm);
\fill[white] (-4.5422349087525316, -5.195648760083925) circle(0.175 cm);
\draw[thick, color2] (-3.3392328579706017, -5.694557282993214) -- (-2.332943217800618, -5.71468483112243);
\fill[color2] (-3.3392328579706017, -5.694557282993214) circle(0.35 cm);
\fill[white] (-3.3392328579706017, -5.694557282993214) circle(0.175 cm);
\draw[thick, color2] (-1.8155961823967646, -4.845929112880257) -- (-0.8169819910301783, -4.854496314174924);
\fill[color2] (-1.8155961823967646, -4.845929112880257) circle(0.35 cm);
\fill[white] (-1.8155961823967646, -4.845929112880257) circle(0.175 cm);
\draw[thick, color2] (-0.1386713684841441, -5.239341066499322) -- (0.8608211892358404, -5.258116230203644);
\fill[color2] (-0.1386713684841441, -5.239341066499322) circle(0.35 cm);
\fill[white] (-0.1386713684841441, -5.239341066499322) circle(0.175 cm);
\draw[thick, color2] (1.3931912231651733, -5.811192739098432) -- (2.3884756835307863, -5.839983977533405);
\fill[color2] (1.3931912231651733, -5.811192739098432) circle(0.35 cm);
\fill[white] (1.3931912231651733, -5.811192739098432) circle(0.175 cm);
\draw[thick, color2] (2.595988886898154, -5.390151391648159) -- (3.608672121514963, -5.412556348567885);
\fill[color2] (2.595988886898154, -5.390151391648159) circle(0.35 cm);
\fill[white] (2.595988886898154, -5.390151391648159) circle(0.175 cm);
\draw[thick, color2] (-10.560238702245353, -4.616090479625031) -- (-9.571451375097325, -4.6439609700956455);
\fill[color2] (-10.560238702245353, -4.616090479625031) circle(0.35 cm);
\fill[white] (-10.560238702245353, -4.616090479625031) circle(0.175 cm);
\draw[thick, color2] (-8.442271846637784, -3.9616708221413663) -- (-7.452092021538159, -3.9840426302007304);
\fill[color2] (-8.442271846637784, -3.9616708221413663) circle(0.35 cm);
\fill[white] (-8.442271846637784, -3.9616708221413663) circle(0.175 cm);
\draw[thick, color2] (-7.231387717222444, -3.938401197391191) -- (-6.224583120443788, -3.9357753293547484);
\fill[color2] (-7.231387717222444, -3.938401197391191) circle(0.35 cm);
\fill[white] (-7.231387717222444, -3.938401197391191) circle(0.175 cm);
\draw[thick, color2] (-5.438665110527371, -3.9003819704723863) -- (-4.439680725037041, -3.915076222955887);
\fill[color2] (-5.438665110527371, -3.9003819704723863) circle(0.35 cm);
\fill[white] (-5.438665110527371, -3.9003819704723863) circle(0.175 cm);
\draw[thick, color2] (-3.72253361617557, -4.130562152611448) -- (-2.7310220230243365, -4.141415951797976);
\fill[color2] (-3.72253361617557, -4.130562152611448) circle(0.35 cm);
\fill[white] (-3.72253361617557, -4.130562152611448) circle(0.175 cm);
\draw[thick, color2] (-2.721821030217901, -3.6830982041295193) -- (-1.7121304197657023, -3.7039005385901906);
\fill[color2] (-2.721821030217901, -3.6830982041295193) circle(0.35 cm);
\fill[white] (-2.721821030217901, -3.6830982041295193) circle(0.175 cm);
\draw[thick, color2] (-0.6553865130641467, -3.7970365114180087) -- (0.3401835635983781, -3.8129290594248304);
\fill[color2] (-0.6553865130641467, -3.7970365114180087) circle(0.35 cm);
\fill[white] (-0.6553865130641467, -3.7970365114180087) circle(0.175 cm);
\draw[thick, color2] (0.6954874885931265, -4.137198552608371) -- (1.6937317211645737, -4.147076444945717);
\fill[color2] (0.6954874885931265, -4.137198552608371) circle(0.35 cm);
\fill[white] (0.6954874885931265, -4.137198552608371) circle(0.175 cm);
\draw[thick, color2] (1.9139856028239732, -4.018748085266338) -- (2.9208631616409018, -4.053285581582879);
\fill[color2] (1.9139856028239732, -4.018748085266338) circle(0.35 cm);
\fill[white] (1.9139856028239732, -4.018748085266338) circle(0.175 cm);
\draw[thick, color2] (3.8196045262676517, -4.527589502349947) -- (4.830948203685397, -4.549413543768519);
\fill[color2] (3.8196045262676517, -4.527589502349947) circle(0.35 cm);
\fill[white] (3.8196045262676517, -4.527589502349947) circle(0.175 cm);
\draw[thick, color2] (-11.023762958589497, -2.905342854015445) -- (-10.041018658635272, -2.9377367776848784);
\fill[color2] (-11.023762958589497, -2.905342854015445) circle(0.35 cm);
\fill[white] (-11.023762958589497, -2.905342854015445) circle(0.175 cm);
\draw[thick, color2] (-9.642295650918935, -3.1017352450589826) -- (-8.640853065924043, -3.109727034404344);
\fill[color2] (-9.642295650918935, -3.1017352450589826) circle(0.35 cm);
\fill[white] (-9.642295650918935, -3.1017352450589826) circle(0.175 cm);
\draw[thick, color2] (-7.988533914353985, -2.34849539304287) -- (-6.987645197053471, -2.366368277008857);
\fill[color2] (-7.988533914353985, -2.34849539304287) circle(0.35 cm);
\fill[white] (-7.988533914353985, -2.34849539304287) circle(0.175 cm);
\draw[thick, color2] (-6.196085329378654, -2.735267093963408) -- (-5.202773697811439, -2.746742492270345);
\fill[color2] (-6.196085329378654, -2.735267093963408) circle(0.35 cm);
\fill[white] (-6.196085329378654, -2.735267093963408) circle(0.175 cm);
\draw[thick, color2] (-4.715863513380757, -2.6513036288051683) -- (-3.714756008733996, -2.6787162320186915);
\fill[color2] (-4.715863513380757, -2.6513036288051683) circle(0.35 cm);
\fill[white] (-4.715863513380757, -2.6513036288051683) circle(0.175 cm);
\draw[thick, color2] (-3.2964824074011196, -2.504137505272986) -- (-2.3009067798912994, -2.5378739222091435);
\fill[color2] (-3.2964824074011196, -2.504137505272986) circle(0.35 cm);
\fill[white] (-3.2964824074011196, -2.504137505272986) circle(0.175 cm);
\draw[thick, color2] (-1.7143367753205814, -2.7462222509983607) -- (-0.714438598702059, -2.7730005203963937);
\fill[color2] (-1.7143367753205814, -2.7462222509983607) circle(0.35 cm);
\fill[white] (-1.7143367753205814, -2.7462222509983607) circle(0.175 cm);
\draw[thick, color2] (-0.17784856388667605, -2.465103034619694) -- (0.8202793675121625, -2.479297828363321);
\fill[color2] (-0.17784856388667605, -2.465103034619694) circle(0.35 cm);
\fill[white] (-0.17784856388667605, -2.465103034619694) circle(0.175 cm);
\draw[thick, color2] (1.1570217454203569, -2.6072878712333534) -- (2.1569473899634097, -2.659852997294627);
\fill[color2] (1.1570217454203569, -2.6072878712333534) circle(0.35 cm);
\fill[white] (1.1570217454203569, -2.6072878712333534) circle(0.175 cm);
\draw[thick, color2] (2.5473409993667455, -2.945577292225999) -- (3.560658695302241, -2.9755634111315783);
\fill[color2] (2.5473409993667455, -2.945577292225999) circle(0.35 cm);
\fill[white] (2.5473409993667455, -2.945577292225999) circle(0.175 cm);
\draw[thick, color2] (4.360010958143921, -2.9707743103538418) -- (5.367959128137326, -3.000349902398539);
\fill[color2] (4.360010958143921, -2.9707743103538418) circle(0.35 cm);
\fill[white] (4.360010958143921, -2.9707743103538418) circle(0.175 cm);
\draw[thick, color2] (-11.555572359110524, -1.1276742879172403) -- (-10.57518402311498, -1.1489108698350974);
\fill[color2] (-11.555572359110524, -1.1276742879172403) circle(0.35 cm);
\fill[white] (-11.555572359110524, -1.1276742879172403) circle(0.175 cm);
\draw[thick, color2] (-10.367231938940364, -1.4955291096827175) -- (-9.36405061140282, -1.5125127321100067);
\fill[color2] (-10.367231938940364, -1.4955291096827175) circle(0.35 cm);
\fill[white] (-10.367231938940364, -1.4955291096827175) circle(0.175 cm);
\draw[thick, color2] (-8.92407688484541, -1.3626923012384156) -- (-7.898088033843777, -1.4049338802600755);
\fill[color2] (-8.92407688484541, -1.3626923012384156) circle(0.35 cm);
\fill[white] (-8.92407688484541, -1.3626923012384156) circle(0.175 cm);
\draw[thick, color2] (-6.741733404233074, -1.4772875748844672) -- (-5.750020814317956, -1.5839442581917373);
\fill[color2] (-6.741733404233074, -1.4772875748844672) circle(0.35 cm);
\fill[white] (-6.741733404233074, -1.4772875748844672) circle(0.175 cm);
\draw[thick, color2] (-5.390101294601571, -1.435826250568144) -- (-4.398039902456704, -1.5525916721555102);
\fill[color2] (-5.390101294601571, -1.435826250568144) circle(0.35 cm);
\fill[white] (-5.390101294601571, -1.435826250568144) circle(0.175 cm);
\draw[thick, color2] (-4.115349775088765, -1.3832341509506874) -- (-3.121471380300606, -1.5179220472209356);
\fill[color2] (-4.115349775088765, -1.3832341509506874) circle(0.35 cm);
\fill[white] (-4.115349775088765, -1.3832341509506874) circle(0.175 cm);
\draw[thick, color2] (-2.715575347916351, -1.5983437893529366) -- (-1.7079415578520614, -1.6763440905031823);
\fill[color2] (-2.715575347916351, -1.5983437893529366) circle(0.35 cm);
\fill[white] (-2.715575347916351, -1.5983437893529366) circle(0.175 cm);
\draw[thick, color2] (-1.129320441531254, -1.6655177869475124) -- (-0.1285314396141879, -1.7218392646867284);
\fill[color2] (-1.129320441531254, -1.6655177869475124) circle(0.35 cm);
\fill[white] (-1.129320441531254, -1.6655177869475124) circle(0.175 cm);
\draw[thick, color2] (0.7609098327051798, -1.5951075776647743) -- (1.7518423406760903, -1.6791650161535971);
\fill[color2] (0.7609098327051798, -1.5951075776647743) circle(0.35 cm);
\fill[white] (0.7609098327051798, -1.5951075776647743) circle(0.175 cm);
\draw[thick, color2] (2.172438006788542, -1.6597401493276025) -- (3.1681782231687405, -1.6713357052793456);
\fill[color2] (2.172438006788542, -1.6597401493276025) circle(0.35 cm);
\fill[white] (2.172438006788542, -1.6597401493276025) circle(0.175 cm);
\draw[thick, color2] (3.3771563282597192, -1.6135988974742115) -- (4.392695092437659, -1.642228840423382);
\fill[color2] (3.3771563282597192, -1.6135988974742115) circle(0.35 cm);
\fill[white] (3.3771563282597192, -1.6135988974742115) circle(0.175 cm);
\draw[thick, color2] (5.313390434708225, -1.6943788811287477) -- (6.324300227252897, -1.7046837728444875);
\fill[color2] (5.313390434708225, -1.6943788811287477) circle(0.35 cm);
\fill[white] (5.313390434708225, -1.6943788811287477) circle(0.175 cm);
\draw[thick, color2] (-12.742223369929276, 0.13266929243341674) -- (-11.753191283262518, 0.14071434025773322);
\fill[color2] (-12.742223369929276, 0.13266929243341674) circle(0.35 cm);
\fill[white] (-12.742223369929276, 0.13266929243341674) circle(0.175 cm);
\draw[thick, color2] (-10.731822212185037, 0.14972678347662657) -- (-9.738985948317708, 0.14550362168497807);
\fill[color2] (-10.731822212185037, 0.14972678347662657) circle(0.35 cm);
\fill[white] (-10.731822212185037, 0.14972678347662657) circle(0.175 cm);
\draw[thick, color2] (-9.346845718787897, 0.048171763180425306) -- (-8.344223710806306, 0.061374699337843404);
\fill[color2] (-9.346845718787897, 0.048171763180425306) circle(0.35 cm);
\fill[white] (-9.346845718787897, 0.048171763180425306) circle(0.175 cm);
\draw[thick, color2] (-7.60455547794124, -0.2251243953495266) -- (-6.595114167794577, -0.1554088573140584);
\fill[color2] (-7.60455547794124, -0.2251243953495266) circle(0.35 cm);
\fill[white] (-7.60455547794124, -0.2251243953495266) circle(0.175 cm);
\draw[thick, color2] (-6.136484745440288, 0.18048697015153198) -- (-5.131987820090349, 0.20665012950378953);
\fill[color2] (-6.136484745440288, 0.18048697015153198) circle(0.35 cm);
\fill[white] (-6.136484745440288, 0.18048697015153198) circle(0.175 cm);
\draw[thick, color2] (-4.567750983588285, 0.3538036106494796) -- (-3.5732610693791136, 0.35596764984169316);
\fill[color2] (-4.567750983588285, 0.3538036106494796) circle(0.35 cm);
\fill[white] (-4.567750983588285, 0.3538036106494796) circle(0.175 cm);
\draw[thick, color2] (-3.068929989276442, 0.15185818852200256) -- (-2.0759384291611895, 0.20543328681914613);
\fill[color2] (-3.068929989276442, 0.15185818852200256) circle(0.35 cm);
\fill[white] (-3.068929989276442, 0.15185818852200256) circle(0.175 cm);
\draw[thick, color2] (-1.6382398964195515, 0.09765436201053462) -- (-0.6373218276434716, 0.18419526073970138);
\fill[color2] (-1.6382398964195515, 0.09765436201053462) circle(0.35 cm);
\fill[white] (-1.6382398964195515, 0.09765436201053462) circle(0.175 cm);
\draw[thick, color2] (-0.18964336018196548, 0.1987424407593142) -- (0.8080541340307555, 0.29459400190806545);
\fill[color2] (-0.18964336018196548, 0.1987424407593142) circle(0.35 cm);
\fill[white] (-0.18964336018196548, 0.1987424407593142) circle(0.175 cm);
\draw[thick, color2] (1.4108002284824286, 0.39762154201576894) -- (2.401098890873387, 0.39095785675687034);
\fill[color2] (1.4108002284824286, 0.39762154201576894) circle(0.35 cm);
\fill[white] (1.4108002284824286, 0.39762154201576894) circle(0.175 cm);
\draw[thick, color2] (2.5096620774458382, 0.38988738166103803) -- (3.5108540072739056, 0.42969122601974025);
\fill[color2] (2.5096620774458382, 0.38988738166103803) circle(0.35 cm);
\fill[white] (2.5096620774458382, 0.38988738166103803) circle(0.175 cm);
\draw[thick, color2] (3.9869818569435482, 0.4823962916349471) -- (4.999420520114239, 0.5085739905207958);
\fill[color2] (3.9869818569435482, 0.4823962916349471) circle(0.35 cm);
\fill[white] (3.9869818569435482, 0.4823962916349471) circle(0.175 cm);
\draw[thick, color2] (6.0706062280765325, 0.5670233880744138) -- (7.0849972314224345, 0.570259834251883);
\fill[color2] (6.0706062280765325, 0.5670233880744138) circle(0.35 cm);
\fill[white] (6.0706062280765325, 0.5670233880744138) circle(0.175 cm);
\draw[thick, color2] (-11.439122520276758, 1.5662564409349142) -- (-10.459753492896315, 1.593542021002905);
\fill[color2] (-11.439122520276758, 1.5662564409349142) circle(0.35 cm);
\fill[white] (-11.439122520276758, 1.5662564409349142) circle(0.175 cm);
\draw[thick, color2] (-10.185283484482767, 1.5442616296843572) -- (-9.182063346940437, 1.5426751150788427);
\fill[color2] (-10.185283484482767, 1.5442616296843572) circle(0.35 cm);
\fill[white] (-10.185283484482767, 1.5442616296843572) circle(0.175 cm);
\draw[thick, color2] (-8.412140957888766, 1.1158040559673037) -- (-7.417083329515989, 1.1208233212041476);
\fill[color2] (-8.412140957888766, 1.1158040559673037) circle(0.35 cm);
\fill[white] (-8.412140957888766, 1.1158040559673037) circle(0.175 cm);
\draw[thick, color2] (-7.087763749139565, 1.306387984048224) -- (-6.089451979053164, 1.3033250191903956);
\fill[color2] (-7.087763749139565, 1.306387984048224) circle(0.35 cm);
\fill[white] (-7.087763749139565, 1.306387984048224) circle(0.175 cm);
\draw[thick, color2] (-5.770870658410066, 1.6526039403948811) -- (-4.761596977600387, 1.655804173269209);
\fill[color2] (-5.770870658410066, 1.6526039403948811) circle(0.35 cm);
\fill[white] (-5.770870658410066, 1.6526039403948811) circle(0.175 cm);
\draw[thick, color2] (-3.908795098959014, 1.4131138869753777) -- (-2.913203708727358, 1.4221106462460102);
\fill[color2] (-3.908795098959014, 1.4131138869753777) circle(0.35 cm);
\fill[white] (-3.908795098959014, 1.4131138869753777) circle(0.175 cm);
\draw[thick, color2] (-2.2628144337064793, 1.074511521646904) -- (-1.2736854893107865, 1.1029038637799937);
\fill[color2] (-2.2628144337064793, 1.074511521646904) circle(0.35 cm);
\fill[white] (-2.2628144337064793, 1.074511521646904) circle(0.175 cm);
\draw[thick, color2] (-1.0768762769413878, 1.2606733269095327) -- (-0.07206545415105281, 1.2821474013752758);
\fill[color2] (-1.0768762769413878, 1.2606733269095327) circle(0.35 cm);
\fill[white] (-1.0768762769413878, 1.2606733269095327) circle(0.175 cm);
\draw[thick, color2] (0.3266087255576607, 1.130073210031641) -- (1.3313414754538255, 1.1598188059696133);
\fill[color2] (0.3266087255576607, 1.130073210031641) circle(0.35 cm);
\fill[white] (0.3266087255576607, 1.130073210031641) circle(0.175 cm);
\draw[thick, color2] (1.9127407499226412, 1.725452633463838) -- (2.9132404283955773, 1.7568912347295962);
\fill[color2] (1.9127407499226412, 1.725452633463838) circle(0.35 cm);
\fill[white] (1.9127407499226412, 1.725452633463838) circle(0.175 cm);
\draw[thick, color2] (3.2805184676485175, 1.4132522101916576) -- (4.283054701005515, 1.457400586747384);
\fill[color2] (3.2805184676485175, 1.4132522101916576) circle(0.35 cm);
\fill[white] (3.2805184676485175, 1.4132522101916576) circle(0.175 cm);
\draw[thick, color2] (4.9638307165124935, 1.347633859843748) -- (5.9751908585370845, 1.3968033111848834);
\fill[color2] (4.9638307165124935, 1.347633859843748) circle(0.35 cm);
\fill[white] (4.9638307165124935, 1.347633859843748) circle(0.175 cm);
\draw[thick, color2] (-11.168718219169753, 3.296117042300554) -- (-10.18301835034021, 3.318723927444702);
\fill[color2] (-11.168718219169753, 3.296117042300554) circle(0.35 cm);
\fill[white] (-11.168718219169753, 3.296117042300554) circle(0.175 cm);
\draw[thick, color2] (-9.491504811579798, 2.6387442842821818) -- (-8.49547037536585, 2.666105824925447);
\fill[color2] (-9.491504811579798, 2.6387442842821818) circle(0.35 cm);
\fill[white] (-9.491504811579798, 2.6387442842821818) circle(0.175 cm);
\draw[thick, color2] (-8.15937803915211, 2.646898532435929) -- (-7.157611056087946, 2.64634386194683);
\fill[color2] (-8.15937803915211, 2.646898532435929) circle(0.35 cm);
\fill[white] (-8.15937803915211, 2.646898532435929) circle(0.175 cm);
\draw[thick, color2] (-6.673391494606664, 2.7600384896484442) -- (-5.675205206116608, 2.760231989191518);
\fill[color2] (-6.673391494606664, 2.7600384896484442) circle(0.35 cm);
\fill[white] (-6.673391494606664, 2.7600384896484442) circle(0.175 cm);
\draw[thick, color2] (-4.4928920242906525, 2.8228310528919924) -- (-3.50002310907853, 2.822618870359901);
\fill[color2] (-4.4928920242906525, 2.8228310528919924) circle(0.35 cm);
\fill[white] (-4.4928920242906525, 2.8228310528919924) circle(0.175 cm);
\draw[thick, color2] (-3.197032538785428, 2.57049242501169) -- (-2.2033336254135945, 2.5786297876351822);
\fill[color2] (-3.197032538785428, 2.57049242501169) circle(0.35 cm);
\fill[white] (-3.197032538785428, 2.57049242501169) circle(0.175 cm);
\draw[thick, color2] (-2.0438352727179425, 2.4186647060109694) -- (-1.0375103782642299, 2.4299180698137337);
\fill[color2] (-2.0438352727179425, 2.4186647060109694) circle(0.35 cm);
\fill[white] (-2.0438352727179425, 2.4186647060109694) circle(0.175 cm);
\draw[thick, color2] (-0.48036355512179596, 2.481691891883226) -- (0.5173426338843489, 2.49210383547729);
\fill[color2] (-0.48036355512179596, 2.481691891883226) circle(0.35 cm);
\fill[white] (-0.48036355512179596, 2.481691891883226) circle(0.175 cm);
\draw[thick, color2] (0.9018463512539865, 2.484294288518644) -- (1.9038607733035422, 2.502191263868286);
\fill[color2] (0.9018463512539865, 2.484294288518644) circle(0.35 cm);
\fill[white] (0.9018463512539865, 2.484294288518644) circle(0.175 cm);
\draw[thick, color2] (3.0327985239387703, 2.844208664071536) -- (4.0294153577905, 2.8620084742527956);
\fill[color2] (3.0327985239387703, 2.844208664071536) circle(0.35 cm);
\fill[white] (3.0327985239387703, 2.844208664071536) circle(0.175 cm);
\draw[thick, color2] (4.28565851688743, 2.756549396429499) -- (5.30438846454382, 2.796934297991662);
\fill[color2] (4.28565851688743, 2.756549396429499) circle(0.35 cm);
\fill[white] (4.28565851688743, 2.756549396429499) circle(0.175 cm);
\draw[thick, color2] (-10.024345227559554, 4.246804987366678) -- (-9.030909841745542, 4.281505393979428);
\fill[color2] (-10.024345227559554, 4.246804987366678) circle(0.35 cm);
\fill[white] (-10.024345227559554, 4.246804987366678) circle(0.175 cm);
\draw[thick, color2] (-8.443487128318758, 4.085102901072723) -- (-7.449011603622166, 4.092229179979088);
\fill[color2] (-8.443487128318758, 4.085102901072723) circle(0.35 cm);
\fill[white] (-8.443487128318758, 4.085102901072723) circle(0.175 cm);
\draw[thick, color2] (-7.049797584612545, 4.224936079494691) -- (-6.050589247222146, 4.231396697983716);
\fill[color2] (-7.049797584612545, 4.224936079494691) circle(0.35 cm);
\fill[white] (-7.049797584612545, 4.224936079494691) circle(0.175 cm);
\draw[thick, color2] (-5.672934117293435, 3.653702479454186) -- (-4.670361165824948, 3.6560109759846333);
\fill[color2] (-5.672934117293435, 3.653702479454186) circle(0.35 cm);
\fill[white] (-5.672934117293435, 3.653702479454186) circle(0.175 cm);
\draw[thick, color2] (-3.7009211145183984, 4.231033473972905) -- (-2.7053678982504805, 4.243151258632245);
\fill[color2] (-3.7009211145183984, 4.231033473972905) circle(0.35 cm);
\fill[white] (-3.7009211145183984, 4.231033473972905) circle(0.175 cm);
\draw[thick, color2] (-2.426709905369969, 3.826797075159377) -- (-1.4298406987143866, 3.8320507179011267);
\fill[color2] (-2.426709905369969, 3.826797075159377) circle(0.35 cm);
\fill[white] (-2.426709905369969, 3.826797075159377) circle(0.175 cm);
\draw[thick, color2] (-1.1619123435288246, 3.8275108231664676) -- (-0.1581992019112537, 3.843595740792106);
\fill[color2] (-1.1619123435288246, 3.8275108231664676) circle(0.35 cm);
\fill[white] (-1.1619123435288246, 3.8275108231664676) circle(0.175 cm);
\draw[thick, color2] (0.22364755912363016, 3.747183366414794) -- (1.2275131420638576, 3.7555924919424664);
\fill[color2] (0.22364755912363016, 3.747183366414794) circle(0.35 cm);
\fill[white] (0.22364755912363016, 3.747183366414794) circle(0.175 cm);
\draw[thick, color2] (1.8129741303514444, 3.677324070832899) -- (2.8146067879016137, 3.695211377307662);
\fill[color2] (1.8129741303514444, 3.677324070832899) circle(0.35 cm);
\fill[white] (1.8129741303514444, 3.677324070832899) circle(0.175 cm);
\draw[thick, color2] (3.3907438651823645, 4.276620061965115) -- (4.401861293914957, 4.308995928503656);
\fill[color2] (3.3907438651823645, 4.276620061965115) circle(0.35 cm);
\fill[white] (3.3907438651823645, 4.276620061965115) circle(0.175 cm);
\draw[thick, color2] (-9.778590253728382, 5.8644185641199815) -- (-8.78998529395658, 5.896839052651949);
\fill[color2] (-9.778590253728382, 5.8644185641199815) circle(0.35 cm);
\fill[white] (-9.778590253728382, 5.8644185641199815) circle(0.175 cm);
\draw[thick, color2] (-8.155427508821965, 5.501873030968593) -- (-7.159669732117664, 5.518116583793979);
\fill[color2] (-8.155427508821965, 5.501873030968593) circle(0.35 cm);
\fill[white] (-8.155427508821965, 5.501873030968593) circle(0.175 cm);
\draw[thick, color2] (-6.385660613953712, 5.497884832595034) -- (-5.388347540377306, 5.511213679670395);
\fill[color2] (-6.385660613953712, 5.497884832595034) circle(0.35 cm);
\fill[white] (-6.385660613953712, 5.497884832595034) circle(0.175 cm);
\draw[thick, color2] (-4.947730348115029, 4.860020219390599) -- (-3.945544664927337, 4.867879846246333);
\fill[color2] (-4.947730348115029, 4.860020219390599) circle(0.35 cm);
\fill[white] (-4.947730348115029, 4.860020219390599) circle(0.175 cm);
\draw[thick, color2] (-3.155346276467902, 5.708852802370448) -- (-2.162875923825771, 5.7268694448839526);
\fill[color2] (-3.155346276467902, 5.708852802370448) circle(0.35 cm);
\fill[white] (-3.155346276467902, 5.708852802370448) circle(0.175 cm);
\draw[thick, color2] (-1.9944333193169106, 5.118544151734774) -- (-0.98981297735603, 5.135520593300136);
\fill[color2] (-1.9944333193169106, 5.118544151734774) circle(0.35 cm);
\fill[white] (-1.9944333193169106, 5.118544151734774) circle(0.175 cm);
\draw[thick, color2] (0.14191239816906975, 5.034689216746788) -- (1.1434878505076926, 5.0515022619905325);
\fill[color2] (0.14191239816906975, 5.034689216746788) circle(0.35 cm);
\fill[white] (0.14191239816906975, 5.034689216746788) circle(0.175 cm);
\draw[thick, color2] (1.5752287749706584, 5.197040066925835) -- (2.577273620734966, 5.208733431750971);
\fill[color2] (1.5752287749706584, 5.197040066925835) circle(0.35 cm);
\fill[white] (1.5752287749706584, 5.197040066925835) circle(0.175 cm);
\draw[thick, color2] (2.9760696084398015, 5.708586841096224) -- (3.986608111980794, 5.761398427964303);
\fill[color2] (2.9760696084398015, 5.708586841096224) circle(0.35 cm);
\fill[white] (2.9760696084398015, 5.708586841096224) circle(0.175 cm);
\draw[thick, color2] (-8.716334666575298, 7.303801243513361) -- (-7.728863927383441, 7.334436066832698);
\fill[color2] (-8.716334666575298, 7.303801243513361) circle(0.35 cm);
\fill[white] (-8.716334666575298, 7.303801243513361) circle(0.175 cm);
\draw[thick, color2] (-7.297974056112453, 6.7331698790190355) -- (-6.2931230365227275, 6.769207192603007);
\fill[color2] (-7.297974056112453, 6.7331698790190355) circle(0.35 cm);
\fill[white] (-7.297974056112453, 6.7331698790190355) circle(0.175 cm);
\draw[thick, color2] (-5.249737588959423, 6.292138259531063) -- (-4.255563683368878, 6.314248318876227);
\fill[color2] (-5.249737588959423, 6.292138259531063) circle(0.35 cm);
\fill[white] (-5.249737588959423, 6.292138259531063) circle(0.175 cm);
\draw[thick, color2] (-4.133047799159389, 6.8791886858046905) -- (-3.1268957578815857, 6.895603823951053);
\fill[color2] (-4.133047799159389, 6.8791886858046905) circle(0.35 cm);
\fill[white] (-4.133047799159389, 6.8791886858046905) circle(0.175 cm);
\draw[thick, color2] (-2.0981083205710025, 6.805901944758601) -- (-1.0972113782812696, 6.844821557128124);
\fill[color2] (-2.0981083205710025, 6.805901944758601) circle(0.35 cm);
\fill[white] (-2.0981083205710025, 6.805901944758601) circle(0.175 cm);
\draw[thick, color2] (-0.7812594291287136, 5.978520544094621) -- (0.21462150399212132, 5.993004367271611);
\fill[color2] (-0.7812594291287136, 5.978520544094621) circle(0.35 cm);
\fill[white] (-0.7812594291287136, 5.978520544094621) circle(0.175 cm);
\draw[thick, color2] (0.25669533258176663, 6.843768633435053) -- (1.259350453744272, 6.873736268192023);
\fill[color2] (0.25669533258176663, 6.843768633435053) circle(0.35 cm);
\fill[white] (0.25669533258176663, 6.843768633435053) circle(0.175 cm);
\draw[thick, color2] (1.6479109516048454, 6.8839341437571875) -- (2.658049914076252, 6.914320176397476);
\fill[color2] (1.6479109516048454, 6.8839341437571875) circle(0.35 cm);
\fill[white] (1.6479109516048454, 6.8839341437571875) circle(0.175 cm);
\draw[thick, color2] (-7.73393251201891, 8.556249674701036) -- (-6.7406265910210355, 8.611556889481216);
\fill[color2] (-7.73393251201891, 8.556249674701036) circle(0.35 cm);
\fill[white] (-7.73393251201891, 8.556249674701036) circle(0.175 cm);
\draw[thick, color2] (-6.1949222992535855, 8.692254251405867) -- (-5.199581078109581, 8.75170206230225);
\fill[color2] (-6.1949222992535855, 8.692254251405867) circle(0.35 cm);
\fill[white] (-6.1949222992535855, 8.692254251405867) circle(0.175 cm);
\draw[thick, color2] (-5.107061027658117, 8.0167373540488) -- (-4.103085977431876, 8.050739228525355);
\fill[color2] (-5.107061027658117, 8.0167373540488) circle(0.35 cm);
\fill[white] (-5.107061027658117, 8.0167373540488) circle(0.175 cm);
\draw[thick, color2] (-3.0968467736611416, 8.06761660320807) -- (-2.100581897976107, 8.120636544008184);
\fill[color2] (-3.0968467736611416, 8.06761660320807) circle(0.35 cm);
\fill[white] (-3.0968467736611416, 8.06761660320807) circle(0.175 cm);
\draw[thick, color2] (-1.763013607494293, 9.046163683816339) -- (-0.7659368797121259, 9.111844048334312);
\fill[color2] (-1.763013607494293, 9.046163683816339) circle(0.35 cm);
\fill[white] (-1.763013607494293, 9.046163683816339) circle(0.175 cm);
\draw[thick, color2] (-0.654554571615122, 8.022597037932234) -- (0.347806869380737, 8.05861946603065);
\fill[color2] (-0.654554571615122, 8.022597037932234) circle(0.35 cm);
\fill[white] (-0.654554571615122, 8.022597037932234) circle(0.175 cm);
\draw[thick, color2] (1.4637000699437321, 8.642042411916428) -- (2.465825684705087, 8.683461556162131);
\fill[color2] (1.4637000699437321, 8.642042411916428) circle(0.35 cm);
\fill[white] (1.4637000699437321, 8.642042411916428) circle(0.175 cm);

==> code/Book02SCrowd_00019020.tex <==

\fill[color4] (-22, -10) circle(0.05 cm);
\fill[color4] (-22, -9) circle(0.05 cm);
\fill[color4] (-22, -8) circle(0.05 cm);
\fill[color4] (-22, -7) circle(0.05 cm);
\fill[color4] (-22, -6) circle(0.05 cm);
\fill[color4] (-22, -5) circle(0.05 cm);
\fill[color4] (-22, -4) circle(0.05 cm);
\fill[color4] (-22, -3) circle(0.05 cm);
\fill[color4] (-22, -2) circle(0.05 cm);
\fill[color4] (-22, -1) circle(0.05 cm);
\fill[color4] (-22, 0) circle(0.05 cm);
\fill[color4] (-22, 1) circle(0.05 cm);
\fill[color4] (-22, 2) circle(0.05 cm);
\fill[color4] (-22, 3) circle(0.05 cm);
\fill[color4] (-22, 4) circle(0.05 cm);
\fill[color4] (-22, 5) circle(0.05 cm);
\fill[color4] (-22, 6) circle(0.05 cm);
\fill[color4] (-22, 7) circle(0.05 cm);
\fill[color4] (-22, 8) circle(0.05 cm);
\fill[color4] (-22, 9) circle(0.05 cm);
\fill[color4] (-22, 10) circle(0.05 cm);
\fill[color4] (-22, 11) circle(0.05 cm);
\fill[color4] (-21, -10) circle(0.05 cm);
\fill[color4] (-21, -9) circle(0.05 cm);
\fill[color4] (-21, -8) circle(0.05 cm);
\fill[color4] (-21, -7) circle(0.05 cm);
\fill[color4] (-21, -6) circle(0.05 cm);
\fill[color4] (-21, -5) circle(0.05 cm);
\fill[color4] (-21, -4) circle(0.05 cm);
\fill[color4] (-21, -3) circle(0.05 cm);
\fill[color4] (-21, -2) circle(0.05 cm);
\fill[color4] (-21, -1) circle(0.05 cm);
\fill[color4] (-21, 0) circle(0.05 cm);
\fill[color4] (-21, 1) circle(0.05 cm);
\fill[color4] (-21, 2) circle(0.05 cm);
\fill[color4] (-21, 3) circle(0.05 cm);
\fill[color4] (-21, 4) circle(0.05 cm);
\fill[color4] (-21, 5) circle(0.05 cm);
\fill[color4] (-21, 6) circle(0.05 cm);
\fill[color4] (-21, 7) circle(0.05 cm);
\fill[color4] (-21, 8) circle(0.05 cm);
\fill[color4] (-21, 9) circle(0.05 cm);
\fill[color4] (-21, 10) circle(0.05 cm);
\fill[color4] (-21, 11) circle(0.05 cm);
\fill[color4] (-20, -10) circle(0.05 cm);
\fill[color4] (-20, -9) circle(0.05 cm);
\fill[color4] (-20, -8) circle(0.05 cm);
\fill[color4] (-20, -7) circle(0.05 cm);
\fill[color4] (-20, -6) circle(0.05 cm);
\fill[color4] (-20, -5) circle(0.05 cm);
\fill[color4] (-20, -4) circle(0.05 cm);
\fill[color4] (-20, -3) circle(0.05 cm);
\fill[color4] (-20, -2) circle(0.05 cm);
\fill[color4] (-20, -1) circle(0.05 cm);
\fill[color4] (-20, 0) circle(0.05 cm);
\fill[color4] (-20, 1) circle(0.05 cm);
\fill[color4] (-20, 2) circle(0.05 cm);
\fill[color4] (-20, 3) circle(0.05 cm);
\fill[color4] (-20, 4) circle(0.05 cm);
\fill[color4] (-20, 5) circle(0.05 cm);
\fill[color4] (-20, 6) circle(0.05 cm);
\fill[color4] (-20, 7) circle(0.05 cm);
\fill[color4] (-20, 8) circle(0.05 cm);
\fill[color4] (-20, 9) circle(0.05 cm);
\fill[color4] (-20, 10) circle(0.05 cm);
\fill[color4] (-20, 11) circle(0.05 cm);
\fill[color4] (-19, -10) circle(0.05 cm);
\fill[color4] (-19, -9) circle(0.05 cm);
\fill[color4] (-19, -8) circle(0.05 cm);
\fill[color4] (-19, -7) circle(0.05 cm);
\fill[color4] (-19, -6) circle(0.05 cm);
\fill[color4] (-19, -5) circle(0.05 cm);
\fill[color4] (-19, -4) circle(0.05 cm);
\fill[color4] (-19, -3) circle(0.05 cm);
\fill[color4] (-19, -2) circle(0.05 cm);
\fill[color4] (-19, -1) circle(0.05 cm);
\fill[color4] (-19, 0) circle(0.05 cm);
\fill[color4] (-19, 1) circle(0.05 cm);
\fill[color4] (-19, 2) circle(0.05 cm);
\fill[color4] (-19, 3) circle(0.05 cm);
\fill[color4] (-19, 4) circle(0.05 cm);
\fill[color4] (-19, 5) circle(0.05 cm);
\fill[color4] (-19, 6) circle(0.05 cm);
\fill[color4] (-19, 7) circle(0.05 cm);
\fill[color4] (-19, 8) circle(0.05 cm);
\fill[color4] (-19, 9) circle(0.05 cm);
\fill[color4] (-19, 10) circle(0.05 cm);
\fill[color4] (-19, 11) circle(0.05 cm);
\fill[color4] (-18, -10) circle(0.05 cm);
\fill[color4] (-18, -9) circle(0.05 cm);
\fill[color4] (-18, -8) circle(0.05 cm);
\fill[color4] (-18, -7) circle(0.05 cm);
\fill[color4] (-18, -6) circle(0.05 cm);
\fill[color4] (-18, -5) circle(0.05 cm);
\fill[color4] (-18, -4) circle(0.05 cm);
\fill[color4] (-18, -3) circle(0.05 cm);
\fill[color4] (-18, -2) circle(0.05 cm);
\fill[color4] (-18, -1) circle(0.05 cm);
\fill[color4] (-18, 0) circle(0.05 cm);
\fill[color4] (-18, 1) circle(0.05 cm);
\fill[color4] (-18, 2) circle(0.05 cm);
\fill[color4] (-18, 3) circle(0.05 cm);
\fill[color4] (-18, 4) circle(0.05 cm);
\fill[color4] (-18, 5) circle(0.05 cm);
\fill[color4] (-18, 6) circle(0.05 cm);
\fill[color4] (-18, 7) circle(0.05 cm);
\fill[color4] (-18, 8) circle(0.05 cm);
\fill[color4] (-18, 9) circle(0.05 cm);
\fill[color4] (-18, 10) circle(0.05 cm);
\fill[color4] (-18, 11) circle(0.05 cm);
\fill[color4] (-17, -10) circle(0.05 cm);
\fill[color4] (-17, -9) circle(0.05 cm);
\fill[color4] (-17, -8) circle(0.05 cm);
\fill[color4] (-17, -7) circle(0.05 cm);
\fill[color4] (-17, -6) circle(0.05 cm);
\fill[color4] (-17, -5) circle(0.05 cm);
\fill[color4] (-17, -4) circle(0.05 cm);
\fill[color4] (-17, -3) circle(0.05 cm);
\fill[color4] (-17, -2) circle(0.05 cm);
\fill[color4] (-17, -1) circle(0.05 cm);
\fill[color4] (-17, 0) circle(0.05 cm);
\fill[color4] (-17, 1) circle(0.05 cm);
\fill[color4] (-17, 2) circle(0.05 cm);
\fill[color4] (-17, 3) circle(0.05 cm);
\fill[color4] (-17, 4) circle(0.05 cm);
\fill[color4] (-17, 5) circle(0.05 cm);
\fill[color4] (-17, 6) circle(0.05 cm);
\fill[color4] (-17, 7) circle(0.05 cm);
\fill[color4] (-17, 8) circle(0.05 cm);
\fill[color4] (-17, 9) circle(0.05 cm);
\fill[color4] (-17, 10) circle(0.05 cm);
\fill[color4] (-17, 11) circle(0.05 cm);
\fill[color4] (-16, -10) circle(0.05 cm);
\fill[color4] (-16, -9) circle(0.05 cm);
\fill[color4] (-16, -8) circle(0.05 cm);
\fill[color4] (-16, -7) circle(0.05 cm);
\fill[color4] (-16, -6) circle(0.05 cm);
\fill[color4] (-16, -5) circle(0.05 cm);
\fill[color4] (-16, -4) circle(0.05 cm);
\fill[color4] (-16, -3) circle(0.05 cm);
\fill[color4] (-16, -2) circle(0.05 cm);
\fill[color4] (-16, -1) circle(0.05 cm);
\fill[color4] (-16, 0) circle(0.05 cm);
\fill[color4] (-16, 1) circle(0.05 cm);
\fill[color4] (-16, 2) circle(0.05 cm);
\fill[color4] (-16, 3) circle(0.05 cm);
\fill[color4] (-16, 4) circle(0.05 cm);
\fill[color4] (-16, 5) circle(0.05 cm);
\fill[color4] (-16, 6) circle(0.05 cm);
\fill[color4] (-16, 7) circle(0.05 cm);
\fill[color4] (-16, 8) circle(0.05 cm);
\fill[color4] (-16, 9) circle(0.05 cm);
\fill[color4] (-16, 10) circle(0.05 cm);
\fill[color4] (-16, 11) circle(0.05 cm);
\fill[color4] (-15, -10) circle(0.05 cm);
\fill[color4] (-15, -9) circle(0.05 cm);
\fill[color4] (-15, -8) circle(0.05 cm);
\fill[color4] (-15, -7) circle(0.05 cm);
\fill[color4] (-15, -6) circle(0.05 cm);
\fill[color4] (-15, -5) circle(0.05 cm);
\fill[color4] (-15, -4) circle(0.05 cm);
\fill[color4] (-15, -3) circle(0.05 cm);
\fill[color4] (-15, -2) circle(0.05 cm);
\fill[color4] (-15, -1) circle(0.05 cm);
\fill[color4] (-15, 0) circle(0.05 cm);
\fill[color4] (-15, 1) circle(0.05 cm);
\fill[color4] (-15, 2) circle(0.05 cm);
\fill[color4] (-15, 3) circle(0.05 cm);
\fill[color4] (-15, 4) circle(0.05 cm);
\fill[color4] (-15, 5) circle(0.05 cm);
\fill[color4] (-15, 6) circle(0.05 cm);
\fill[color4] (-15, 7) circle(0.05 cm);
\fill[color4] (-15, 8) circle(0.05 cm);
\fill[color4] (-15, 9) circle(0.05 cm);
\fill[color4] (-15, 10) circle(0.05 cm);
\fill[color4] (-15, 11) circle(0.05 cm);
\fill[color4] (-14, -10) circle(0.05 cm);
\fill[color4] (-14, -9) circle(0.05 cm);
\fill[color4] (-14, -8) circle(0.05 cm);
\fill[color4] (-14, -7) circle(0.05 cm);
\fill[color4] (-14, -6) circle(0.05 cm);
\fill[color4] (-14, -5) circle(0.05 cm);
\fill[color4] (-14, -4) circle(0.05 cm);
\fill[color4] (-14, -3) circle(0.05 cm);
\fill[color4] (-14, -2) circle(0.05 cm);
\fill[color4] (-14, -1) circle(0.05 cm);
\fill[color4] (-14, 0) circle(0.05 cm);
\fill[color4] (-14, 1) circle(0.05 cm);
\fill[color4] (-14, 2) circle(0.05 cm);
\fill[color4] (-14, 3) circle(0.05 cm);
\fill[color4] (-14, 4) circle(0.05 cm);
\fill[color4] (-14, 5) circle(0.05 cm);
\fill[color4] (-14, 6) circle(0.05 cm);
\fill[color4] (-14, 7) circle(0.05 cm);
\fill[color4] (-14, 8) circle(0.05 cm);
\fill[color4] (-14, 9) circle(0.05 cm);
\fill[color4] (-14, 10) circle(0.05 cm);
\fill[color4] (-14, 11) circle(0.05 cm);
\fill[color4] (-13, -10) circle(0.05 cm);
\fill[color4] (-13, -9) circle(0.05 cm);
\fill[color4] (-13, -8) circle(0.05 cm);
\fill[color4] (-13, -7) circle(0.05 cm);
\fill[color4] (-13, -6) circle(0.05 cm);
\fill[color4] (-13, -5) circle(0.05 cm);
\fill[color4] (-13, -4) circle(0.05 cm);
\fill[color4] (-13, -3) circle(0.05 cm);
\fill[color4] (-13, -2) circle(0.05 cm);
\fill[color4] (-13, -1) circle(0.05 cm);
\fill[color4] (-13, 0) circle(0.05 cm);
\fill[color4] (-13, 1) circle(0.05 cm);
\fill[color4] (-13, 2) circle(0.05 cm);
\fill[color4] (-13, 3) circle(0.05 cm);
\fill[color4] (-13, 4) circle(0.05 cm);
\fill[color4] (-13, 5) circle(0.05 cm);
\fill[color4] (-13, 6) circle(0.05 cm);
\fill[color4] (-13, 7) circle(0.05 cm);
\fill[color4] (-13, 8) circle(0.05 cm);
\fill[color4] (-13, 9) circle(0.05 cm);
\fill[color4] (-13, 10) circle(0.05 cm);
\fill[color4] (-13, 11) circle(0.05 cm);
\fill[color4] (-12, -10) circle(0.05 cm);
\fill[color4] (-12, -9) circle(0.05 cm);
\fill[color4] (-12, -8) circle(0.05 cm);
\fill[color4] (-12, -7) circle(0.05 cm);
\fill[color4] (-12, -6) circle(0.05 cm);
\fill[color4] (-12, -5) circle(0.05 cm);
\fill[color4] (-12, -4) circle(0.05 cm);
\fill[color4] (-12, -3) circle(0.05 cm);
\fill[color4] (-12, -2) circle(0.05 cm);
\fill[color4] (-12, -1) circle(0.05 cm);
\fill[color4] (-12, 0) circle(0.05 cm);
\fill[color4] (-12, 1) circle(0.05 cm);
\fill[color4] (-12, 2) circle(0.05 cm);
\fill[color4] (-12, 3) circle(0.05 cm);
\fill[color4] (-12, 4) circle(0.05 cm);
\fill[color4] (-12, 5) circle(0.05 cm);
\fill[color4] (-12, 6) circle(0.05 cm);
\fill[color4] (-12, 7) circle(0.05 cm);
\fill[color4] (-12, 8) circle(0.05 cm);
\fill[color4] (-12, 9) circle(0.05 cm);
\fill[color4] (-12, 10) circle(0.05 cm);
\fill[color4] (-12, 11) circle(0.05 cm);
\fill[color4] (-11, -10) circle(0.05 cm);
\fill[color4] (-11, -9) circle(0.05 cm);
\fill[color4] (-11, -8) circle(0.05 cm);
\fill[color4] (-11, -7) circle(0.05 cm);
\fill[color4] (-11, -6) circle(0.05 cm);
\fill[color4] (-11, -5) circle(0.05 cm);
\fill[color4] (-11, -4) circle(0.05 cm);
\fill[color4] (-11, -3) circle(0.05 cm);
\fill[color4] (-11, -2) circle(0.05 cm);
\fill[color4] (-11, -1) circle(0.05 cm);
\fill[color4] (-11, 0) circle(0.05 cm);
\fill[color4] (-11, 1) circle(0.05 cm);
\fill[color4] (-11, 2) circle(0.05 cm);
\fill[color4] (-11, 3) circle(0.05 cm);
\fill[color4] (-11, 4) circle(0.05 cm);
\fill[color4] (-11, 5) circle(0.05 cm);
\fill[color4] (-11, 6) circle(0.05 cm);
\fill[color4] (-11, 7) circle(0.05 cm);
\fill[color4] (-11, 8) circle(0.05 cm);
\fill[color4] (-11, 9) circle(0.05 cm);
\fill[color4] (-11, 10) circle(0.05 cm);
\fill[color4] (-11, 11) circle(0.05 cm);
\fill[color4] (-10, -10) circle(0.05 cm);
\fill[color4] (-10, -9) circle(0.05 cm);
\fill[color4] (-10, -8) circle(0.05 cm);
\fill[color4] (-10, -7) circle(0.05 cm);
\fill[color4] (-10, -6) circle(0.05 cm);
\fill[color4] (-10, -5) circle(0.05 cm);
\fill[color4] (-10, -4) circle(0.05 cm);
\fill[color4] (-10, -3) circle(0.05 cm);
\fill[color4] (-10, -2) circle(0.05 cm);
\fill[color4] (-10, -1) circle(0.05 cm);
\fill[color4] (-10, 0) circle(0.05 cm);
\fill[color4] (-10, 1) circle(0.05 cm);
\fill[color4] (-10, 2) circle(0.05 cm);
\fill[color4] (-10, 3) circle(0.05 cm);
\fill[color4] (-10, 4) circle(0.05 cm);
\fill[color4] (-10, 5) circle(0.05 cm);
\fill[color4] (-10, 6) circle(0.05 cm);
\fill[color4] (-10, 7) circle(0.05 cm);
\fill[color4] (-10, 8) circle(0.05 cm);
\fill[color4] (-10, 9) circle(0.05 cm);
\fill[color4] (-10, 10) circle(0.05 cm);
\fill[color4] (-10, 11) circle(0.05 cm);
\fill[color4] (-9, -10) circle(0.05 cm);
\fill[color4] (-9, -9) circle(0.05 cm);
\fill[color4] (-9, -8) circle(0.05 cm);
\fill[color4] (-9, -7) circle(0.05 cm);
\fill[color4] (-9, -6) circle(0.05 cm);
\fill[color4] (-9, -5) circle(0.05 cm);
\fill[color4] (-9, -4) circle(0.05 cm);
\fill[color4] (-9, -3) circle(0.05 cm);
\fill[color4] (-9, -2) circle(0.05 cm);
\fill[color4] (-9, -1) circle(0.05 cm);
\fill[color4] (-9, 0) circle(0.05 cm);
\fill[color4] (-9, 1) circle(0.05 cm);
\fill[color4] (-9, 2) circle(0.05 cm);
\fill[color4] (-9, 3) circle(0.05 cm);
\fill[color4] (-9, 4) circle(0.05 cm);
\fill[color4] (-9, 5) circle(0.05 cm);
\fill[color4] (-9, 6) circle(0.05 cm);
\fill[color4] (-9, 7) circle(0.05 cm);
\fill[color4] (-9, 8) circle(0.05 cm);
\fill[color4] (-9, 9) circle(0.05 cm);
\fill[color4] (-9, 10) circle(0.05 cm);
\fill[color4] (-9, 11) circle(0.05 cm);
\fill[color4] (-8, -10) circle(0.05 cm);
\fill[color4] (-8, -9) circle(0.05 cm);
\fill[color4] (-8, -8) circle(0.05 cm);
\fill[color4] (-8, -7) circle(0.05 cm);
\fill[color4] (-8, -6) circle(0.05 cm);
\fill[color4] (-8, -5) circle(0.05 cm);
\fill[color4] (-8, -4) circle(0.05 cm);
\fill[color4] (-8, -3) circle(0.05 cm);
\fill[color4] (-8, -2) circle(0.05 cm);
\fill[color4] (-8, -1) circle(0.05 cm);
\fill[color4] (-8, 0) circle(0.05 cm);
\fill[color4] (-8, 1) circle(0.05 cm);
\fill[color4] (-8, 2) circle(0.05 cm);
\fill[color4] (-8, 3) circle(0.05 cm);
\fill[color4] (-8, 4) circle(0.05 cm);
\fill[color4] (-8, 5) circle(0.05 cm);
\fill[color4] (-8, 6) circle(0.05 cm);
\fill[color4] (-8, 7) circle(0.05 cm);
\fill[color4] (-8, 8) circle(0.05 cm);
\fill[color4] (-8, 9) circle(0.05 cm);
\fill[color4] (-8, 10) circle(0.05 cm);
\fill[color4] (-8, 11) circle(0.05 cm);
\fill[color4] (-7, -10) circle(0.05 cm);
\fill[color4] (-7, -9) circle(0.05 cm);
\fill[color4] (-7, -8) circle(0.05 cm);
\fill[color4] (-7, -7) circle(0.05 cm);
\fill[color4] (-7, -6) circle(0.05 cm);
\fill[color4] (-7, -5) circle(0.05 cm);
\fill[color4] (-7, -4) circle(0.05 cm);
\fill[color4] (-7, -3) circle(0.05 cm);
\fill[color4] (-7, -2) circle(0.05 cm);
\fill[color4] (-7, -1) circle(0.05 cm);
\fill[color4] (-7, 0) circle(0.05 cm);
\fill[color4] (-7, 1) circle(0.05 cm);
\fill[color4] (-7, 2) circle(0.05 cm);
\fill[color4] (-7, 3) circle(0.05 cm);
\fill[color4] (-7, 4) circle(0.05 cm);
\fill[color4] (-7, 5) circle(0.05 cm);
\fill[color4] (-7, 6) circle(0.05 cm);
\fill[color4] (-7, 7) circle(0.05 cm);
\fill[color4] (-7, 8) circle(0.05 cm);
\fill[color4] (-7, 9) circle(0.05 cm);
\fill[color4] (-7, 10) circle(0.05 cm);
\fill[color4] (-7, 11) circle(0.05 cm);
\fill[color4] (-6, -10) circle(0.05 cm);
\fill[color4] (-6, -9) circle(0.05 cm);
\fill[color4] (-6, -8) circle(0.05 cm);
\fill[color4] (-6, -7) circle(0.05 cm);
\fill[color4] (-6, -6) circle(0.05 cm);
\fill[color4] (-6, -5) circle(0.05 cm);
\fill[color4] (-6, -4) circle(0.05 cm);
\fill[color4] (-6, -3) circle(0.05 cm);
\fill[color4] (-6, -2) circle(0.05 cm);
\fill[color4] (-6, -1) circle(0.05 cm);
\fill[color4] (-6, 0) circle(0.05 cm);
\fill[color4] (-6, 1) circle(0.05 cm);
\fill[color4] (-6, 2) circle(0.05 cm);
\fill[color4] (-6, 3) circle(0.05 cm);
\fill[color4] (-6, 4) circle(0.05 cm);
\fill[color4] (-6, 5) circle(0.05 cm);
\fill[color4] (-6, 6) circle(0.05 cm);
\fill[color4] (-6, 7) circle(0.05 cm);
\fill[color4] (-6, 8) circle(0.05 cm);
\fill[color4] (-6, 9) circle(0.05 cm);
\fill[color4] (-6, 10) circle(0.05 cm);
\fill[color4] (-6, 11) circle(0.05 cm);
\fill[color4] (-5, -10) circle(0.05 cm);
\fill[color4] (-5, -9) circle(0.05 cm);
\fill[color4] (-5, -8) circle(0.05 cm);
\fill[color4] (-5, -7) circle(0.05 cm);
\fill[color4] (-5, -6) circle(0.05 cm);
\fill[color4] (-5, -5) circle(0.05 cm);
\fill[color4] (-5, -4) circle(0.05 cm);
\fill[color4] (-5, -3) circle(0.05 cm);
\fill[color4] (-5, -2) circle(0.05 cm);
\fill[color4] (-5, -1) circle(0.05 cm);
\fill[color4] (-5, 0) circle(0.05 cm);
\fill[color4] (-5, 1) circle(0.05 cm);
\fill[color4] (-5, 2) circle(0.05 cm);
\fill[color4] (-5, 3) circle(0.05 cm);
\fill[color4] (-5, 4) circle(0.05 cm);
\fill[color4] (-5, 5) circle(0.05 cm);
\fill[color4] (-5, 6) circle(0.05 cm);
\fill[color4] (-5, 7) circle(0.05 cm);
\fill[color4] (-5, 8) circle(0.05 cm);
\fill[color4] (-5, 9) circle(0.05 cm);
\fill[color4] (-5, 10) circle(0.05 cm);
\fill[color4] (-5, 11) circle(0.05 cm);
\fill[color4] (-4, -10) circle(0.05 cm);
\fill[color4] (-4, -9) circle(0.05 cm);
\fill[color4] (-4, -8) circle(0.05 cm);
\fill[color4] (-4, -7) circle(0.05 cm);
\fill[color4] (-4, -6) circle(0.05 cm);
\fill[color4] (-4, -5) circle(0.05 cm);
\fill[color4] (-4, -4) circle(0.05 cm);
\fill[color4] (-4, -3) circle(0.05 cm);
\fill[color4] (-4, -2) circle(0.05 cm);
\fill[color4] (-4, -1) circle(0.05 cm);
\fill[color4] (-4, 0) circle(0.05 cm);
\fill[color4] (-4, 1) circle(0.05 cm);
\fill[color4] (-4, 2) circle(0.05 cm);
\fill[color4] (-4, 3) circle(0.05 cm);
\fill[color4] (-4, 4) circle(0.05 cm);
\fill[color4] (-4, 5) circle(0.05 cm);
\fill[color4] (-4, 6) circle(0.05 cm);
\fill[color4] (-4, 7) circle(0.05 cm);
\fill[color4] (-4, 8) circle(0.05 cm);
\fill[color4] (-4, 9) circle(0.05 cm);
\fill[color4] (-4, 10) circle(0.05 cm);
\fill[color4] (-4, 11) circle(0.05 cm);
\fill[color4] (-3, -10) circle(0.05 cm);
\fill[color4] (-3, -9) circle(0.05 cm);
\fill[color4] (-3, -8) circle(0.05 cm);
\fill[color4] (-3, -7) circle(0.05 cm);
\fill[color4] (-3, -6) circle(0.05 cm);
\fill[color4] (-3, -5) circle(0.05 cm);
\fill[color4] (-3, -4) circle(0.05 cm);
\fill[color4] (-3, -3) circle(0.05 cm);
\fill[color4] (-3, -2) circle(0.05 cm);
\fill[color4] (-3, -1) circle(0.05 cm);
\fill[color4] (-3, 0) circle(0.05 cm);
\fill[color4] (-3, 1) circle(0.05 cm);
\fill[color4] (-3, 2) circle(0.05 cm);
\fill[color4] (-3, 3) circle(0.05 cm);
\fill[color4] (-3, 4) circle(0.05 cm);
\fill[color4] (-3, 5) circle(0.05 cm);
\fill[color4] (-3, 6) circle(0.05 cm);
\fill[color4] (-3, 7) circle(0.05 cm);
\fill[color4] (-3, 8) circle(0.05 cm);
\fill[color4] (-3, 9) circle(0.05 cm);
\fill[color4] (-3, 10) circle(0.05 cm);
\fill[color4] (-3, 11) circle(0.05 cm);
\fill[color4] (-2, -10) circle(0.05 cm);
\fill[color4] (-2, -9) circle(0.05 cm);
\fill[color4] (-2, -8) circle(0.05 cm);
\fill[color4] (-2, -7) circle(0.05 cm);
\fill[color4] (-2, -6) circle(0.05 cm);
\fill[color4] (-2, -5) circle(0.05 cm);
\fill[color4] (-2, -4) circle(0.05 cm);
\fill[color4] (-2, -3) circle(0.05 cm);
\fill[color4] (-2, -2) circle(0.05 cm);
\fill[color4] (-2, -1) circle(0.05 cm);
\fill[color4] (-2, 0) circle(0.05 cm);
\fill[color4] (-2, 1) circle(0.05 cm);
\fill[color4] (-2, 2) circle(0.05 cm);
\fill[color4] (-2, 3) circle(0.05 cm);
\fill[color4] (-2, 4) circle(0.05 cm);
\fill[color4] (-2, 5) circle(0.05 cm);
\fill[color4] (-2, 6) circle(0.05 cm);
\fill[color4] (-2, 7) circle(0.05 cm);
\fill[color4] (-2, 8) circle(0.05 cm);
\fill[color4] (-2, 9) circle(0.05 cm);
\fill[color4] (-2, 10) circle(0.05 cm);
\fill[color4] (-2, 11) circle(0.05 cm);
\fill[color4] (-1, -10) circle(0.05 cm);
\fill[color4] (-1, -9) circle(0.05 cm);
\fill[color4] (-1, -8) circle(0.05 cm);
\fill[color4] (-1, -7) circle(0.05 cm);
\fill[color4] (-1, -6) circle(0.05 cm);
\fill[color4] (-1, -5) circle(0.05 cm);
\fill[color4] (-1, -4) circle(0.05 cm);
\fill[color4] (-1, -3) circle(0.05 cm);
\fill[color4] (-1, -2) circle(0.05 cm);
\fill[color4] (-1, -1) circle(0.05 cm);
\fill[color4] (-1, 0) circle(0.05 cm);
\fill[color4] (-1, 1) circle(0.05 cm);
\fill[color4] (-1, 2) circle(0.05 cm);
\fill[color4] (-1, 3) circle(0.05 cm);
\fill[color4] (-1, 4) circle(0.05 cm);
\fill[color4] (-1, 5) circle(0.05 cm);
\fill[color4] (-1, 6) circle(0.05 cm);
\fill[color4] (-1, 7) circle(0.05 cm);
\fill[color4] (-1, 8) circle(0.05 cm);
\fill[color4] (-1, 9) circle(0.05 cm);
\fill[color4] (-1, 10) circle(0.05 cm);
\fill[color4] (-1, 11) circle(0.05 cm);
\fill[color4] (0, -10) circle(0.05 cm);
\fill[color4] (0, -9) circle(0.05 cm);
\fill[color4] (0, -8) circle(0.05 cm);
\fill[color4] (0, -7) circle(0.05 cm);
\fill[color4] (0, -6) circle(0.05 cm);
\fill[color4] (0, -5) circle(0.05 cm);
\fill[color4] (0, -4) circle(0.05 cm);
\fill[color4] (0, -3) circle(0.05 cm);
\fill[color4] (0, -2) circle(0.05 cm);
\fill[color4] (0, -1) circle(0.05 cm);
\fill[color4] (0, 0) circle(0.05 cm);
\fill[color4] (0, 1) circle(0.05 cm);
\fill[color4] (0, 2) circle(0.05 cm);
\fill[color4] (0, 3) circle(0.05 cm);
\fill[color4] (0, 4) circle(0.05 cm);
\fill[color4] (0, 5) circle(0.05 cm);
\fill[color4] (0, 6) circle(0.05 cm);
\fill[color4] (0, 7) circle(0.05 cm);
\fill[color4] (0, 8) circle(0.05 cm);
\fill[color4] (0, 9) circle(0.05 cm);
\fill[color4] (0, 10) circle(0.05 cm);
\fill[color4] (0, 11) circle(0.05 cm);
\fill[color4] (1, -10) circle(0.05 cm);
\fill[color4] (1, -9) circle(0.05 cm);
\fill[color4] (1, -8) circle(0.05 cm);
\fill[color4] (1, -7) circle(0.05 cm);
\fill[color4] (1, -6) circle(0.05 cm);
\fill[color4] (1, -5) circle(0.05 cm);
\fill[color4] (1, -4) circle(0.05 cm);
\fill[color4] (1, -3) circle(0.05 cm);
\fill[color4] (1, -2) circle(0.05 cm);
\fill[color4] (1, -1) circle(0.05 cm);
\fill[color4] (1, 0) circle(0.05 cm);
\fill[color4] (1, 1) circle(0.05 cm);
\fill[color4] (1, 2) circle(0.05 cm);
\fill[color4] (1, 3) circle(0.05 cm);
\fill[color4] (1, 4) circle(0.05 cm);
\fill[color4] (1, 5) circle(0.05 cm);
\fill[color4] (1, 6) circle(0.05 cm);
\fill[color4] (1, 7) circle(0.05 cm);
\fill[color4] (1, 8) circle(0.05 cm);
\fill[color4] (1, 9) circle(0.05 cm);
\fill[color4] (1, 10) circle(0.05 cm);
\fill[color4] (1, 11) circle(0.05 cm);
\fill[color4] (2, -10) circle(0.05 cm);
\fill[color4] (2, -9) circle(0.05 cm);
\fill[color4] (2, -8) circle(0.05 cm);
\fill[color4] (2, -7) circle(0.05 cm);
\fill[color4] (2, -6) circle(0.05 cm);
\fill[color4] (2, -5) circle(0.05 cm);
\fill[color4] (2, -4) circle(0.05 cm);
\fill[color4] (2, -3) circle(0.05 cm);
\fill[color4] (2, -2) circle(0.05 cm);
\fill[color4] (2, -1) circle(0.05 cm);
\fill[color4] (2, 0) circle(0.05 cm);
\fill[color4] (2, 1) circle(0.05 cm);
\fill[color4] (2, 2) circle(0.05 cm);
\fill[color4] (2, 3) circle(0.05 cm);
\fill[color4] (2, 4) circle(0.05 cm);
\fill[color4] (2, 5) circle(0.05 cm);
\fill[color4] (2, 6) circle(0.05 cm);
\fill[color4] (2, 7) circle(0.05 cm);
\fill[color4] (2, 8) circle(0.05 cm);
\fill[color4] (2, 9) circle(0.05 cm);
\fill[color4] (2, 10) circle(0.05 cm);
\fill[color4] (2, 11) circle(0.05 cm);
\fill[color4] (3, -10) circle(0.05 cm);
\fill[color4] (3, -9) circle(0.05 cm);
\fill[color4] (3, -8) circle(0.05 cm);
\fill[color4] (3, -7) circle(0.05 cm);
\fill[color4] (3, -6) circle(0.05 cm);
\fill[color4] (3, -5) circle(0.05 cm);
\fill[color4] (3, -4) circle(0.05 cm);
\fill[color4] (3, -3) circle(0.05 cm);
\fill[color4] (3, -2) circle(0.05 cm);
\fill[color4] (3, -1) circle(0.05 cm);
\fill[color4] (3, 0) circle(0.05 cm);
\fill[color4] (3, 1) circle(0.05 cm);
\fill[color4] (3, 2) circle(0.05 cm);
\fill[color4] (3, 3) circle(0.05 cm);
\fill[color4] (3, 4) circle(0.05 cm);
\fill[color4] (3, 5) circle(0.05 cm);
\fill[color4] (3, 6) circle(0.05 cm);
\fill[color4] (3, 7) circle(0.05 cm);
\fill[color4] (3, 8) circle(0.05 cm);
\fill[color4] (3, 9) circle(0.05 cm);
\fill[color4] (3, 10) circle(0.05 cm);
\fill[color4] (3, 11) circle(0.05 cm);
\fill[color4] (4, -10) circle(0.05 cm);
\fill[color4] (4, -9) circle(0.05 cm);
\fill[color4] (4, -8) circle(0.05 cm);
\fill[color4] (4, -7) circle(0.05 cm);
\fill[color4] (4, -6) circle(0.05 cm);
\fill[color4] (4, -5) circle(0.05 cm);
\fill[color4] (4, -4) circle(0.05 cm);
\fill[color4] (4, -3) circle(0.05 cm);
\fill[color4] (4, -2) circle(0.05 cm);
\fill[color4] (4, -1) circle(0.05 cm);
\fill[color4] (4, 0) circle(0.05 cm);
\fill[color4] (4, 1) circle(0.05 cm);
\fill[color4] (4, 2) circle(0.05 cm);
\fill[color4] (4, 3) circle(0.05 cm);
\fill[color4] (4, 4) circle(0.05 cm);
\fill[color4] (4, 5) circle(0.05 cm);
\fill[color4] (4, 6) circle(0.05 cm);
\fill[color4] (4, 7) circle(0.05 cm);
\fill[color4] (4, 8) circle(0.05 cm);
\fill[color4] (4, 9) circle(0.05 cm);
\fill[color4] (4, 10) circle(0.05 cm);
\fill[color4] (4, 11) circle(0.05 cm);
\fill[color4] (5, -10) circle(0.05 cm);
\fill[color4] (5, -9) circle(0.05 cm);
\fill[color4] (5, -8) circle(0.05 cm);
\fill[color4] (5, -7) circle(0.05 cm);
\fill[color4] (5, -6) circle(0.05 cm);
\fill[color4] (5, -5) circle(0.05 cm);
\fill[color4] (5, -4) circle(0.05 cm);
\fill[color4] (5, -3) circle(0.05 cm);
\fill[color4] (5, -2) circle(0.05 cm);
\fill[color4] (5, -1) circle(0.05 cm);
\fill[color4] (5, 0) circle(0.05 cm);
\fill[color4] (5, 1) circle(0.05 cm);
\fill[color4] (5, 2) circle(0.05 cm);
\fill[color4] (5, 3) circle(0.05 cm);
\fill[color4] (5, 4) circle(0.05 cm);
\fill[color4] (5, 5) circle(0.05 cm);
\fill[color4] (5, 6) circle(0.05 cm);
\fill[color4] (5, 7) circle(0.05 cm);
\fill[color4] (5, 8) circle(0.05 cm);
\fill[color4] (5, 9) circle(0.05 cm);
\fill[color4] (5, 10) circle(0.05 cm);
\fill[color4] (5, 11) circle(0.05 cm);
\fill[color4] (6, -10) circle(0.05 cm);
\fill[color4] (6, -9) circle(0.05 cm);
\fill[color4] (6, -8) circle(0.05 cm);
\fill[color4] (6, -7) circle(0.05 cm);
\fill[color4] (6, -6) circle(0.05 cm);
\fill[color4] (6, -5) circle(0.05 cm);
\fill[color4] (6, -4) circle(0.05 cm);
\fill[color4] (6, -3) circle(0.05 cm);
\fill[color4] (6, -2) circle(0.05 cm);
\fill[color4] (6, -1) circle(0.05 cm);
\fill[color4] (6, 0) circle(0.05 cm);
\fill[color4] (6, 1) circle(0.05 cm);
\fill[color4] (6, 2) circle(0.05 cm);
\fill[color4] (6, 3) circle(0.05 cm);
\fill[color4] (6, 4) circle(0.05 cm);
\fill[color4] (6, 5) circle(0.05 cm);
\fill[color4] (6, 6) circle(0.05 cm);
\fill[color4] (6, 7) circle(0.05 cm);
\fill[color4] (6, 8) circle(0.05 cm);
\fill[color4] (6, 9) circle(0.05 cm);
\fill[color4] (6, 10) circle(0.05 cm);
\fill[color4] (6, 11) circle(0.05 cm);
\fill[color4] (7, -10) circle(0.05 cm);
\fill[color4] (7, -9) circle(0.05 cm);
\fill[color4] (7, -8) circle(0.05 cm);
\fill[color4] (7, -7) circle(0.05 cm);
\fill[color4] (7, -6) circle(0.05 cm);
\fill[color4] (7, -5) circle(0.05 cm);
\fill[color4] (7, -4) circle(0.05 cm);
\fill[color4] (7, -3) circle(0.05 cm);
\fill[color4] (7, -2) circle(0.05 cm);
\fill[color4] (7, -1) circle(0.05 cm);
\fill[color4] (7, 0) circle(0.05 cm);
\fill[color4] (7, 1) circle(0.05 cm);
\fill[color4] (7, 2) circle(0.05 cm);
\fill[color4] (7, 3) circle(0.05 cm);
\fill[color4] (7, 4) circle(0.05 cm);
\fill[color4] (7, 5) circle(0.05 cm);
\fill[color4] (7, 6) circle(0.05 cm);
\fill[color4] (7, 7) circle(0.05 cm);
\fill[color4] (7, 8) circle(0.05 cm);
\fill[color4] (7, 9) circle(0.05 cm);
\fill[color4] (7, 10) circle(0.05 cm);
\fill[color4] (7, 11) circle(0.05 cm);
\fill[color4] (8, -10) circle(0.05 cm);
\fill[color4] (8, -9) circle(0.05 cm);
\fill[color4] (8, -8) circle(0.05 cm);
\fill[color4] (8, -7) circle(0.05 cm);
\fill[color4] (8, -6) circle(0.05 cm);
\fill[color4] (8, -5) circle(0.05 cm);
\fill[color4] (8, -4) circle(0.05 cm);
\fill[color4] (8, -3) circle(0.05 cm);
\fill[color4] (8, -2) circle(0.05 cm);
\fill[color4] (8, -1) circle(0.05 cm);
\fill[color4] (8, 0) circle(0.05 cm);
\fill[color4] (8, 1) circle(0.05 cm);
\fill[color4] (8, 2) circle(0.05 cm);
\fill[color4] (8, 3) circle(0.05 cm);
\fill[color4] (8, 4) circle(0.05 cm);
\fill[color4] (8, 5) circle(0.05 cm);
\fill[color4] (8, 6) circle(0.05 cm);
\fill[color4] (8, 7) circle(0.05 cm);
\fill[color4] (8, 8) circle(0.05 cm);
\fill[color4] (8, 9) circle(0.05 cm);
\fill[color4] (8, 10) circle(0.05 cm);
\fill[color4] (8, 11) circle(0.05 cm);
\fill[color4] (9, -10) circle(0.05 cm);
\fill[color4] (9, -9) circle(0.05 cm);
\fill[color4] (9, -8) circle(0.05 cm);
\fill[color4] (9, -7) circle(0.05 cm);
\fill[color4] (9, -6) circle(0.05 cm);
\fill[color4] (9, -5) circle(0.05 cm);
\fill[color4] (9, -4) circle(0.05 cm);
\fill[color4] (9, -3) circle(0.05 cm);
\fill[color4] (9, -2) circle(0.05 cm);
\fill[color4] (9, -1) circle(0.05 cm);
\fill[color4] (9, 0) circle(0.05 cm);
\fill[color4] (9, 1) circle(0.05 cm);
\fill[color4] (9, 2) circle(0.05 cm);
\fill[color4] (9, 3) circle(0.05 cm);
\fill[color4] (9, 4) circle(0.05 cm);
\fill[color4] (9, 5) circle(0.05 cm);
\fill[color4] (9, 6) circle(0.05 cm);
\fill[color4] (9, 7) circle(0.05 cm);
\fill[color4] (9, 8) circle(0.05 cm);
\fill[color4] (9, 9) circle(0.05 cm);
\fill[color4] (9, 10) circle(0.05 cm);
\fill[color4] (9, 11) circle(0.05 cm);
\fill[color4] (10, -10) circle(0.05 cm);
\fill[color4] (10, -9) circle(0.05 cm);
\fill[color4] (10, -8) circle(0.05 cm);
\fill[color4] (10, -7) circle(0.05 cm);
\fill[color4] (10, -6) circle(0.05 cm);
\fill[color4] (10, -5) circle(0.05 cm);
\fill[color4] (10, -4) circle(0.05 cm);
\fill[color4] (10, -3) circle(0.05 cm);
\fill[color4] (10, -2) circle(0.05 cm);
\fill[color4] (10, -1) circle(0.05 cm);
\fill[color4] (10, 0) circle(0.05 cm);
\fill[color4] (10, 1) circle(0.05 cm);
\fill[color4] (10, 2) circle(0.05 cm);
\fill[color4] (10, 3) circle(0.05 cm);
\fill[color4] (10, 4) circle(0.05 cm);
\fill[color4] (10, 5) circle(0.05 cm);
\fill[color4] (10, 6) circle(0.05 cm);
\fill[color4] (10, 7) circle(0.05 cm);
\fill[color4] (10, 8) circle(0.05 cm);
\fill[color4] (10, 9) circle(0.05 cm);
\fill[color4] (10, 10) circle(0.05 cm);
\fill[color4] (10, 11) circle(0.05 cm);
\fill[color4] (11, -10) circle(0.05 cm);
\fill[color4] (11, -9) circle(0.05 cm);
\fill[color4] (11, -8) circle(0.05 cm);
\fill[color4] (11, -7) circle(0.05 cm);
\fill[color4] (11, -6) circle(0.05 cm);
\fill[color4] (11, -5) circle(0.05 cm);
\fill[color4] (11, -4) circle(0.05 cm);
\fill[color4] (11, -3) circle(0.05 cm);
\fill[color4] (11, -2) circle(0.05 cm);
\fill[color4] (11, -1) circle(0.05 cm);
\fill[color4] (11, 0) circle(0.05 cm);
\fill[color4] (11, 1) circle(0.05 cm);
\fill[color4] (11, 2) circle(0.05 cm);
\fill[color4] (11, 3) circle(0.05 cm);
\fill[color4] (11, 4) circle(0.05 cm);
\fill[color4] (11, 5) circle(0.05 cm);
\fill[color4] (11, 6) circle(0.05 cm);
\fill[color4] (11, 7) circle(0.05 cm);
\fill[color4] (11, 8) circle(0.05 cm);
\fill[color4] (11, 9) circle(0.05 cm);
\fill[color4] (11, 10) circle(0.05 cm);
\fill[color4] (11, 11) circle(0.05 cm);
\fill[color4] (12, -10) circle(0.05 cm);
\fill[color4] (12, -9) circle(0.05 cm);
\fill[color4] (12, -8) circle(0.05 cm);
\fill[color4] (12, -7) circle(0.05 cm);
\fill[color4] (12, -6) circle(0.05 cm);
\fill[color4] (12, -5) circle(0.05 cm);
\fill[color4] (12, -4) circle(0.05 cm);
\fill[color4] (12, -3) circle(0.05 cm);
\fill[color4] (12, -2) circle(0.05 cm);
\fill[color4] (12, -1) circle(0.05 cm);
\fill[color4] (12, 0) circle(0.05 cm);
\fill[color4] (12, 1) circle(0.05 cm);
\fill[color4] (12, 2) circle(0.05 cm);
\fill[color4] (12, 3) circle(0.05 cm);
\fill[color4] (12, 4) circle(0.05 cm);
\fill[color4] (12, 5) circle(0.05 cm);
\fill[color4] (12, 6) circle(0.05 cm);
\fill[color4] (12, 7) circle(0.05 cm);
\fill[color4] (12, 8) circle(0.05 cm);
\fill[color4] (12, 9) circle(0.05 cm);
\fill[color4] (12, 10) circle(0.05 cm);
\fill[color4] (12, 11) circle(0.05 cm);
\fill[color4] (13, -10) circle(0.05 cm);
\fill[color4] (13, -9) circle(0.05 cm);
\fill[color4] (13, -8) circle(0.05 cm);
\fill[color4] (13, -7) circle(0.05 cm);
\fill[color4] (13, -6) circle(0.05 cm);
\fill[color4] (13, -5) circle(0.05 cm);
\fill[color4] (13, -4) circle(0.05 cm);
\fill[color4] (13, -3) circle(0.05 cm);
\fill[color4] (13, -2) circle(0.05 cm);
\fill[color4] (13, -1) circle(0.05 cm);
\fill[color4] (13, 0) circle(0.05 cm);
\fill[color4] (13, 1) circle(0.05 cm);
\fill[color4] (13, 2) circle(0.05 cm);
\fill[color4] (13, 3) circle(0.05 cm);
\fill[color4] (13, 4) circle(0.05 cm);
\fill[color4] (13, 5) circle(0.05 cm);
\fill[color4] (13, 6) circle(0.05 cm);
\fill[color4] (13, 7) circle(0.05 cm);
\fill[color4] (13, 8) circle(0.05 cm);
\fill[color4] (13, 9) circle(0.05 cm);
\fill[color4] (13, 10) circle(0.05 cm);
\fill[color4] (13, 11) circle(0.05 cm);
\fill[color4] (14, -10) circle(0.05 cm);
\fill[color4] (14, -9) circle(0.05 cm);
\fill[color4] (14, -8) circle(0.05 cm);
\fill[color4] (14, -7) circle(0.05 cm);
\fill[color4] (14, -6) circle(0.05 cm);
\fill[color4] (14, -5) circle(0.05 cm);
\fill[color4] (14, -4) circle(0.05 cm);
\fill[color4] (14, -3) circle(0.05 cm);
\fill[color4] (14, -2) circle(0.05 cm);
\fill[color4] (14, -1) circle(0.05 cm);
\fill[color4] (14, 0) circle(0.05 cm);
\fill[color4] (14, 1) circle(0.05 cm);
\fill[color4] (14, 2) circle(0.05 cm);
\fill[color4] (14, 3) circle(0.05 cm);
\fill[color4] (14, 4) circle(0.05 cm);
\fill[color4] (14, 5) circle(0.05 cm);
\fill[color4] (14, 6) circle(0.05 cm);
\fill[color4] (14, 7) circle(0.05 cm);
\fill[color4] (14, 8) circle(0.05 cm);
\fill[color4] (14, 9) circle(0.05 cm);
\fill[color4] (14, 10) circle(0.05 cm);
\fill[color4] (14, 11) circle(0.05 cm);
\fill[color4] (15, -10) circle(0.05 cm);
\fill[color4] (15, -9) circle(0.05 cm);
\fill[color4] (15, -8) circle(0.05 cm);
\fill[color4] (15, -7) circle(0.05 cm);
\fill[color4] (15, -6) circle(0.05 cm);
\fill[color4] (15, -5) circle(0.05 cm);
\fill[color4] (15, -4) circle(0.05 cm);
\fill[color4] (15, -3) circle(0.05 cm);
\fill[color4] (15, -2) circle(0.05 cm);
\fill[color4] (15, -1) circle(0.05 cm);
\fill[color4] (15, 0) circle(0.05 cm);
\fill[color4] (15, 1) circle(0.05 cm);
\fill[color4] (15, 2) circle(0.05 cm);
\fill[color4] (15, 3) circle(0.05 cm);
\fill[color4] (15, 4) circle(0.05 cm);
\fill[color4] (15, 5) circle(0.05 cm);
\fill[color4] (15, 6) circle(0.05 cm);
\fill[color4] (15, 7) circle(0.05 cm);
\fill[color4] (15, 8) circle(0.05 cm);
\fill[color4] (15, 9) circle(0.05 cm);
\fill[color4] (15, 10) circle(0.05 cm);
\fill[color4] (15, 11) circle(0.05 cm);
\fill[color4] (16, -10) circle(0.05 cm);
\fill[color4] (16, -9) circle(0.05 cm);
\fill[color4] (16, -8) circle(0.05 cm);
\fill[color4] (16, -7) circle(0.05 cm);
\fill[color4] (16, -6) circle(0.05 cm);
\fill[color4] (16, -5) circle(0.05 cm);
\fill[color4] (16, -4) circle(0.05 cm);
\fill[color4] (16, -3) circle(0.05 cm);
\fill[color4] (16, -2) circle(0.05 cm);
\fill[color4] (16, -1) circle(0.05 cm);
\fill[color4] (16, 0) circle(0.05 cm);
\fill[color4] (16, 1) circle(0.05 cm);
\fill[color4] (16, 2) circle(0.05 cm);
\fill[color4] (16, 3) circle(0.05 cm);
\fill[color4] (16, 4) circle(0.05 cm);
\fill[color4] (16, 5) circle(0.05 cm);
\fill[color4] (16, 6) circle(0.05 cm);
\fill[color4] (16, 7) circle(0.05 cm);
\fill[color4] (16, 8) circle(0.05 cm);
\fill[color4] (16, 9) circle(0.05 cm);
\fill[color4] (16, 10) circle(0.05 cm);
\fill[color4] (16, 11) circle(0.05 cm);
\fill[color4] (17, -10) circle(0.05 cm);
\fill[color4] (17, -9) circle(0.05 cm);
\fill[color4] (17, -8) circle(0.05 cm);
\fill[color4] (17, -7) circle(0.05 cm);
\fill[color4] (17, -6) circle(0.05 cm);
\fill[color4] (17, -5) circle(0.05 cm);
\fill[color4] (17, -4) circle(0.05 cm);
\fill[color4] (17, -3) circle(0.05 cm);
\fill[color4] (17, -2) circle(0.05 cm);
\fill[color4] (17, -1) circle(0.05 cm);
\fill[color4] (17, 0) circle(0.05 cm);
\fill[color4] (17, 1) circle(0.05 cm);
\fill[color4] (17, 2) circle(0.05 cm);
\fill[color4] (17, 3) circle(0.05 cm);
\fill[color4] (17, 4) circle(0.05 cm);
\fill[color4] (17, 5) circle(0.05 cm);
\fill[color4] (17, 6) circle(0.05 cm);
\fill[color4] (17, 7) circle(0.05 cm);
\fill[color4] (17, 8) circle(0.05 cm);
\fill[color4] (17, 9) circle(0.05 cm);
\fill[color4] (17, 10) circle(0.05 cm);
\fill[color4] (17, 11) circle(0.05 cm);
\fill[color4] (18, -10) circle(0.05 cm);
\fill[color4] (18, -9) circle(0.05 cm);
\fill[color4] (18, -8) circle(0.05 cm);
\fill[color4] (18, -7) circle(0.05 cm);
\fill[color4] (18, -6) circle(0.05 cm);
\fill[color4] (18, -5) circle(0.05 cm);
\fill[color4] (18, -4) circle(0.05 cm);
\fill[color4] (18, -3) circle(0.05 cm);
\fill[color4] (18, -2) circle(0.05 cm);
\fill[color4] (18, -1) circle(0.05 cm);
\fill[color4] (18, 0) circle(0.05 cm);
\fill[color4] (18, 1) circle(0.05 cm);
\fill[color4] (18, 2) circle(0.05 cm);
\fill[color4] (18, 3) circle(0.05 cm);
\fill[color4] (18, 4) circle(0.05 cm);
\fill[color4] (18, 5) circle(0.05 cm);
\fill[color4] (18, 6) circle(0.05 cm);
\fill[color4] (18, 7) circle(0.05 cm);
\fill[color4] (18, 8) circle(0.05 cm);
\fill[color4] (18, 9) circle(0.05 cm);
\fill[color4] (18, 10) circle(0.05 cm);
\fill[color4] (18, 11) circle(0.05 cm);
\fill[color4] (19, -10) circle(0.05 cm);
\fill[color4] (19, -9) circle(0.05 cm);
\fill[color4] (19, -8) circle(0.05 cm);
\fill[color4] (19, -7) circle(0.05 cm);
\fill[color4] (19, -6) circle(0.05 cm);
\fill[color4] (19, -5) circle(0.05 cm);
\fill[color4] (19, -4) circle(0.05 cm);
\fill[color4] (19, -3) circle(0.05 cm);
\fill[color4] (19, -2) circle(0.05 cm);
\fill[color4] (19, -1) circle(0.05 cm);
\fill[color4] (19, 0) circle(0.05 cm);
\fill[color4] (19, 1) circle(0.05 cm);
\fill[color4] (19, 2) circle(0.05 cm);
\fill[color4] (19, 3) circle(0.05 cm);
\fill[color4] (19, 4) circle(0.05 cm);
\fill[color4] (19, 5) circle(0.05 cm);
\fill[color4] (19, 6) circle(0.05 cm);
\fill[color4] (19, 7) circle(0.05 cm);
\fill[color4] (19, 8) circle(0.05 cm);
\fill[color4] (19, 9) circle(0.05 cm);
\fill[color4] (19, 10) circle(0.05 cm);
\fill[color4] (19, 11) circle(0.05 cm);
\draw[thick, color1] (-4.406202987606525, -0.7556448334088385) -- (-5.412725396330483, -0.7419800449771102);
\fill[color1] (-4.406202987606525, -0.7556448334088385) circle(0.35 cm);
\fill[white] (-4.406202987606525, -0.7556448334088385) circle(0.175 cm);
\draw[thick, color2] (-0.703154066173292, -8.990665612761754) -- (0.2904323940360902, -9.028718335395148);
\fill[color2] (-0.703154066173292, -8.990665612761754) circle(0.35 cm);
\fill[white] (-0.703154066173292, -8.990665612761754) circle(0.175 cm);
\draw[thick, color2] (1.0211178992033187, -9.027553463521626) -- (2.0173108243485944, -9.059158172317588);
\fill[color2] (1.0211178992033187, -9.027553463521626) circle(0.35 cm);
\fill[white] (1.0211178992033187, -9.027553463521626) circle(0.175 cm);
\draw[thick, color2] (2.508364172232733, -8.95362700038581) -- (3.512325462165635, -8.986893971914949);
\fill[color2] (2.508364172232733, -8.95362700038581) circle(0.35 cm);
\fill[white] (2.508364172232733, -8.95362700038581) circle(0.175 cm);
\draw[thick, color2] (4.344607151219429, -8.829610322492208) -- (5.339678772572845, -8.87460777662711);
\fill[color2] (4.344607151219429, -8.829610322492208) circle(0.35 cm);
\fill[white] (4.344607151219429, -8.829610322492208) circle(0.175 cm);
\draw[thick, color2] (5.842396987188783, -8.504902119213167) -- (6.841027172589702, -8.526123188510283);
\fill[color2] (5.842396987188783, -8.504902119213167) circle(0.35 cm);
\fill[white] (5.842396987188783, -8.504902119213167) circle(0.175 cm);
\draw[thick, color2] (7.1652565342496, -8.937020899191944) -- (8.168605772128116, -8.98409231725803);
\fill[color2] (7.1652565342496, -8.937020899191944) circle(0.35 cm);
\fill[white] (7.1652565342496, -8.937020899191944) circle(0.175 cm);
\draw[thick, color2] (8.840220384366148, -8.819678966718874) -- (9.844785512884236, -8.855329495979467);
\fill[color2] (8.840220384366148, -8.819678966718874) circle(0.35 cm);
\fill[white] (8.840220384366148, -8.819678966718874) circle(0.175 cm);
\draw[thick, color2] (-1.6226921536953094, -7.3083336865437065) -- (-0.6323734904894357, -7.337432116424134);
\fill[color2] (-1.6226921536953094, -7.3083336865437065) circle(0.35 cm);
\fill[white] (-1.6226921536953094, -7.3083336865437065) circle(0.175 cm);
\draw[thick, color2] (-0.02904972755528933, -7.157734233004634) -- (0.9692531767918999, -7.182009025437098);
\fill[color2] (-0.02904972755528933, -7.157734233004634) circle(0.35 cm);
\fill[white] (-0.02904972755528933, -7.157734233004634) circle(0.175 cm);
\draw[thick, color2] (1.46607002709221, -7.006542199817952) -- (2.4669773789682345, -7.031020003567242);
\fill[color2] (1.46607002709221, -7.006542199817952) circle(0.35 cm);
\fill[white] (1.46607002709221, -7.006542199817952) circle(0.175 cm);
\draw[thick, color2] (3.0323639199237364, -7.198773913755416) -- (4.0330585043706755, -7.227934666832513);
\fill[color2] (3.0323639199237364, -7.198773913755416) circle(0.35 cm);
\fill[white] (3.0323639199237364, -7.198773913755416) circle(0.175 cm);
\draw[thick, color2] (4.891165145955658, -7.076956491027973) -- (5.886534932043844, -7.10771208429973);
\fill[color2] (4.891165145955658, -7.076956491027973) circle(0.35 cm);
\fill[white] (4.891165145955658, -7.076956491027973) circle(0.175 cm);
\draw[thick, color2] (6.04905023812516, -6.363094580279453) -- (7.049808563929676, -6.38298251342357);
\fill[color2] (6.04905023812516, -6.363094580279453) circle(0.35 cm);
\fill[white] (6.04905023812516, -6.363094580279453) circle(0.175 cm);
\draw[thick, color2] (7.428035915282193, -7.10913732968215) -- (8.430726218017085, -7.145036470426447);
\fill[color2] (7.428035915282193, -7.10913732968215) circle(0.35 cm);
\fill[white] (7.428035915282193, -7.10913732968215) circle(0.175 cm);
\draw[thick, color2] (9.667449147932508, -7.326231244414384) -- (10.67544545820766, -7.354671619410577);
\fill[color2] (9.667449147932508, -7.326231244414384) circle(0.35 cm);
\fill[white] (9.667449147932508, -7.326231244414384) circle(0.175 cm);
\draw[thick, color2] (-2.1165255591731316, -5.717033381096261) -- (-1.119804884537733, -5.739308123782793);
\fill[color2] (-2.1165255591731316, -5.717033381096261) circle(0.35 cm);
\fill[white] (-2.1165255591731316, -5.717033381096261) circle(0.175 cm);
\draw[thick, color2] (-0.24482919033345377, -5.572683479742639) -- (0.7499271440177031, -5.58990192838184);
\fill[color2] (-0.24482919033345377, -5.572683479742639) circle(0.35 cm);
\fill[white] (-0.24482919033345377, -5.572683479742639) circle(0.175 cm);
\draw[thick, color2] (1.2513646373514806, -5.393983904008414) -- (2.247382774461135, -5.416212906914951);
\fill[color2] (1.2513646373514806, -5.393983904008414) circle(0.35 cm);
\fill[white] (1.2513646373514806, -5.393983904008414) circle(0.175 cm);
\draw[thick, color2] (2.6904816674507894, -5.419055437726753) -- (3.6863620428657793, -5.451610519183659);
\fill[color2] (2.6904816674507894, -5.419055437726753) circle(0.35 cm);
\fill[white] (2.6904816674507894, -5.419055437726753) circle(0.175 cm);
\draw[thick, color2] (3.971328681116295, -5.829681678726905) -- (4.976370648621752, -5.848399389886979);
\fill[color2] (3.971328681116295, -5.829681678726905) circle(0.35 cm);
\fill[white] (3.971328681116295, -5.829681678726905) circle(0.175 cm);
\draw[thick, color2] (5.447366166889163, -4.970909295281288) -- (6.44699339375841, -4.9918384781912515);
\fill[color2] (5.447366166889163, -4.970909295281288) circle(0.35 cm);
\fill[white] (5.447366166889163, -4.970909295281288) circle(0.175 cm);
\draw[thick, color2] (7.132433379662941, -5.388521996475089) -- (8.133109323480843, -5.409058218482085);
\fill[color2] (7.132433379662941, -5.388521996475089) circle(0.35 cm);
\fill[white] (7.132433379662941, -5.388521996475089) circle(0.175 cm);
\draw[thick, color2] (8.636607654725857, -6.003782759706875) -- (9.63379907533244, -6.028059148421098);
\fill[color2] (8.636607654725857, -6.003782759706875) circle(0.35 cm);
\fill[white] (8.636607654725857, -6.003782759706875) circle(0.175 cm);
\draw[thick, color2] (9.948801282032637, -5.588013963041891) -- (10.959182325041333, -5.616772269097123);
\fill[color2] (9.948801282032637, -5.588013963041891) circle(0.35 cm);
\fill[white] (9.948801282032637, -5.588013963041891) circle(0.175 cm);
\draw[thick, color2] (-3.3686004807913696, -4.814087019801712) -- (-2.3789365262948756, -4.8434131445041215);
\fill[color2] (-3.3686004807913696, -4.814087019801712) circle(0.35 cm);
\fill[white] (-3.3686004807913696, -4.814087019801712) circle(0.175 cm);
\draw[thick, color2] (-1.2343848319977755, -4.15638955520817) -- (-0.241577935776757, -4.184856360628342);
\fill[color2] (-1.2343848319977755, -4.15638955520817) circle(0.35 cm);
\fill[white] (-1.2343848319977755, -4.15638955520817) circle(0.175 cm);
\draw[thick, color2] (0.06777230991039025, -3.9871817169532537) -- (1.0697564989467958, -4.000195967383563);
\fill[color2] (0.06777230991039025, -3.9871817169532537) circle(0.35 cm);
\fill[white] (0.06777230991039025, -3.9871817169532537) circle(0.175 cm);
\draw[thick, color2] (1.8190871991947353, -4.0774696916967486) -- (2.8172561141900587, -4.103758545745096);
\fill[color2] (1.8190871991947353, -4.0774696916967486) circle(0.35 cm);
\fill[white] (1.8190871991947353, -4.0774696916967486) circle(0.175 cm);
\draw[thick, color2] (3.4938243851740123, -4.262772602680593) -- (4.48795923886658, -4.281442156061653);
\fill[color2] (3.4938243851740123, -4.262772602680593) circle(0.35 cm);
\fill[white] (3.4938243851740123, -4.262772602680593) circle(0.175 cm);
\draw[thick, color2] (4.6081531132856925, -3.8760206723618893) -- (5.615246433757308, -3.895506069709827);
\fill[color2] (4.6081531132856925, -3.8760206723618893) circle(0.35 cm);
\fill[white] (4.6081531132856925, -3.8760206723618893) circle(0.175 cm);
\draw[thick, color2] (6.5896860091725395, -3.912453640683951) -- (7.587003885659647, -3.922185131106797);
\fill[color2] (6.5896860091725395, -3.912453640683951) circle(0.35 cm);
\fill[white] (6.5896860091725395, -3.912453640683951) circle(0.175 cm);
\draw[thick, color2] (7.954729714893203, -4.240644899184917) -- (8.95403404354391, -4.251276867338837);
\fill[color2] (7.954729714893203, -4.240644899184917) circle(0.35 cm);
\fill[white] (7.954729714893203, -4.240644899184917) circle(0.175 cm);
\draw[thick, color2] (9.235570060880395, -4.242106688379174) -- (10.242774134393851, -4.263249062207757);
\fill[color2] (9.235570060880395, -4.242106688379174) circle(0.35 cm);
\fill[white] (9.235570060880395, -4.242106688379174) circle(0.175 cm);
\draw[thick, color2] (11.169990849371604, -4.687280436446882) -- (12.180572789939587, -4.707439967796581);
\fill[color2] (11.169990849371604, -4.687280436446882) circle(0.35 cm);
\fill[white] (11.169990849371604, -4.687280436446882) circle(0.175 cm);
\draw[thick, color2] (-3.8703100247809283, -3.1979841268127185) -- (-2.8851010880428314, -3.249807215520862);
\fill[color2] (-3.8703100247809283, -3.1979841268127185) circle(0.35 cm);
\fill[white] (-3.8703100247809283, -3.1979841268127185) circle(0.175 cm);
\draw[thick, color2] (-2.373961108144502, -3.2514747280346135) -- (-1.3750984410206926, -3.2817197395973072);
\fill[color2] (-2.373961108144502, -3.2514747280346135) circle(0.35 cm);
\fill[white] (-2.373961108144502, -3.2514747280346135) circle(0.175 cm);
\draw[thick, color2] (-0.7030362995120454, -2.499211768739383) -- (0.30104632493184513, -2.5170922626888133);
\fill[color2] (-0.7030362995120454, -2.499211768739383) circle(0.35 cm);
\fill[white] (-0.7030362995120454, -2.499211768739383) circle(0.175 cm);
\draw[thick, color2] (1.0302667509169903, -2.9303849364339745) -- (2.026309319450716, -2.941459676613295);
\fill[color2] (1.0302667509169903, -2.9303849364339745) circle(0.35 cm);
\fill[white] (1.0302667509169903, -2.9303849364339745) circle(0.175 cm);
\draw[thick, color2] (2.5513791018684984, -2.945666707015002) -- (3.5522363735880136, -2.9583561664311144);
\fill[color2] (2.5513791018684984, -2.945666707015002) circle(0.35 cm);
\fill[white] (2.5513791018684984, -2.945666707015002) circle(0.175 cm);
\draw[thick, color2] (3.961782813571011, -2.7097296789767418) -- (4.9623409772251375, -2.706636558532185);
\fill[color2] (3.961782813571011, -2.7097296789767418) circle(0.35 cm);
\fill[white] (3.961782813571011, -2.7097296789767418) circle(0.175 cm);
\draw[thick, color2] (5.56489031758902, -2.8508373343459628) -- (6.565981731690936, -2.8418663058373514);
\fill[color2] (5.56489031758902, -2.8508373343459628) circle(0.35 cm);
\fill[white] (5.56489031758902, -2.8508373343459628) circle(0.175 cm);
\draw[thick, color2] (7.082472710655335, -2.5203572725360948) -- (8.081721908806843, -2.5147792205488995);
\fill[color2] (7.082472710655335, -2.5203572725360948) circle(0.35 cm);
\fill[white] (7.082472710655335, -2.5203572725360948) circle(0.175 cm);
\draw[thick, color2] (8.438584769834447, -2.799170965348647) -- (9.440488455001862, -2.7946307396995693);
\fill[color2] (8.438584769834447, -2.799170965348647) circle(0.35 cm);
\fill[white] (8.438584769834447, -2.799170965348647) circle(0.175 cm);
\draw[thick, color2] (9.903828560982879, -3.0282578384376286) -- (10.913474213012062, -3.0276905070896096);
\fill[color2] (9.903828560982879, -3.0282578384376286) circle(0.35 cm);
\fill[white] (9.903828560982879, -3.0282578384376286) circle(0.175 cm);
\draw[thick, color2] (11.688048140769771, -3.110655737760524) -- (12.695868984706639, -3.1228655716892915);
\fill[color2] (11.688048140769771, -3.110655737760524) circle(0.35 cm);
\fill[white] (11.688048140769771, -3.110655737760524) circle(0.175 cm);
\draw[thick, color2] (-4.407572468618784, -1.7702735322848526) -- (-3.43199826697811, -1.8188281176077559);
\fill[color2] (-4.407572468618784, -1.7702735322848526) circle(0.35 cm);
\fill[white] (-4.407572468618784, -1.7702735322848526) circle(0.175 cm);
\draw[thick, color2] (-3.0678006245853346, -1.8223020362845124) -- (-2.061107512538288, -1.8412500971979586);
\fill[color2] (-3.0678006245853346, -1.8223020362845124) circle(0.35 cm);
\fill[white] (-3.0678006245853346, -1.8223020362845124) circle(0.175 cm);
\draw[thick, color2] (-1.6458718693929122, -1.804419771363536) -- (-0.6472343074514691, -1.773753824261533);
\fill[color2] (-1.6458718693929122, -1.804419771363536) circle(0.35 cm);
\fill[white] (-1.6458718693929122, -1.804419771363536) circle(0.175 cm);
\draw[thick, color2] (0.480917199807864, -1.637747299529423) -- (1.4723753258550205, -1.5786534115917248);
\fill[color2] (0.480917199807864, -1.637747299529423) circle(0.35 cm);
\fill[white] (0.480917199807864, -1.637747299529423) circle(0.175 cm);
\draw[thick, color2] (1.85040217370013, -1.6157731558557553) -- (2.8463754372021914, -1.5575149079707398);
\fill[color2] (1.85040217370013, -1.6157731558557553) circle(0.35 cm);
\fill[white] (1.85040217370013, -1.6157731558557553) circle(0.175 cm);
\draw[thick, color2] (3.1488696281182214, -1.5198390742672112) -- (4.147883373357122, -1.4555884652207265);
\fill[color2] (3.1488696281182214, -1.5198390742672112) circle(0.35 cm);
\fill[white] (3.1488696281182214, -1.5198390742672112) circle(0.175 cm);
\draw[thick, color2] (4.599437016597777, -1.4561379132161654) -- (5.601275956551705, -1.411831070915719);
\fill[color2] (4.599437016597777, -1.4561379132161654) circle(0.35 cm);
\fill[white] (4.599437016597777, -1.4561379132161654) circle(0.175 cm);
\draw[thick, color2] (6.1385345260304165, -1.4126780372467054) -- (7.139213081148757, -1.3860539942766104);
\fill[color2] (6.1385345260304165, -1.4126780372467054) circle(0.35 cm);
\fill[white] (6.1385345260304165, -1.4126780372467054) circle(0.175 cm);
\draw[thick, color2] (7.993747426778659, -1.3058314935399753) -- (8.99080728201232, -1.2804549011501112);
\fill[color2] (7.993747426778659, -1.3058314935399753) circle(0.35 cm);
\fill[white] (7.993747426778659, -1.3058314935399753) circle(0.175 cm);
\draw[thick, color2] (9.43740220751449, -1.4579458444985924) -- (10.436735478009956, -1.4486875770443048);
\fill[color2] (9.43740220751449, -1.4579458444985924) circle(0.35 cm);
\fill[white] (9.43740220751449, -1.4579458444985924) circle(0.175 cm);
\draw[thick, color2] (10.744269011883667, -1.516551627205579) -- (11.755513627637464, -1.5152221346053338);
\fill[color2] (10.744269011883667, -1.516551627205579) circle(0.35 cm);
\fill[white] (10.744269011883667, -1.516551627205579) circle(0.175 cm);
\draw[thick, color2] (12.644736815119872, -1.6289512413079361) -- (13.652816451884394, -1.624386303934191);
\fill[color2] (12.644736815119872, -1.6289512413079361) circle(0.35 cm);
\fill[white] (12.644736815119872, -1.6289512413079361) circle(0.175 cm);
\draw[thick, color2] (-5.53242340954473, 0.29156624692025324) -- (-4.543770402592479, 0.2957695559065005);
\fill[color2] (-5.53242340954473, 0.29156624692025324) circle(0.35 cm);
\fill[white] (-5.53242340954473, 0.29156624692025324) circle(0.175 cm);
\draw[thick, color2] (-3.5170140452671816, 0.25804209626165464) -- (-2.5205663215600516, 0.27350463356560345);
\fill[color2] (-3.5170140452671816, 0.25804209626165464) circle(0.35 cm);
\fill[white] (-3.5170140452671816, 0.25804209626165464) circle(0.175 cm);
\draw[thick, color2] (-2.068936073645369, 0.24376364996863728) -- (-1.0671890115432587, 0.2197271571659309);
\fill[color2] (-2.068936073645369, 0.24376364996863728) circle(0.35 cm);
\fill[white] (-2.068936073645369, 0.24376364996863728) circle(0.175 cm);
\draw[thick, color2] (-0.36282331367507553, 0.18017174057080634) -- (0.6332342952551326, 0.0999807664784701);
\fill[color2] (-0.36282331367507553, 0.18017174057080634) circle(0.35 cm);
\fill[white] (-0.36282331367507553, 0.18017174057080634) circle(0.175 cm);
\draw[thick, color2] (1.1671551713278705, 0.24147224337729678) -- (2.1682743434643594, 0.19102359139269431);
\fill[color2] (1.1671551713278705, 0.24147224337729678) circle(0.35 cm);
\fill[white] (1.1671551713278705, 0.24147224337729678) circle(0.175 cm);
\draw[thick, color2] (2.6674856275475114, 0.2329833226116993) -- (3.662759011953642, 0.1923619322424512);
\fill[color2] (2.6674856275475114, 0.2329833226116993) circle(0.35 cm);
\fill[white] (2.6674856275475114, 0.2329833226116993) circle(0.175 cm);
\draw[thick, color2] (4.148857597290279, 0.14963416272300448) -- (5.143711796650838, 0.09499036368277758);
\fill[color2] (4.148857597290279, 0.14963416272300448) circle(0.35 cm);
\fill[white] (4.148857597290279, 0.14963416272300448) circle(0.175 cm);
\draw[thick, color2] (5.623708008540581, 0.0032476517182860047) -- (6.621991001122546, -0.049036490404933096);
\fill[color2] (5.623708008540581, 0.0032476517182860047) circle(0.35 cm);
\fill[white] (5.623708008540581, 0.0032476517182860047) circle(0.175 cm);
\draw[thick, color2] (7.069363412459621, -0.007554092034885783) -- (8.069282284962945, -0.05103256023323809);
\fill[color2] (7.069363412459621, -0.007554092034885783) circle(0.35 cm);
\fill[white] (7.069363412459621, -0.007554092034885783) circle(0.175 cm);
\draw[thick, color2] (8.633917105667384, 0.14807354629490058) -- (9.629076762592387, 0.13317740188389646);
\fill[color2] (8.633917105667384, 0.14807354629490058) circle(0.35 cm);
\fill[white] (8.633917105667384, 0.14807354629490058) circle(0.175 cm);
\draw[thick, color2] (9.829708025083384, 0.16446952707209017) -- (10.836629714956432, 0.1481623544631802);
\fill[color2] (9.829708025083384, 0.16446952707209017) circle(0.35 cm);
\fill[white] (9.829708025083384, 0.16446952707209017) circle(0.175 cm);
\draw[thick, color2] (11.318909532544865, 0.10360594153414203) -- (12.328472610983091, 0.07422391939370403);
\fill[color2] (11.318909532544865, 0.10360594153414203) circle(0.35 cm);
\fill[white] (11.318909532544865, 0.10360594153414203) circle(0.175 cm);
\draw[thick, color2] (13.420245744871751, 0.4222346581889498) -- (14.429227170764626, 0.4047485300505924);
\fill[color2] (13.420245744871751, 0.4222346581889498) circle(0.35 cm);
\fill[white] (13.420245744871751, 0.4222346581889498) circle(0.175 cm);
\draw[thick, color2] (-4.299605898916031, 1.747107642940135) -- (-3.3153414624135156, 1.7714410333180621);
\fill[color2] (-4.299605898916031, 1.747107642940135) circle(0.35 cm);
\fill[white] (-4.299605898916031, 1.747107642940135) circle(0.175 cm);
\draw[thick, color2] (-2.9071800844567517, 1.6061702398962534) -- (-1.9076369364359866, 1.6216164620906808);
\fill[color2] (-2.9071800844567517, 1.6061702398962534) circle(0.35 cm);
\fill[white] (-2.9071800844567517, 1.6061702398962534) circle(0.175 cm);
\draw[thick, color2] (-1.1931658845800868, 1.2745008463008107) -- (-0.19985300381456927, 1.2976926088924439);
\fill[color2] (-1.1931658845800868, 1.2745008463008107) circle(0.35 cm);
\fill[white] (-1.1931658845800868, 1.2745008463008107) circle(0.175 cm);
\draw[thick, color2] (0.18513345427587452, 1.4249889382936765) -- (1.1867076248631192, 1.4401161437768466);
\fill[color2] (0.18513345427587452, 1.4249889382936765) circle(0.35 cm);
\fill[white] (0.18513345427587452, 1.4249889382936765) circle(0.175 cm);
\draw[thick, color2] (1.5616095335296643, 1.7143231490182405) -- (2.5693778596365515, 1.7170050271445478);
\fill[color2] (1.5616095335296643, 1.7143231490182405) circle(0.35 cm);
\fill[white] (1.5616095335296643, 1.7143231490182405) circle(0.175 cm);
\draw[thick, color2] (3.319896959372706, 1.4738845341654463) -- (4.315315968060856, 1.46755884264825);
\fill[color2] (3.319896959372706, 1.4738845341654463) circle(0.35 cm);
\fill[white] (3.319896959372706, 1.4738845341654463) circle(0.175 cm);
\draw[thick, color2] (4.938390373156067, 1.286808580296363) -- (5.932571621662795, 1.2796149979485325);
\fill[color2] (4.938390373156067, 1.286808580296363) circle(0.35 cm);
\fill[white] (4.938390373156067, 1.286808580296363) circle(0.175 cm);
\draw[thick, color2] (6.224575924214368, 1.4086961194227565) -- (7.227857075778066, 1.3937389771476052);
\fill[color2] (6.224575924214368, 1.4086961194227565) circle(0.35 cm);
\fill[white] (6.224575924214368, 1.4086961194227565) circle(0.175 cm);
\draw[thick, color2] (7.6422605819864255, 1.2972766584768125) -- (8.645644918077666, 1.2874011042541844);
\fill[color2] (7.6422605819864255, 1.2972766584768125) circle(0.35 cm);
\fill[white] (7.6422605819864255, 1.2972766584768125) circle(0.175 cm);
\draw[thick, color2] (9.19711469444378, 1.7874956496969234) -- (10.199379819527827, 1.7765791334797045);
\fill[color2] (9.19711469444378, 1.7874956496969234) circle(0.35 cm);
\fill[white] (9.19711469444378, 1.7874956496969234) circle(0.175 cm);
\draw[thick, color2] (10.58936830397902, 1.529500459862942) -- (11.595853384030702, 1.5252007313956508);
\fill[color2] (10.58936830397902, 1.529500459862942) circle(0.35 cm);
\fill[white] (10.58936830397902, 1.529500459862942) circle(0.175 cm);
\draw[thick, color2] (12.302531623869827, 1.5596806504255685) -- (13.310682869604472, 1.5758182012634798);
\fill[color2] (12.302531623869827, 1.5596806504255685) circle(0.35 cm);
\fill[white] (12.302531623869827, 1.5596806504255685) circle(0.175 cm);
\draw[thick, color2] (-3.9943347104086815, 3.454106541425826) -- (-3.006411723943709, 3.4757556323419254);
\fill[color2] (-3.9943347104086815, 3.454106541425826) circle(0.35 cm);
\fill[white] (-3.9943347104086815, 3.454106541425826) circle(0.175 cm);
\draw[thick, color2] (-2.26141283534936, 2.8216323406746957) -- (-1.267538591669589, 2.846140889960567);
\fill[color2] (-2.26141283534936, 2.8216323406746957) circle(0.35 cm);
\fill[white] (-2.26141283534936, 2.8216323406746957) circle(0.175 cm);
\draw[thick, color2] (-0.8828564619181558, 2.6889767090574868) -- (0.11734304493554171, 2.7018806949812233);
\fill[color2] (-0.8828564619181558, 2.6889767090574868) circle(0.35 cm);
\fill[white] (-0.8828564619181558, 2.6889767090574868) circle(0.175 cm);
\draw[thick, color2] (0.5853394903369135, 2.7987429852119106) -- (1.5843911522674938, 2.809891512873253);
\fill[color2] (0.5853394903369135, 2.7987429852119106) circle(0.35 cm);
\fill[white] (0.5853394903369135, 2.7987429852119106) circle(0.175 cm);
\draw[thick, color2] (2.7317053607931983, 2.856854531457011) -- (3.7262934950548576, 2.863035844560339);
\fill[color2] (2.7317053607931983, 2.856854531457011) circle(0.35 cm);
\fill[white] (2.7317053607931983, 2.856854531457011) circle(0.175 cm);
\draw[thick, color2] (4.032336725975344, 2.6713038753662808) -- (5.027775771291068, 2.6810661671186082);
\fill[color2] (4.032336725975344, 2.6713038753662808) circle(0.35 cm);
\fill[white] (4.032336725975344, 2.6713038753662808) circle(0.175 cm);
\draw[thick, color2] (5.265775483115874, 2.5772742322077007) -- (6.2708976273533885, 2.5928529084610834);
\fill[color2] (5.265775483115874, 2.5772742322077007) circle(0.35 cm);
\fill[white] (5.265775483115874, 2.5772742322077007) circle(0.175 cm);
\draw[thick, color2] (6.779080946239959, 2.6183747667748176) -- (7.778276365396321, 2.6305197921085557);
\fill[color2] (6.779080946239959, 2.6183747667748176) circle(0.35 cm);
\fill[white] (6.779080946239959, 2.6183747667748176) circle(0.175 cm);
\draw[thick, color2] (8.19278965779064, 2.6174740551518543) -- (9.196532539228864, 2.629175327355907);
\fill[color2] (8.19278965779064, 2.6174740551518543) circle(0.35 cm);
\fill[white] (8.19278965779064, 2.6174740551518543) circle(0.175 cm);
\draw[thick, color2] (10.291535313667334, 2.9833367762983833) -- (11.291315078170154, 2.9960105112731235);
\fill[color2] (10.291535313667334, 2.9833367762983833) circle(0.35 cm);
\fill[white] (10.291535313667334, 2.9833367762983833) circle(0.175 cm);
\draw[thick, color2] (11.6769708543551, 3.0390223572563446) -- (12.691829875682528, 3.0722996383113785);
\fill[color2] (11.6769708543551, 3.0390223572563446) circle(0.35 cm);
\fill[white] (11.6769708543551, 3.0390223572563446) circle(0.175 cm);
\draw[thick, color2] (-2.8036876900963525, 4.466279216258871) -- (-1.810380888139826, 4.493974675716075);
\fill[color2] (-2.8036876900963525, 4.466279216258871) circle(0.35 cm);
\fill[white] (-2.8036876900963525, 4.466279216258871) circle(0.175 cm);
\draw[thick, color2] (-1.2146375302201733, 4.1547199608042105) -- (-0.2195387139054984, 4.168033677539263);
\fill[color2] (-1.2146375302201733, 4.1547199608042105) circle(0.35 cm);
\fill[white] (-1.2146375302201733, 4.1547199608042105) circle(0.175 cm);
\draw[thick, color2] (0.21554015387842734, 4.287135455052584) -- (1.2146243312202012, 4.297612309878002);
\fill[color2] (0.21554015387842734, 4.287135455052584) circle(0.35 cm);
\fill[white] (0.21554015387842734, 4.287135455052584) circle(0.175 cm);
\draw[thick, color2] (1.612057548330373, 3.7047512678155625) -- (2.6136187325802775, 3.7159606093656348);
\fill[color2] (1.612057548330373, 3.7047512678155625) circle(0.35 cm);
\fill[white] (1.612057548330373, 3.7047512678155625) circle(0.175 cm);
\draw[thick, color2] (3.5416473706142892, 4.315381133942223) -- (4.538219095449682, 4.326982845556106);
\fill[color2] (3.5416473706142892, 4.315381133942223) circle(0.35 cm);
\fill[white] (3.5416473706142892, 4.315381133942223) circle(0.175 cm);
\draw[thick, color2] (4.821533793074795, 3.9170452417252952) -- (5.81874341146818, 3.9339883345528843);
\fill[color2] (4.821533793074795, 3.9170452417252952) circle(0.35 cm);
\fill[white] (4.821533793074795, 3.9170452417252952) circle(0.175 cm);
\draw[thick, color2] (6.130411372207332, 3.9718413662157817) -- (7.133037412400617, 3.9940306095234464);
\fill[color2] (6.130411372207332, 3.9718413662157817) circle(0.35 cm);
\fill[white] (6.130411372207332, 3.9718413662157817) circle(0.175 cm);
\draw[thick, color2] (7.519876947855034, 3.8514110079111905) -- (8.523453806839093, 3.8682094610916598);
\fill[color2] (7.519876947855034, 3.8514110079111905) circle(0.35 cm);
\fill[white] (7.519876947855034, 3.8514110079111905) circle(0.175 cm);
\draw[thick, color2] (9.09999707859562, 3.8262171700574856) -- (10.102973104833021, 3.845465235557095);
\fill[color2] (9.09999707859562, 3.8262171700574856) circle(0.35 cm);
\fill[white] (9.09999707859562, 3.8262171700574856) circle(0.175 cm);
\draw[thick, color2] (10.733662336432538, 4.5094045700194165) -- (11.742752740893767, 4.539643008495558);
\fill[color2] (10.733662336432538, 4.5094045700194165) circle(0.35 cm);
\fill[white] (10.733662336432538, 4.5094045700194165) circle(0.175 cm);
\draw[thick, color2] (-2.585625753667993, 6.091132413827083) -- (-1.5955443693381932, 6.120813241814843);
\fill[color2] (-2.585625753667993, 6.091132413827083) circle(0.35 cm);
\fill[white] (-2.585625753667993, 6.091132413827083) circle(0.175 cm);
\draw[thick, color2] (-0.9131028132682737, 5.636634214838331) -- (0.083443151927304, 5.656597408723517);
\fill[color2] (-0.9131028132682737, 5.636634214838331) circle(0.35 cm);
\fill[white] (-0.9131028132682737, 5.636634214838331) circle(0.175 cm);
\draw[thick, color2] (0.8626634098857374, 5.590495461510604) -- (1.8594781998035956, 5.603548261198925);
\fill[color2] (0.8626634098857374, 5.590495461510604) circle(0.35 cm);
\fill[white] (0.8626634098857374, 5.590495461510604) circle(0.175 cm);
\draw[thick, color2] (2.3304010166473006, 4.955565573425171) -- (3.330754878593238, 4.972569386296589);
\fill[color2] (2.3304010166473006, 4.955565573425171) circle(0.35 cm);
\fill[white] (2.3304010166473006, 4.955565573425171) circle(0.175 cm);
\draw[thick, color2] (4.072212912341553, 5.827628095106595) -- (5.067507324022618, 5.843395298032712);
\fill[color2] (4.072212912341553, 5.827628095106595) circle(0.35 cm);
\fill[white] (4.072212912341553, 5.827628095106595) circle(0.175 cm);
\draw[thick, color2] (5.299160494497428, 5.250019419553699) -- (6.301411446228004, 5.269959146419861);
\fill[color2] (5.299160494497428, 5.250019419553699) circle(0.35 cm);
\fill[white] (5.299160494497428, 5.250019419553699) circle(0.175 cm);
\draw[thick, color2] (7.423389398156958, 5.171802759377615) -- (8.424951013993537, 5.192874788525751);
\fill[color2] (7.423389398156958, 5.171802759377615) circle(0.35 cm);
\fill[white] (7.423389398156958, 5.171802759377615) circle(0.175 cm);
\draw[thick, color2] (8.86603469282248, 5.316936817627782) -- (9.869514563225694, 5.337289630845435);
\fill[color2] (8.86603469282248, 5.316936817627782) circle(0.35 cm);
\fill[white] (8.86603469282248, 5.316936817627782) circle(0.175 cm);
\draw[thick, color2] (10.3193780327491, 6.040255523212647) -- (11.329079694895942, 6.080269909437028);
\fill[color2] (10.3193780327491, 6.040255523212647) circle(0.35 cm);
\fill[white] (10.3193780327491, 6.040255523212647) circle(0.175 cm);
\draw[thick, color2] (-1.5250943877969174, 7.517965470108903) -- (-0.5345534495180307, 7.546267004754589);
\fill[color2] (-1.5250943877969174, 7.517965470108903) circle(0.35 cm);
\fill[white] (-1.5250943877969174, 7.517965470108903) circle(0.175 cm);
\draw[thick, color2] (0.002276697493676351, 6.981307420476662) -- (1.0058750897545252, 7.013422896289382);
\fill[color2] (0.002276697493676351, 6.981307420476662) circle(0.35 cm);
\fill[white] (0.002276697493676351, 6.981307420476662) circle(0.175 cm);
\draw[thick, color2] (1.979760868901107, 6.464119828148875) -- (2.974431526822001, 6.488700657482992);
\fill[color2] (1.979760868901107, 6.464119828148875) circle(0.35 cm);
\fill[white] (1.979760868901107, 6.464119828148875) circle(0.175 cm);
\draw[thick, color2] (3.1772603186062907, 7.01969415654005) -- (4.182308167105367, 7.040799440082254);
\fill[color2] (3.1772603186062907, 7.01969415654005) circle(0.35 cm);
\fill[white] (3.1772603186062907, 7.01969415654005) circle(0.175 cm);
\draw[thick, color2] (5.175178861868854, 7.061677359944013) -- (6.175228648114771, 7.094077249933485);
\fill[color2] (5.175178861868854, 7.061677359944013) circle(0.35 cm);
\fill[white] (5.175178861868854, 7.061677359944013) circle(0.175 cm);
\draw[thick, color2] (6.463524268777836, 6.120651813944737) -- (7.460507494215874, 6.143522679609017);
\fill[color2] (6.463524268777836, 6.120651813944737) circle(0.35 cm);
\fill[white] (6.463524268777836, 6.120651813944737) circle(0.175 cm);
\draw[thick, color2] (7.543775490722764, 7.03448355569874) -- (8.54594161617187, 7.05879301263633);
\fill[color2] (7.543775490722764, 7.03448355569874) circle(0.35 cm);
\fill[white] (7.543775490722764, 7.03448355569874) circle(0.175 cm);
\draw[thick, color2] (8.982939542345635, 7.097189434858115) -- (9.990851253332423, 7.126155928367949);
\fill[color2] (8.982939542345635, 7.097189434858115) circle(0.35 cm);
\fill[white] (8.982939542345635, 7.097189434858115) circle(0.175 cm);
\draw[thick, color2] (-0.5123701940054748, 8.899181234054032) -- (0.4811138325402339, 8.940080329354744);
\fill[color2] (-0.5123701940054748, 8.899181234054032) circle(0.35 cm);
\fill[white] (-0.5123701940054748, 8.899181234054032) circle(0.175 cm);
\draw[thick, color2] (1.0540575827556018, 9.085851309877672) -- (2.0524902721958513, 9.135793570089326);
\fill[color2] (1.0540575827556018, 9.085851309877672) circle(0.35 cm);
\fill[white] (1.0540575827556018, 9.085851309877672) circle(0.175 cm);
\draw[thick, color2] (2.182730666001822, 8.237877757616129) -- (3.184333647421875, 8.26595992453093);
\fill[color2] (2.182730666001822, 8.237877757616129) circle(0.35 cm);
\fill[white] (2.182730666001822, 8.237877757616129) circle(0.175 cm);
\draw[thick, color2] (4.1485190539154875, 8.407752591821964) -- (5.1455053298774756, 8.449665480821091);
\fill[color2] (4.1485190539154875, 8.407752591821964) circle(0.35 cm);
\fill[white] (4.1485190539154875, 8.407752591821964) circle(0.175 cm);
\draw[thick, color2] (5.493200157033555, 9.474038061332017) -- (6.49202974403201, 9.52716868701342);
\fill[color2] (5.493200157033555, 9.474038061332017) circle(0.35 cm);
\fill[white] (5.493200157033555, 9.474038061332017) circle(0.175 cm);
\draw[thick, color2] (6.627379262319087, 8.27843583006706) -- (7.628563882426274, 8.31255093120903);
\fill[color2] (6.627379262319087, 8.27843583006706) circle(0.35 cm);
\fill[white] (6.627379262319087, 8.27843583006706) circle(0.175 cm);
\draw[thick, color2] (8.7484552827315, 8.921645613489737) -- (9.750392376363452, 8.957485106981968);
\fill[color2] (8.7484552827315, 8.921645613489737) circle(0.35 cm);
\fill[white] (8.7484552827315, 8.921645613489737) circle(0.175 cm);

==> code/Book02SCrowd_00023750.tex <==

\fill[color4] (-22, -10) circle(0.05 cm);
\fill[color4] (-22, -9) circle(0.05 cm);
\fill[color4] (-22, -8) circle(0.05 cm);
\fill[color4] (-22, -7) circle(0.05 cm);
\fill[color4] (-22, -6) circle(0.05 cm);
\fill[color4] (-22, -5) circle(0.05 cm);
\fill[color4] (-22, -4) circle(0.05 cm);
\fill[color4] (-22, -3) circle(0.05 cm);
\fill[color4] (-22, -2) circle(0.05 cm);
\fill[color4] (-22, -1) circle(0.05 cm);
\fill[color4] (-22, 0) circle(0.05 cm);
\fill[color4] (-22, 1) circle(0.05 cm);
\fill[color4] (-22, 2) circle(0.05 cm);
\fill[color4] (-22, 3) circle(0.05 cm);
\fill[color4] (-22, 4) circle(0.05 cm);
\fill[color4] (-22, 5) circle(0.05 cm);
\fill[color4] (-22, 6) circle(0.05 cm);
\fill[color4] (-22, 7) circle(0.05 cm);
\fill[color4] (-22, 8) circle(0.05 cm);
\fill[color4] (-22, 9) circle(0.05 cm);
\fill[color4] (-22, 10) circle(0.05 cm);
\fill[color4] (-22, 11) circle(0.05 cm);
\fill[color4] (-21, -10) circle(0.05 cm);
\fill[color4] (-21, -9) circle(0.05 cm);
\fill[color4] (-21, -8) circle(0.05 cm);
\fill[color4] (-21, -7) circle(0.05 cm);
\fill[color4] (-21, -6) circle(0.05 cm);
\fill[color4] (-21, -5) circle(0.05 cm);
\fill[color4] (-21, -4) circle(0.05 cm);
\fill[color4] (-21, -3) circle(0.05 cm);
\fill[color4] (-21, -2) circle(0.05 cm);
\fill[color4] (-21, -1) circle(0.05 cm);
\fill[color4] (-21, 0) circle(0.05 cm);
\fill[color4] (-21, 1) circle(0.05 cm);
\fill[color4] (-21, 2) circle(0.05 cm);
\fill[color4] (-21, 3) circle(0.05 cm);
\fill[color4] (-21, 4) circle(0.05 cm);
\fill[color4] (-21, 5) circle(0.05 cm);
\fill[color4] (-21, 6) circle(0.05 cm);
\fill[color4] (-21, 7) circle(0.05 cm);
\fill[color4] (-21, 8) circle(0.05 cm);
\fill[color4] (-21, 9) circle(0.05 cm);
\fill[color4] (-21, 10) circle(0.05 cm);
\fill[color4] (-21, 11) circle(0.05 cm);
\fill[color4] (-20, -10) circle(0.05 cm);
\fill[color4] (-20, -9) circle(0.05 cm);
\fill[color4] (-20, -8) circle(0.05 cm);
\fill[color4] (-20, -7) circle(0.05 cm);
\fill[color4] (-20, -6) circle(0.05 cm);
\fill[color4] (-20, -5) circle(0.05 cm);
\fill[color4] (-20, -4) circle(0.05 cm);
\fill[color4] (-20, -3) circle(0.05 cm);
\fill[color4] (-20, -2) circle(0.05 cm);
\fill[color4] (-20, -1) circle(0.05 cm);
\fill[color4] (-20, 0) circle(0.05 cm);
\fill[color4] (-20, 1) circle(0.05 cm);
\fill[color4] (-20, 2) circle(0.05 cm);
\fill[color4] (-20, 3) circle(0.05 cm);
\fill[color4] (-20, 4) circle(0.05 cm);
\fill[color4] (-20, 5) circle(0.05 cm);
\fill[color4] (-20, 6) circle(0.05 cm);
\fill[color4] (-20, 7) circle(0.05 cm);
\fill[color4] (-20, 8) circle(0.05 cm);
\fill[color4] (-20, 9) circle(0.05 cm);
\fill[color4] (-20, 10) circle(0.05 cm);
\fill[color4] (-20, 11) circle(0.05 cm);
\fill[color4] (-19, -10) circle(0.05 cm);
\fill[color4] (-19, -9) circle(0.05 cm);
\fill[color4] (-19, -8) circle(0.05 cm);
\fill[color4] (-19, -7) circle(0.05 cm);
\fill[color4] (-19, -6) circle(0.05 cm);
\fill[color4] (-19, -5) circle(0.05 cm);
\fill[color4] (-19, -4) circle(0.05 cm);
\fill[color4] (-19, -3) circle(0.05 cm);
\fill[color4] (-19, -2) circle(0.05 cm);
\fill[color4] (-19, -1) circle(0.05 cm);
\fill[color4] (-19, 0) circle(0.05 cm);
\fill[color4] (-19, 1) circle(0.05 cm);
\fill[color4] (-19, 2) circle(0.05 cm);
\fill[color4] (-19, 3) circle(0.05 cm);
\fill[color4] (-19, 4) circle(0.05 cm);
\fill[color4] (-19, 5) circle(0.05 cm);
\fill[color4] (-19, 6) circle(0.05 cm);
\fill[color4] (-19, 7) circle(0.05 cm);
\fill[color4] (-19, 8) circle(0.05 cm);
\fill[color4] (-19, 9) circle(0.05 cm);
\fill[color4] (-19, 10) circle(0.05 cm);
\fill[color4] (-19, 11) circle(0.05 cm);
\fill[color4] (-18, -10) circle(0.05 cm);
\fill[color4] (-18, -9) circle(0.05 cm);
\fill[color4] (-18, -8) circle(0.05 cm);
\fill[color4] (-18, -7) circle(0.05 cm);
\fill[color4] (-18, -6) circle(0.05 cm);
\fill[color4] (-18, -5) circle(0.05 cm);
\fill[color4] (-18, -4) circle(0.05 cm);
\fill[color4] (-18, -3) circle(0.05 cm);
\fill[color4] (-18, -2) circle(0.05 cm);
\fill[color4] (-18, -1) circle(0.05 cm);
\fill[color4] (-18, 0) circle(0.05 cm);
\fill[color4] (-18, 1) circle(0.05 cm);
\fill[color4] (-18, 2) circle(0.05 cm);
\fill[color4] (-18, 3) circle(0.05 cm);
\fill[color4] (-18, 4) circle(0.05 cm);
\fill[color4] (-18, 5) circle(0.05 cm);
\fill[color4] (-18, 6) circle(0.05 cm);
\fill[color4] (-18, 7) circle(0.05 cm);
\fill[color4] (-18, 8) circle(0.05 cm);
\fill[color4] (-18, 9) circle(0.05 cm);
\fill[color4] (-18, 10) circle(0.05 cm);
\fill[color4] (-18, 11) circle(0.05 cm);
\fill[color4] (-17, -10) circle(0.05 cm);
\fill[color4] (-17, -9) circle(0.05 cm);
\fill[color4] (-17, -8) circle(0.05 cm);
\fill[color4] (-17, -7) circle(0.05 cm);
\fill[color4] (-17, -6) circle(0.05 cm);
\fill[color4] (-17, -5) circle(0.05 cm);
\fill[color4] (-17, -4) circle(0.05 cm);
\fill[color4] (-17, -3) circle(0.05 cm);
\fill[color4] (-17, -2) circle(0.05 cm);
\fill[color4] (-17, -1) circle(0.05 cm);
\fill[color4] (-17, 0) circle(0.05 cm);
\fill[color4] (-17, 1) circle(0.05 cm);
\fill[color4] (-17, 2) circle(0.05 cm);
\fill[color4] (-17, 3) circle(0.05 cm);
\fill[color4] (-17, 4) circle(0.05 cm);
\fill[color4] (-17, 5) circle(0.05 cm);
\fill[color4] (-17, 6) circle(0.05 cm);
\fill[color4] (-17, 7) circle(0.05 cm);
\fill[color4] (-17, 8) circle(0.05 cm);
\fill[color4] (-17, 9) circle(0.05 cm);
\fill[color4] (-17, 10) circle(0.05 cm);
\fill[color4] (-17, 11) circle(0.05 cm);
\fill[color4] (-16, -10) circle(0.05 cm);
\fill[color4] (-16, -9) circle(0.05 cm);
\fill[color4] (-16, -8) circle(0.05 cm);
\fill[color4] (-16, -7) circle(0.05 cm);
\fill[color4] (-16, -6) circle(0.05 cm);
\fill[color4] (-16, -5) circle(0.05 cm);
\fill[color4] (-16, -4) circle(0.05 cm);
\fill[color4] (-16, -3) circle(0.05 cm);
\fill[color4] (-16, -2) circle(0.05 cm);
\fill[color4] (-16, -1) circle(0.05 cm);
\fill[color4] (-16, 0) circle(0.05 cm);
\fill[color4] (-16, 1) circle(0.05 cm);
\fill[color4] (-16, 2) circle(0.05 cm);
\fill[color4] (-16, 3) circle(0.05 cm);
\fill[color4] (-16, 4) circle(0.05 cm);
\fill[color4] (-16, 5) circle(0.05 cm);
\fill[color4] (-16, 6) circle(0.05 cm);
\fill[color4] (-16, 7) circle(0.05 cm);
\fill[color4] (-16, 8) circle(0.05 cm);
\fill[color4] (-16, 9) circle(0.05 cm);
\fill[color4] (-16, 10) circle(0.05 cm);
\fill[color4] (-16, 11) circle(0.05 cm);
\fill[color4] (-15, -10) circle(0.05 cm);
\fill[color4] (-15, -9) circle(0.05 cm);
\fill[color4] (-15, -8) circle(0.05 cm);
\fill[color4] (-15, -7) circle(0.05 cm);
\fill[color4] (-15, -6) circle(0.05 cm);
\fill[color4] (-15, -5) circle(0.05 cm);
\fill[color4] (-15, -4) circle(0.05 cm);
\fill[color4] (-15, -3) circle(0.05 cm);
\fill[color4] (-15, -2) circle(0.05 cm);
\fill[color4] (-15, -1) circle(0.05 cm);
\fill[color4] (-15, 0) circle(0.05 cm);
\fill[color4] (-15, 1) circle(0.05 cm);
\fill[color4] (-15, 2) circle(0.05 cm);
\fill[color4] (-15, 3) circle(0.05 cm);
\fill[color4] (-15, 4) circle(0.05 cm);
\fill[color4] (-15, 5) circle(0.05 cm);
\fill[color4] (-15, 6) circle(0.05 cm);
\fill[color4] (-15, 7) circle(0.05 cm);
\fill[color4] (-15, 8) circle(0.05 cm);
\fill[color4] (-15, 9) circle(0.05 cm);
\fill[color4] (-15, 10) circle(0.05 cm);
\fill[color4] (-15, 11) circle(0.05 cm);
\fill[color4] (-14, -10) circle(0.05 cm);
\fill[color4] (-14, -9) circle(0.05 cm);
\fill[color4] (-14, -8) circle(0.05 cm);
\fill[color4] (-14, -7) circle(0.05 cm);
\fill[color4] (-14, -6) circle(0.05 cm);
\fill[color4] (-14, -5) circle(0.05 cm);
\fill[color4] (-14, -4) circle(0.05 cm);
\fill[color4] (-14, -3) circle(0.05 cm);
\fill[color4] (-14, -2) circle(0.05 cm);
\fill[color4] (-14, -1) circle(0.05 cm);
\fill[color4] (-14, 0) circle(0.05 cm);
\fill[color4] (-14, 1) circle(0.05 cm);
\fill[color4] (-14, 2) circle(0.05 cm);
\fill[color4] (-14, 3) circle(0.05 cm);
\fill[color4] (-14, 4) circle(0.05 cm);
\fill[color4] (-14, 5) circle(0.05 cm);
\fill[color4] (-14, 6) circle(0.05 cm);
\fill[color4] (-14, 7) circle(0.05 cm);
\fill[color4] (-14, 8) circle(0.05 cm);
\fill[color4] (-14, 9) circle(0.05 cm);
\fill[color4] (-14, 10) circle(0.05 cm);
\fill[color4] (-14, 11) circle(0.05 cm);
\fill[color4] (-13, -10) circle(0.05 cm);
\fill[color4] (-13, -9) circle(0.05 cm);
\fill[color4] (-13, -8) circle(0.05 cm);
\fill[color4] (-13, -7) circle(0.05 cm);
\fill[color4] (-13, -6) circle(0.05 cm);
\fill[color4] (-13, -5) circle(0.05 cm);
\fill[color4] (-13, -4) circle(0.05 cm);
\fill[color4] (-13, -3) circle(0.05 cm);
\fill[color4] (-13, -2) circle(0.05 cm);
\fill[color4] (-13, -1) circle(0.05 cm);
\fill[color4] (-13, 0) circle(0.05 cm);
\fill[color4] (-13, 1) circle(0.05 cm);
\fill[color4] (-13, 2) circle(0.05 cm);
\fill[color4] (-13, 3) circle(0.05 cm);
\fill[color4] (-13, 4) circle(0.05 cm);
\fill[color4] (-13, 5) circle(0.05 cm);
\fill[color4] (-13, 6) circle(0.05 cm);
\fill[color4] (-13, 7) circle(0.05 cm);
\fill[color4] (-13, 8) circle(0.05 cm);
\fill[color4] (-13, 9) circle(0.05 cm);
\fill[color4] (-13, 10) circle(0.05 cm);
\fill[color4] (-13, 11) circle(0.05 cm);
\fill[color4] (-12, -10) circle(0.05 cm);
\fill[color4] (-12, -9) circle(0.05 cm);
\fill[color4] (-12, -8) circle(0.05 cm);
\fill[color4] (-12, -7) circle(0.05 cm);
\fill[color4] (-12, -6) circle(0.05 cm);
\fill[color4] (-12, -5) circle(0.05 cm);
\fill[color4] (-12, -4) circle(0.05 cm);
\fill[color4] (-12, -3) circle(0.05 cm);
\fill[color4] (-12, -2) circle(0.05 cm);
\fill[color4] (-12, -1) circle(0.05 cm);
\fill[color4] (-12, 0) circle(0.05 cm);
\fill[color4] (-12, 1) circle(0.05 cm);
\fill[color4] (-12, 2) circle(0.05 cm);
\fill[color4] (-12, 3) circle(0.05 cm);
\fill[color4] (-12, 4) circle(0.05 cm);
\fill[color4] (-12, 5) circle(0.05 cm);
\fill[color4] (-12, 6) circle(0.05 cm);
\fill[color4] (-12, 7) circle(0.05 cm);
\fill[color4] (-12, 8) circle(0.05 cm);
\fill[color4] (-12, 9) circle(0.05 cm);
\fill[color4] (-12, 10) circle(0.05 cm);
\fill[color4] (-12, 11) circle(0.05 cm);
\fill[color4] (-11, -10) circle(0.05 cm);
\fill[color4] (-11, -9) circle(0.05 cm);
\fill[color4] (-11, -8) circle(0.05 cm);
\fill[color4] (-11, -7) circle(0.05 cm);
\fill[color4] (-11, -6) circle(0.05 cm);
\fill[color4] (-11, -5) circle(0.05 cm);
\fill[color4] (-11, -4) circle(0.05 cm);
\fill[color4] (-11, -3) circle(0.05 cm);
\fill[color4] (-11, -2) circle(0.05 cm);
\fill[color4] (-11, -1) circle(0.05 cm);
\fill[color4] (-11, 0) circle(0.05 cm);
\fill[color4] (-11, 1) circle(0.05 cm);
\fill[color4] (-11, 2) circle(0.05 cm);
\fill[color4] (-11, 3) circle(0.05 cm);
\fill[color4] (-11, 4) circle(0.05 cm);
\fill[color4] (-11, 5) circle(0.05 cm);
\fill[color4] (-11, 6) circle(0.05 cm);
\fill[color4] (-11, 7) circle(0.05 cm);
\fill[color4] (-11, 8) circle(0.05 cm);
\fill[color4] (-11, 9) circle(0.05 cm);
\fill[color4] (-11, 10) circle(0.05 cm);
\fill[color4] (-11, 11) circle(0.05 cm);
\fill[color4] (-10, -10) circle(0.05 cm);
\fill[color4] (-10, -9) circle(0.05 cm);
\fill[color4] (-10, -8) circle(0.05 cm);
\fill[color4] (-10, -7) circle(0.05 cm);
\fill[color4] (-10, -6) circle(0.05 cm);
\fill[color4] (-10, -5) circle(0.05 cm);
\fill[color4] (-10, -4) circle(0.05 cm);
\fill[color4] (-10, -3) circle(0.05 cm);
\fill[color4] (-10, -2) circle(0.05 cm);
\fill[color4] (-10, -1) circle(0.05 cm);
\fill[color4] (-10, 0) circle(0.05 cm);
\fill[color4] (-10, 1) circle(0.05 cm);
\fill[color4] (-10, 2) circle(0.05 cm);
\fill[color4] (-10, 3) circle(0.05 cm);
\fill[color4] (-10, 4) circle(0.05 cm);
\fill[color4] (-10, 5) circle(0.05 cm);
\fill[color4] (-10, 6) circle(0.05 cm);
\fill[color4] (-10, 7) circle(0.05 cm);
\fill[color4] (-10, 8) circle(0.05 cm);
\fill[color4] (-10, 9) circle(0.05 cm);
\fill[color4] (-10, 10) circle(0.05 cm);
\fill[color4] (-10, 11) circle(0.05 cm);
\fill[color4] (-9, -10) circle(0.05 cm);
\fill[color4] (-9, -9) circle(0.05 cm);
\fill[color4] (-9, -8) circle(0.05 cm);
\fill[color4] (-9, -7) circle(0.05 cm);
\fill[color4] (-9, -6) circle(0.05 cm);
\fill[color4] (-9, -5) circle(0.05 cm);
\fill[color4] (-9, -4) circle(0.05 cm);
\fill[color4] (-9, -3) circle(0.05 cm);
\fill[color4] (-9, -2) circle(0.05 cm);
\fill[color4] (-9, -1) circle(0.05 cm);
\fill[color4] (-9, 0) circle(0.05 cm);
\fill[color4] (-9, 1) circle(0.05 cm);
\fill[color4] (-9, 2) circle(0.05 cm);
\fill[color4] (-9, 3) circle(0.05 cm);
\fill[color4] (-9, 4) circle(0.05 cm);
\fill[color4] (-9, 5) circle(0.05 cm);
\fill[color4] (-9, 6) circle(0.05 cm);
\fill[color4] (-9, 7) circle(0.05 cm);
\fill[color4] (-9, 8) circle(0.05 cm);
\fill[color4] (-9, 9) circle(0.05 cm);
\fill[color4] (-9, 10) circle(0.05 cm);
\fill[color4] (-9, 11) circle(0.05 cm);
\fill[color4] (-8, -10) circle(0.05 cm);
\fill[color4] (-8, -9) circle(0.05 cm);
\fill[color4] (-8, -8) circle(0.05 cm);
\fill[color4] (-8, -7) circle(0.05 cm);
\fill[color4] (-8, -6) circle(0.05 cm);
\fill[color4] (-8, -5) circle(0.05 cm);
\fill[color4] (-8, -4) circle(0.05 cm);
\fill[color4] (-8, -3) circle(0.05 cm);
\fill[color4] (-8, -2) circle(0.05 cm);
\fill[color4] (-8, -1) circle(0.05 cm);
\fill[color4] (-8, 0) circle(0.05 cm);
\fill[color4] (-8, 1) circle(0.05 cm);
\fill[color4] (-8, 2) circle(0.05 cm);
\fill[color4] (-8, 3) circle(0.05 cm);
\fill[color4] (-8, 4) circle(0.05 cm);
\fill[color4] (-8, 5) circle(0.05 cm);
\fill[color4] (-8, 6) circle(0.05 cm);
\fill[color4] (-8, 7) circle(0.05 cm);
\fill[color4] (-8, 8) circle(0.05 cm);
\fill[color4] (-8, 9) circle(0.05 cm);
\fill[color4] (-8, 10) circle(0.05 cm);
\fill[color4] (-8, 11) circle(0.05 cm);
\fill[color4] (-7, -10) circle(0.05 cm);
\fill[color4] (-7, -9) circle(0.05 cm);
\fill[color4] (-7, -8) circle(0.05 cm);
\fill[color4] (-7, -7) circle(0.05 cm);
\fill[color4] (-7, -6) circle(0.05 cm);
\fill[color4] (-7, -5) circle(0.05 cm);
\fill[color4] (-7, -4) circle(0.05 cm);
\fill[color4] (-7, -3) circle(0.05 cm);
\fill[color4] (-7, -2) circle(0.05 cm);
\fill[color4] (-7, -1) circle(0.05 cm);
\fill[color4] (-7, 0) circle(0.05 cm);
\fill[color4] (-7, 1) circle(0.05 cm);
\fill[color4] (-7, 2) circle(0.05 cm);
\fill[color4] (-7, 3) circle(0.05 cm);
\fill[color4] (-7, 4) circle(0.05 cm);
\fill[color4] (-7, 5) circle(0.05 cm);
\fill[color4] (-7, 6) circle(0.05 cm);
\fill[color4] (-7, 7) circle(0.05 cm);
\fill[color4] (-7, 8) circle(0.05 cm);
\fill[color4] (-7, 9) circle(0.05 cm);
\fill[color4] (-7, 10) circle(0.05 cm);
\fill[color4] (-7, 11) circle(0.05 cm);
\fill[color4] (-6, -10) circle(0.05 cm);
\fill[color4] (-6, -9) circle(0.05 cm);
\fill[color4] (-6, -8) circle(0.05 cm);
\fill[color4] (-6, -7) circle(0.05 cm);
\fill[color4] (-6, -6) circle(0.05 cm);
\fill[color4] (-6, -5) circle(0.05 cm);
\fill[color4] (-6, -4) circle(0.05 cm);
\fill[color4] (-6, -3) circle(0.05 cm);
\fill[color4] (-6, -2) circle(0.05 cm);
\fill[color4] (-6, -1) circle(0.05 cm);
\fill[color4] (-6, 0) circle(0.05 cm);
\fill[color4] (-6, 1) circle(0.05 cm);
\fill[color4] (-6, 2) circle(0.05 cm);
\fill[color4] (-6, 3) circle(0.05 cm);
\fill[color4] (-6, 4) circle(0.05 cm);
\fill[color4] (-6, 5) circle(0.05 cm);
\fill[color4] (-6, 6) circle(0.05 cm);
\fill[color4] (-6, 7) circle(0.05 cm);
\fill[color4] (-6, 8) circle(0.05 cm);
\fill[color4] (-6, 9) circle(0.05 cm);
\fill[color4] (-6, 10) circle(0.05 cm);
\fill[color4] (-6, 11) circle(0.05 cm);
\fill[color4] (-5, -10) circle(0.05 cm);
\fill[color4] (-5, -9) circle(0.05 cm);
\fill[color4] (-5, -8) circle(0.05 cm);
\fill[color4] (-5, -7) circle(0.05 cm);
\fill[color4] (-5, -6) circle(0.05 cm);
\fill[color4] (-5, -5) circle(0.05 cm);
\fill[color4] (-5, -4) circle(0.05 cm);
\fill[color4] (-5, -3) circle(0.05 cm);
\fill[color4] (-5, -2) circle(0.05 cm);
\fill[color4] (-5, -1) circle(0.05 cm);
\fill[color4] (-5, 0) circle(0.05 cm);
\fill[color4] (-5, 1) circle(0.05 cm);
\fill[color4] (-5, 2) circle(0.05 cm);
\fill[color4] (-5, 3) circle(0.05 cm);
\fill[color4] (-5, 4) circle(0.05 cm);
\fill[color4] (-5, 5) circle(0.05 cm);
\fill[color4] (-5, 6) circle(0.05 cm);
\fill[color4] (-5, 7) circle(0.05 cm);
\fill[color4] (-5, 8) circle(0.05 cm);
\fill[color4] (-5, 9) circle(0.05 cm);
\fill[color4] (-5, 10) circle(0.05 cm);
\fill[color4] (-5, 11) circle(0.05 cm);
\fill[color4] (-4, -10) circle(0.05 cm);
\fill[color4] (-4, -9) circle(0.05 cm);
\fill[color4] (-4, -8) circle(0.05 cm);
\fill[color4] (-4, -7) circle(0.05 cm);
\fill[color4] (-4, -6) circle(0.05 cm);
\fill[color4] (-4, -5) circle(0.05 cm);
\fill[color4] (-4, -4) circle(0.05 cm);
\fill[color4] (-4, -3) circle(0.05 cm);
\fill[color4] (-4, -2) circle(0.05 cm);
\fill[color4] (-4, -1) circle(0.05 cm);
\fill[color4] (-4, 0) circle(0.05 cm);
\fill[color4] (-4, 1) circle(0.05 cm);
\fill[color4] (-4, 2) circle(0.05 cm);
\fill[color4] (-4, 3) circle(0.05 cm);
\fill[color4] (-4, 4) circle(0.05 cm);
\fill[color4] (-4, 5) circle(0.05 cm);
\fill[color4] (-4, 6) circle(0.05 cm);
\fill[color4] (-4, 7) circle(0.05 cm);
\fill[color4] (-4, 8) circle(0.05 cm);
\fill[color4] (-4, 9) circle(0.05 cm);
\fill[color4] (-4, 10) circle(0.05 cm);
\fill[color4] (-4, 11) circle(0.05 cm);
\fill[color4] (-3, -10) circle(0.05 cm);
\fill[color4] (-3, -9) circle(0.05 cm);
\fill[color4] (-3, -8) circle(0.05 cm);
\fill[color4] (-3, -7) circle(0.05 cm);
\fill[color4] (-3, -6) circle(0.05 cm);
\fill[color4] (-3, -5) circle(0.05 cm);
\fill[color4] (-3, -4) circle(0.05 cm);
\fill[color4] (-3, -3) circle(0.05 cm);
\fill[color4] (-3, -2) circle(0.05 cm);
\fill[color4] (-3, -1) circle(0.05 cm);
\fill[color4] (-3, 0) circle(0.05 cm);
\fill[color4] (-3, 1) circle(0.05 cm);
\fill[color4] (-3, 2) circle(0.05 cm);
\fill[color4] (-3, 3) circle(0.05 cm);
\fill[color4] (-3, 4) circle(0.05 cm);
\fill[color4] (-3, 5) circle(0.05 cm);
\fill[color4] (-3, 6) circle(0.05 cm);
\fill[color4] (-3, 7) circle(0.05 cm);
\fill[color4] (-3, 8) circle(0.05 cm);
\fill[color4] (-3, 9) circle(0.05 cm);
\fill[color4] (-3, 10) circle(0.05 cm);
\fill[color4] (-3, 11) circle(0.05 cm);
\fill[color4] (-2, -10) circle(0.05 cm);
\fill[color4] (-2, -9) circle(0.05 cm);
\fill[color4] (-2, -8) circle(0.05 cm);
\fill[color4] (-2, -7) circle(0.05 cm);
\fill[color4] (-2, -6) circle(0.05 cm);
\fill[color4] (-2, -5) circle(0.05 cm);
\fill[color4] (-2, -4) circle(0.05 cm);
\fill[color4] (-2, -3) circle(0.05 cm);
\fill[color4] (-2, -2) circle(0.05 cm);
\fill[color4] (-2, -1) circle(0.05 cm);
\fill[color4] (-2, 0) circle(0.05 cm);
\fill[color4] (-2, 1) circle(0.05 cm);
\fill[color4] (-2, 2) circle(0.05 cm);
\fill[color4] (-2, 3) circle(0.05 cm);
\fill[color4] (-2, 4) circle(0.05 cm);
\fill[color4] (-2, 5) circle(0.05 cm);
\fill[color4] (-2, 6) circle(0.05 cm);
\fill[color4] (-2, 7) circle(0.05 cm);
\fill[color4] (-2, 8) circle(0.05 cm);
\fill[color4] (-2, 9) circle(0.05 cm);
\fill[color4] (-2, 10) circle(0.05 cm);
\fill[color4] (-2, 11) circle(0.05 cm);
\fill[color4] (-1, -10) circle(0.05 cm);
\fill[color4] (-1, -9) circle(0.05 cm);
\fill[color4] (-1, -8) circle(0.05 cm);
\fill[color4] (-1, -7) circle(0.05 cm);
\fill[color4] (-1, -6) circle(0.05 cm);
\fill[color4] (-1, -5) circle(0.05 cm);
\fill[color4] (-1, -4) circle(0.05 cm);
\fill[color4] (-1, -3) circle(0.05 cm);
\fill[color4] (-1, -2) circle(0.05 cm);
\fill[color4] (-1, -1) circle(0.05 cm);
\fill[color4] (-1, 0) circle(0.05 cm);
\fill[color4] (-1, 1) circle(0.05 cm);
\fill[color4] (-1, 2) circle(0.05 cm);
\fill[color4] (-1, 3) circle(0.05 cm);
\fill[color4] (-1, 4) circle(0.05 cm);
\fill[color4] (-1, 5) circle(0.05 cm);
\fill[color4] (-1, 6) circle(0.05 cm);
\fill[color4] (-1, 7) circle(0.05 cm);
\fill[color4] (-1, 8) circle(0.05 cm);
\fill[color4] (-1, 9) circle(0.05 cm);
\fill[color4] (-1, 10) circle(0.05 cm);
\fill[color4] (-1, 11) circle(0.05 cm);
\fill[color4] (0, -10) circle(0.05 cm);
\fill[color4] (0, -9) circle(0.05 cm);
\fill[color4] (0, -8) circle(0.05 cm);
\fill[color4] (0, -7) circle(0.05 cm);
\fill[color4] (0, -6) circle(0.05 cm);
\fill[color4] (0, -5) circle(0.05 cm);
\fill[color4] (0, -4) circle(0.05 cm);
\fill[color4] (0, -3) circle(0.05 cm);
\fill[color4] (0, -2) circle(0.05 cm);
\fill[color4] (0, -1) circle(0.05 cm);
\fill[color4] (0, 0) circle(0.05 cm);
\fill[color4] (0, 1) circle(0.05 cm);
\fill[color4] (0, 2) circle(0.05 cm);
\fill[color4] (0, 3) circle(0.05 cm);
\fill[color4] (0, 4) circle(0.05 cm);
\fill[color4] (0, 5) circle(0.05 cm);
\fill[color4] (0, 6) circle(0.05 cm);
\fill[color4] (0, 7) circle(0.05 cm);
\fill[color4] (0, 8) circle(0.05 cm);
\fill[color4] (0, 9) circle(0.05 cm);
\fill[color4] (0, 10) circle(0.05 cm);
\fill[color4] (0, 11) circle(0.05 cm);
\fill[color4] (1, -10) circle(0.05 cm);
\fill[color4] (1, -9) circle(0.05 cm);
\fill[color4] (1, -8) circle(0.05 cm);
\fill[color4] (1, -7) circle(0.05 cm);
\fill[color4] (1, -6) circle(0.05 cm);
\fill[color4] (1, -5) circle(0.05 cm);
\fill[color4] (1, -4) circle(0.05 cm);
\fill[color4] (1, -3) circle(0.05 cm);
\fill[color4] (1, -2) circle(0.05 cm);
\fill[color4] (1, -1) circle(0.05 cm);
\fill[color4] (1, 0) circle(0.05 cm);
\fill[color4] (1, 1) circle(0.05 cm);
\fill[color4] (1, 2) circle(0.05 cm);
\fill[color4] (1, 3) circle(0.05 cm);
\fill[color4] (1, 4) circle(0.05 cm);
\fill[color4] (1, 5) circle(0.05 cm);
\fill[color4] (1, 6) circle(0.05 cm);
\fill[color4] (1, 7) circle(0.05 cm);
\fill[color4] (1, 8) circle(0.05 cm);
\fill[color4] (1, 9) circle(0.05 cm);
\fill[color4] (1, 10) circle(0.05 cm);
\fill[color4] (1, 11) circle(0.05 cm);
\fill[color4] (2, -10) circle(0.05 cm);
\fill[color4] (2, -9) circle(0.05 cm);
\fill[color4] (2, -8) circle(0.05 cm);
\fill[color4] (2, -7) circle(0.05 cm);
\fill[color4] (2, -6) circle(0.05 cm);
\fill[color4] (2, -5) circle(0.05 cm);
\fill[color4] (2, -4) circle(0.05 cm);
\fill[color4] (2, -3) circle(0.05 cm);
\fill[color4] (2, -2) circle(0.05 cm);
\fill[color4] (2, -1) circle(0.05 cm);
\fill[color4] (2, 0) circle(0.05 cm);
\fill[color4] (2, 1) circle(0.05 cm);
\fill[color4] (2, 2) circle(0.05 cm);
\fill[color4] (2, 3) circle(0.05 cm);
\fill[color4] (2, 4) circle(0.05 cm);
\fill[color4] (2, 5) circle(0.05 cm);
\fill[color4] (2, 6) circle(0.05 cm);
\fill[color4] (2, 7) circle(0.05 cm);
\fill[color4] (2, 8) circle(0.05 cm);
\fill[color4] (2, 9) circle(0.05 cm);
\fill[color4] (2, 10) circle(0.05 cm);
\fill[color4] (2, 11) circle(0.05 cm);
\fill[color4] (3, -10) circle(0.05 cm);
\fill[color4] (3, -9) circle(0.05 cm);
\fill[color4] (3, -8) circle(0.05 cm);
\fill[color4] (3, -7) circle(0.05 cm);
\fill[color4] (3, -6) circle(0.05 cm);
\fill[color4] (3, -5) circle(0.05 cm);
\fill[color4] (3, -4) circle(0.05 cm);
\fill[color4] (3, -3) circle(0.05 cm);
\fill[color4] (3, -2) circle(0.05 cm);
\fill[color4] (3, -1) circle(0.05 cm);
\fill[color4] (3, 0) circle(0.05 cm);
\fill[color4] (3, 1) circle(0.05 cm);
\fill[color4] (3, 2) circle(0.05 cm);
\fill[color4] (3, 3) circle(0.05 cm);
\fill[color4] (3, 4) circle(0.05 cm);
\fill[color4] (3, 5) circle(0.05 cm);
\fill[color4] (3, 6) circle(0.05 cm);
\fill[color4] (3, 7) circle(0.05 cm);
\fill[color4] (3, 8) circle(0.05 cm);
\fill[color4] (3, 9) circle(0.05 cm);
\fill[color4] (3, 10) circle(0.05 cm);
\fill[color4] (3, 11) circle(0.05 cm);
\fill[color4] (4, -10) circle(0.05 cm);
\fill[color4] (4, -9) circle(0.05 cm);
\fill[color4] (4, -8) circle(0.05 cm);
\fill[color4] (4, -7) circle(0.05 cm);
\fill[color4] (4, -6) circle(0.05 cm);
\fill[color4] (4, -5) circle(0.05 cm);
\fill[color4] (4, -4) circle(0.05 cm);
\fill[color4] (4, -3) circle(0.05 cm);
\fill[color4] (4, -2) circle(0.05 cm);
\fill[color4] (4, -1) circle(0.05 cm);
\fill[color4] (4, 0) circle(0.05 cm);
\fill[color4] (4, 1) circle(0.05 cm);
\fill[color4] (4, 2) circle(0.05 cm);
\fill[color4] (4, 3) circle(0.05 cm);
\fill[color4] (4, 4) circle(0.05 cm);
\fill[color4] (4, 5) circle(0.05 cm);
\fill[color4] (4, 6) circle(0.05 cm);
\fill[color4] (4, 7) circle(0.05 cm);
\fill[color4] (4, 8) circle(0.05 cm);
\fill[color4] (4, 9) circle(0.05 cm);
\fill[color4] (4, 10) circle(0.05 cm);
\fill[color4] (4, 11) circle(0.05 cm);
\fill[color4] (5, -10) circle(0.05 cm);
\fill[color4] (5, -9) circle(0.05 cm);
\fill[color4] (5, -8) circle(0.05 cm);
\fill[color4] (5, -7) circle(0.05 cm);
\fill[color4] (5, -6) circle(0.05 cm);
\fill[color4] (5, -5) circle(0.05 cm);
\fill[color4] (5, -4) circle(0.05 cm);
\fill[color4] (5, -3) circle(0.05 cm);
\fill[color4] (5, -2) circle(0.05 cm);
\fill[color4] (5, -1) circle(0.05 cm);
\fill[color4] (5, 0) circle(0.05 cm);
\fill[color4] (5, 1) circle(0.05 cm);
\fill[color4] (5, 2) circle(0.05 cm);
\fill[color4] (5, 3) circle(0.05 cm);
\fill[color4] (5, 4) circle(0.05 cm);
\fill[color4] (5, 5) circle(0.05 cm);
\fill[color4] (5, 6) circle(0.05 cm);
\fill[color4] (5, 7) circle(0.05 cm);
\fill[color4] (5, 8) circle(0.05 cm);
\fill[color4] (5, 9) circle(0.05 cm);
\fill[color4] (5, 10) circle(0.05 cm);
\fill[color4] (5, 11) circle(0.05 cm);
\fill[color4] (6, -10) circle(0.05 cm);
\fill[color4] (6, -9) circle(0.05 cm);
\fill[color4] (6, -8) circle(0.05 cm);
\fill[color4] (6, -7) circle(0.05 cm);
\fill[color4] (6, -6) circle(0.05 cm);
\fill[color4] (6, -5) circle(0.05 cm);
\fill[color4] (6, -4) circle(0.05 cm);
\fill[color4] (6, -3) circle(0.05 cm);
\fill[color4] (6, -2) circle(0.05 cm);
\fill[color4] (6, -1) circle(0.05 cm);
\fill[color4] (6, 0) circle(0.05 cm);
\fill[color4] (6, 1) circle(0.05 cm);
\fill[color4] (6, 2) circle(0.05 cm);
\fill[color4] (6, 3) circle(0.05 cm);
\fill[color4] (6, 4) circle(0.05 cm);
\fill[color4] (6, 5) circle(0.05 cm);
\fill[color4] (6, 6) circle(0.05 cm);
\fill[color4] (6, 7) circle(0.05 cm);
\fill[color4] (6, 8) circle(0.05 cm);
\fill[color4] (6, 9) circle(0.05 cm);
\fill[color4] (6, 10) circle(0.05 cm);
\fill[color4] (6, 11) circle(0.05 cm);
\fill[color4] (7, -10) circle(0.05 cm);
\fill[color4] (7, -9) circle(0.05 cm);
\fill[color4] (7, -8) circle(0.05 cm);
\fill[color4] (7, -7) circle(0.05 cm);
\fill[color4] (7, -6) circle(0.05 cm);
\fill[color4] (7, -5) circle(0.05 cm);
\fill[color4] (7, -4) circle(0.05 cm);
\fill[color4] (7, -3) circle(0.05 cm);
\fill[color4] (7, -2) circle(0.05 cm);
\fill[color4] (7, -1) circle(0.05 cm);
\fill[color4] (7, 0) circle(0.05 cm);
\fill[color4] (7, 1) circle(0.05 cm);
\fill[color4] (7, 2) circle(0.05 cm);
\fill[color4] (7, 3) circle(0.05 cm);
\fill[color4] (7, 4) circle(0.05 cm);
\fill[color4] (7, 5) circle(0.05 cm);
\fill[color4] (7, 6) circle(0.05 cm);
\fill[color4] (7, 7) circle(0.05 cm);
\fill[color4] (7, 8) circle(0.05 cm);
\fill[color4] (7, 9) circle(0.05 cm);
\fill[color4] (7, 10) circle(0.05 cm);
\fill[color4] (7, 11) circle(0.05 cm);
\fill[color4] (8, -10) circle(0.05 cm);
\fill[color4] (8, -9) circle(0.05 cm);
\fill[color4] (8, -8) circle(0.05 cm);
\fill[color4] (8, -7) circle(0.05 cm);
\fill[color4] (8, -6) circle(0.05 cm);
\fill[color4] (8, -5) circle(0.05 cm);
\fill[color4] (8, -4) circle(0.05 cm);
\fill[color4] (8, -3) circle(0.05 cm);
\fill[color4] (8, -2) circle(0.05 cm);
\fill[color4] (8, -1) circle(0.05 cm);
\fill[color4] (8, 0) circle(0.05 cm);
\fill[color4] (8, 1) circle(0.05 cm);
\fill[color4] (8, 2) circle(0.05 cm);
\fill[color4] (8, 3) circle(0.05 cm);
\fill[color4] (8, 4) circle(0.05 cm);
\fill[color4] (8, 5) circle(0.05 cm);
\fill[color4] (8, 6) circle(0.05 cm);
\fill[color4] (8, 7) circle(0.05 cm);
\fill[color4] (8, 8) circle(0.05 cm);
\fill[color4] (8, 9) circle(0.05 cm);
\fill[color4] (8, 10) circle(0.05 cm);
\fill[color4] (8, 11) circle(0.05 cm);
\fill[color4] (9, -10) circle(0.05 cm);
\fill[color4] (9, -9) circle(0.05 cm);
\fill[color4] (9, -8) circle(0.05 cm);
\fill[color4] (9, -7) circle(0.05 cm);
\fill[color4] (9, -6) circle(0.05 cm);
\fill[color4] (9, -5) circle(0.05 cm);
\fill[color4] (9, -4) circle(0.05 cm);
\fill[color4] (9, -3) circle(0.05 cm);
\fill[color4] (9, -2) circle(0.05 cm);
\fill[color4] (9, -1) circle(0.05 cm);
\fill[color4] (9, 0) circle(0.05 cm);
\fill[color4] (9, 1) circle(0.05 cm);
\fill[color4] (9, 2) circle(0.05 cm);
\fill[color4] (9, 3) circle(0.05 cm);
\fill[color4] (9, 4) circle(0.05 cm);
\fill[color4] (9, 5) circle(0.05 cm);
\fill[color4] (9, 6) circle(0.05 cm);
\fill[color4] (9, 7) circle(0.05 cm);
\fill[color4] (9, 8) circle(0.05 cm);
\fill[color4] (9, 9) circle(0.05 cm);
\fill[color4] (9, 10) circle(0.05 cm);
\fill[color4] (9, 11) circle(0.05 cm);
\fill[color4] (10, -10) circle(0.05 cm);
\fill[color4] (10, -9) circle(0.05 cm);
\fill[color4] (10, -8) circle(0.05 cm);
\fill[color4] (10, -7) circle(0.05 cm);
\fill[color4] (10, -6) circle(0.05 cm);
\fill[color4] (10, -5) circle(0.05 cm);
\fill[color4] (10, -4) circle(0.05 cm);
\fill[color4] (10, -3) circle(0.05 cm);
\fill[color4] (10, -2) circle(0.05 cm);
\fill[color4] (10, -1) circle(0.05 cm);
\fill[color4] (10, 0) circle(0.05 cm);
\fill[color4] (10, 1) circle(0.05 cm);
\fill[color4] (10, 2) circle(0.05 cm);
\fill[color4] (10, 3) circle(0.05 cm);
\fill[color4] (10, 4) circle(0.05 cm);
\fill[color4] (10, 5) circle(0.05 cm);
\fill[color4] (10, 6) circle(0.05 cm);
\fill[color4] (10, 7) circle(0.05 cm);
\fill[color4] (10, 8) circle(0.05 cm);
\fill[color4] (10, 9) circle(0.05 cm);
\fill[color4] (10, 10) circle(0.05 cm);
\fill[color4] (10, 11) circle(0.05 cm);
\fill[color4] (11, -10) circle(0.05 cm);
\fill[color4] (11, -9) circle(0.05 cm);
\fill[color4] (11, -8) circle(0.05 cm);
\fill[color4] (11, -7) circle(0.05 cm);
\fill[color4] (11, -6) circle(0.05 cm);
\fill[color4] (11, -5) circle(0.05 cm);
\fill[color4] (11, -4) circle(0.05 cm);
\fill[color4] (11, -3) circle(0.05 cm);
\fill[color4] (11, -2) circle(0.05 cm);
\fill[color4] (11, -1) circle(0.05 cm);
\fill[color4] (11, 0) circle(0.05 cm);
\fill[color4] (11, 1) circle(0.05 cm);
\fill[color4] (11, 2) circle(0.05 cm);
\fill[color4] (11, 3) circle(0.05 cm);
\fill[color4] (11, 4) circle(0.05 cm);
\fill[color4] (11, 5) circle(0.05 cm);
\fill[color4] (11, 6) circle(0.05 cm);
\fill[color4] (11, 7) circle(0.05 cm);
\fill[color4] (11, 8) circle(0.05 cm);
\fill[color4] (11, 9) circle(0.05 cm);
\fill[color4] (11, 10) circle(0.05 cm);
\fill[color4] (11, 11) circle(0.05 cm);
\fill[color4] (12, -10) circle(0.05 cm);
\fill[color4] (12, -9) circle(0.05 cm);
\fill[color4] (12, -8) circle(0.05 cm);
\fill[color4] (12, -7) circle(0.05 cm);
\fill[color4] (12, -6) circle(0.05 cm);
\fill[color4] (12, -5) circle(0.05 cm);
\fill[color4] (12, -4) circle(0.05 cm);
\fill[color4] (12, -3) circle(0.05 cm);
\fill[color4] (12, -2) circle(0.05 cm);
\fill[color4] (12, -1) circle(0.05 cm);
\fill[color4] (12, 0) circle(0.05 cm);
\fill[color4] (12, 1) circle(0.05 cm);
\fill[color4] (12, 2) circle(0.05 cm);
\fill[color4] (12, 3) circle(0.05 cm);
\fill[color4] (12, 4) circle(0.05 cm);
\fill[color4] (12, 5) circle(0.05 cm);
\fill[color4] (12, 6) circle(0.05 cm);
\fill[color4] (12, 7) circle(0.05 cm);
\fill[color4] (12, 8) circle(0.05 cm);
\fill[color4] (12, 9) circle(0.05 cm);
\fill[color4] (12, 10) circle(0.05 cm);
\fill[color4] (12, 11) circle(0.05 cm);
\fill[color4] (13, -10) circle(0.05 cm);
\fill[color4] (13, -9) circle(0.05 cm);
\fill[color4] (13, -8) circle(0.05 cm);
\fill[color4] (13, -7) circle(0.05 cm);
\fill[color4] (13, -6) circle(0.05 cm);
\fill[color4] (13, -5) circle(0.05 cm);
\fill[color4] (13, -4) circle(0.05 cm);
\fill[color4] (13, -3) circle(0.05 cm);
\fill[color4] (13, -2) circle(0.05 cm);
\fill[color4] (13, -1) circle(0.05 cm);
\fill[color4] (13, 0) circle(0.05 cm);
\fill[color4] (13, 1) circle(0.05 cm);
\fill[color4] (13, 2) circle(0.05 cm);
\fill[color4] (13, 3) circle(0.05 cm);
\fill[color4] (13, 4) circle(0.05 cm);
\fill[color4] (13, 5) circle(0.05 cm);
\fill[color4] (13, 6) circle(0.05 cm);
\fill[color4] (13, 7) circle(0.05 cm);
\fill[color4] (13, 8) circle(0.05 cm);
\fill[color4] (13, 9) circle(0.05 cm);
\fill[color4] (13, 10) circle(0.05 cm);
\fill[color4] (13, 11) circle(0.05 cm);
\fill[color4] (14, -10) circle(0.05 cm);
\fill[color4] (14, -9) circle(0.05 cm);
\fill[color4] (14, -8) circle(0.05 cm);
\fill[color4] (14, -7) circle(0.05 cm);
\fill[color4] (14, -6) circle(0.05 cm);
\fill[color4] (14, -5) circle(0.05 cm);
\fill[color4] (14, -4) circle(0.05 cm);
\fill[color4] (14, -3) circle(0.05 cm);
\fill[color4] (14, -2) circle(0.05 cm);
\fill[color4] (14, -1) circle(0.05 cm);
\fill[color4] (14, 0) circle(0.05 cm);
\fill[color4] (14, 1) circle(0.05 cm);
\fill[color4] (14, 2) circle(0.05 cm);
\fill[color4] (14, 3) circle(0.05 cm);
\fill[color4] (14, 4) circle(0.05 cm);
\fill[color4] (14, 5) circle(0.05 cm);
\fill[color4] (14, 6) circle(0.05 cm);
\fill[color4] (14, 7) circle(0.05 cm);
\fill[color4] (14, 8) circle(0.05 cm);
\fill[color4] (14, 9) circle(0.05 cm);
\fill[color4] (14, 10) circle(0.05 cm);
\fill[color4] (14, 11) circle(0.05 cm);
\fill[color4] (15, -10) circle(0.05 cm);
\fill[color4] (15, -9) circle(0.05 cm);
\fill[color4] (15, -8) circle(0.05 cm);
\fill[color4] (15, -7) circle(0.05 cm);
\fill[color4] (15, -6) circle(0.05 cm);
\fill[color4] (15, -5) circle(0.05 cm);
\fill[color4] (15, -4) circle(0.05 cm);
\fill[color4] (15, -3) circle(0.05 cm);
\fill[color4] (15, -2) circle(0.05 cm);
\fill[color4] (15, -1) circle(0.05 cm);
\fill[color4] (15, 0) circle(0.05 cm);
\fill[color4] (15, 1) circle(0.05 cm);
\fill[color4] (15, 2) circle(0.05 cm);
\fill[color4] (15, 3) circle(0.05 cm);
\fill[color4] (15, 4) circle(0.05 cm);
\fill[color4] (15, 5) circle(0.05 cm);
\fill[color4] (15, 6) circle(0.05 cm);
\fill[color4] (15, 7) circle(0.05 cm);
\fill[color4] (15, 8) circle(0.05 cm);
\fill[color4] (15, 9) circle(0.05 cm);
\fill[color4] (15, 10) circle(0.05 cm);
\fill[color4] (15, 11) circle(0.05 cm);
\fill[color4] (16, -10) circle(0.05 cm);
\fill[color4] (16, -9) circle(0.05 cm);
\fill[color4] (16, -8) circle(0.05 cm);
\fill[color4] (16, -7) circle(0.05 cm);
\fill[color4] (16, -6) circle(0.05 cm);
\fill[color4] (16, -5) circle(0.05 cm);
\fill[color4] (16, -4) circle(0.05 cm);
\fill[color4] (16, -3) circle(0.05 cm);
\fill[color4] (16, -2) circle(0.05 cm);
\fill[color4] (16, -1) circle(0.05 cm);
\fill[color4] (16, 0) circle(0.05 cm);
\fill[color4] (16, 1) circle(0.05 cm);
\fill[color4] (16, 2) circle(0.05 cm);
\fill[color4] (16, 3) circle(0.05 cm);
\fill[color4] (16, 4) circle(0.05 cm);
\fill[color4] (16, 5) circle(0.05 cm);
\fill[color4] (16, 6) circle(0.05 cm);
\fill[color4] (16, 7) circle(0.05 cm);
\fill[color4] (16, 8) circle(0.05 cm);
\fill[color4] (16, 9) circle(0.05 cm);
\fill[color4] (16, 10) circle(0.05 cm);
\fill[color4] (16, 11) circle(0.05 cm);
\fill[color4] (17, -10) circle(0.05 cm);
\fill[color4] (17, -9) circle(0.05 cm);
\fill[color4] (17, -8) circle(0.05 cm);
\fill[color4] (17, -7) circle(0.05 cm);
\fill[color4] (17, -6) circle(0.05 cm);
\fill[color4] (17, -5) circle(0.05 cm);
\fill[color4] (17, -4) circle(0.05 cm);
\fill[color4] (17, -3) circle(0.05 cm);
\fill[color4] (17, -2) circle(0.05 cm);
\fill[color4] (17, -1) circle(0.05 cm);
\fill[color4] (17, 0) circle(0.05 cm);
\fill[color4] (17, 1) circle(0.05 cm);
\fill[color4] (17, 2) circle(0.05 cm);
\fill[color4] (17, 3) circle(0.05 cm);
\fill[color4] (17, 4) circle(0.05 cm);
\fill[color4] (17, 5) circle(0.05 cm);
\fill[color4] (17, 6) circle(0.05 cm);
\fill[color4] (17, 7) circle(0.05 cm);
\fill[color4] (17, 8) circle(0.05 cm);
\fill[color4] (17, 9) circle(0.05 cm);
\fill[color4] (17, 10) circle(0.05 cm);
\fill[color4] (17, 11) circle(0.05 cm);
\fill[color4] (18, -10) circle(0.05 cm);
\fill[color4] (18, -9) circle(0.05 cm);
\fill[color4] (18, -8) circle(0.05 cm);
\fill[color4] (18, -7) circle(0.05 cm);
\fill[color4] (18, -6) circle(0.05 cm);
\fill[color4] (18, -5) circle(0.05 cm);
\fill[color4] (18, -4) circle(0.05 cm);
\fill[color4] (18, -3) circle(0.05 cm);
\fill[color4] (18, -2) circle(0.05 cm);
\fill[color4] (18, -1) circle(0.05 cm);
\fill[color4] (18, 0) circle(0.05 cm);
\fill[color4] (18, 1) circle(0.05 cm);
\fill[color4] (18, 2) circle(0.05 cm);
\fill[color4] (18, 3) circle(0.05 cm);
\fill[color4] (18, 4) circle(0.05 cm);
\fill[color4] (18, 5) circle(0.05 cm);
\fill[color4] (18, 6) circle(0.05 cm);
\fill[color4] (18, 7) circle(0.05 cm);
\fill[color4] (18, 8) circle(0.05 cm);
\fill[color4] (18, 9) circle(0.05 cm);
\fill[color4] (18, 10) circle(0.05 cm);
\fill[color4] (18, 11) circle(0.05 cm);
\fill[color4] (19, -10) circle(0.05 cm);
\fill[color4] (19, -9) circle(0.05 cm);
\fill[color4] (19, -8) circle(0.05 cm);
\fill[color4] (19, -7) circle(0.05 cm);
\fill[color4] (19, -6) circle(0.05 cm);
\fill[color4] (19, -5) circle(0.05 cm);
\fill[color4] (19, -4) circle(0.05 cm);
\fill[color4] (19, -3) circle(0.05 cm);
\fill[color4] (19, -2) circle(0.05 cm);
\fill[color4] (19, -1) circle(0.05 cm);
\fill[color4] (19, 0) circle(0.05 cm);
\fill[color4] (19, 1) circle(0.05 cm);
\fill[color4] (19, 2) circle(0.05 cm);
\fill[color4] (19, 3) circle(0.05 cm);
\fill[color4] (19, 4) circle(0.05 cm);
\fill[color4] (19, 5) circle(0.05 cm);
\fill[color4] (19, 6) circle(0.05 cm);
\fill[color4] (19, 7) circle(0.05 cm);
\fill[color4] (19, 8) circle(0.05 cm);
\fill[color4] (19, 9) circle(0.05 cm);
\fill[color4] (19, 10) circle(0.05 cm);
\fill[color4] (19, 11) circle(0.05 cm);
\draw[thick, color1] (-9.148440141726617, -0.7873915226247346) -- (-10.151743410393992, -0.7883099246228168);
\fill[color1] (-9.148440141726617, -0.7873915226247346) circle(0.35 cm);
\fill[white] (-9.148440141726617, -0.7873915226247346) circle(0.175 cm);
\draw[thick, color2] (3.9972942124051527, -9.161139716723262) -- (4.991200309052741, -9.195467394702675);
\fill[color2] (3.9972942124051527, -9.161139716723262) circle(0.35 cm);
\fill[white] (3.9972942124051527, -9.161139716723262) circle(0.175 cm);
\draw[thick, color2] (5.73427961036468, -9.169893305248632) -- (6.730931946891772, -9.198656177385496);
\fill[color2] (5.73427961036468, -9.169893305248632) circle(0.35 cm);
\fill[white] (5.73427961036468, -9.169893305248632) circle(0.175 cm);
\draw[thick, color2] (7.254617466722134, -9.107519023688017) -- (8.257580380545813, -9.139359500139454);
\fill[color2] (7.254617466722134, -9.107519023688017) circle(0.35 cm);
\fill[white] (7.254617466722134, -9.107519023688017) circle(0.175 cm);
\draw[thick, color2] (9.054658963890052, -9.03759586656499) -- (10.051132631215395, -9.080595931940652);
\fill[color2] (9.054658963890052, -9.03759586656499) circle(0.35 cm);
\fill[white] (9.054658963890052, -9.03759586656499) circle(0.175 cm);
\draw[thick, color2] (10.568031795493047, -8.597774589754703) -- (11.567529896883672, -8.616215631318722);
\fill[color2] (10.568031795493047, -8.597774589754703) circle(0.35 cm);
\fill[white] (10.568031795493047, -8.597774589754703) circle(0.175 cm);
\draw[thick, color2] (11.908044797030868, -9.158997982203648) -- (12.910143644343913, -9.205689455617385);
\fill[color2] (11.908044797030868, -9.158997982203648) circle(0.35 cm);
\fill[white] (11.908044797030868, -9.158997982203648) circle(0.175 cm);
\draw[thick, color2] (13.592027895907933, -8.98015494215182) -- (14.596643918721062, -9.012470123159982);
\fill[color2] (13.592027895907933, -8.98015494215182) circle(0.35 cm);
\fill[white] (13.592027895907933, -8.98015494215182) circle(0.175 cm);
\draw[thick, color2] (3.063344120062653, -7.4447189605218265) -- (4.0543993098077, -7.473290899111095);
\fill[color2] (3.063344120062653, -7.4447189605218265) circle(0.35 cm);
\fill[white] (3.063344120062653, -7.4447189605218265) circle(0.175 cm);
\draw[thick, color2] (4.691875725606274, -7.2725184313199245) -- (5.689768096252845, -7.296698639600119);
\fill[color2] (4.691875725606274, -7.2725184313199245) circle(0.35 cm);
\fill[white] (4.691875725606274, -7.2725184313199245) circle(0.175 cm);
\draw[thick, color2] (6.199378022529073, -7.1251041200806675) -- (7.199904160747277, -7.150436472452299);
\fill[color2] (6.199378022529073, -7.1251041200806675) circle(0.35 cm);
\fill[white] (6.199378022529073, -7.1251041200806675) circle(0.175 cm);
\draw[thick, color2] (7.766337550017859, -7.334097061631903) -- (8.76730811574388, -7.362055112963657);
\fill[color2] (7.766337550017859, -7.334097061631903) circle(0.35 cm);
\fill[white] (7.766337550017859, -7.334097061631903) circle(0.175 cm);
\draw[thick, color2] (9.600344667416987, -7.218139014444917) -- (10.596097466146752, -7.24689028412546);
\fill[color2] (9.600344667416987, -7.218139014444917) circle(0.35 cm);
\fill[white] (9.600344667416987, -7.218139014444917) circle(0.175 cm);
\draw[thick, color2] (10.782350351688521, -6.462832690318451) -- (11.783039571347903, -6.484396541910923);
\fill[color2] (10.782350351688521, -6.462832690318451) circle(0.35 cm);
\fill[white] (10.782350351688521, -6.462832690318451) circle(0.175 cm);
\draw[thick, color2] (12.170174499618557, -7.2721495311397) -- (13.17267502522301, -7.305173370729491);
\fill[color2] (12.170174499618557, -7.2721495311397) circle(0.35 cm);
\fill[white] (12.170174499618557, -7.2721495311397) circle(0.175 cm);
\draw[thick, color2] (14.43367067553433, -7.457828972449734) -- (15.441003506255758, -7.4849063350897085);
\fill[color2] (14.43367067553433, -7.457828972449734) circle(0.35 cm);
\fill[white] (14.43367067553433, -7.457828972449734) circle(0.175 cm);
\draw[thick, color2] (2.5984216828378126, -5.825871339733785) -- (3.5953658037056426, -5.84900271250172);
\fill[color2] (2.5984216828378126, -5.825871339733785) circle(0.35 cm);
\fill[white] (2.5984216828378126, -5.825871339733785) circle(0.175 cm);
\draw[thick, color2] (4.461260105106656, -5.659096097525346) -- (5.456395294567358, -5.677619705086546);
\fill[color2] (4.461260105106656, -5.659096097525346) circle(0.35 cm);
\fill[white] (4.461260105106656, -5.659096097525346) circle(0.175 cm);
\draw[thick, color2] (5.962280252249504, -5.497010708283794) -- (6.95833615392328, -5.517129098072375);
\fill[color2] (5.962280252249504, -5.497010708283794) circle(0.35 cm);
\fill[white] (5.962280252249504, -5.497010708283794) circle(0.175 cm);
\draw[thick, color2] (7.403738591589503, -5.564102343774109) -- (8.40071837874508, -5.591957290566029);
\fill[color2] (7.403738591589503, -5.564102343774109) circle(0.35 cm);
\fill[white] (7.403738591589503, -5.564102343774109) circle(0.175 cm);
\draw[thick, color2] (8.723927606902755, -5.913062221619781) -- (9.728433601270389, -5.9291244199892965);
\fill[color2] (8.723927606902755, -5.913062221619781) circle(0.35 cm);
\fill[white] (8.723927606902755, -5.913062221619781) circle(0.175 cm);
\draw[thick, color2] (10.176560848135479, -5.062382356132758) -- (11.176494107376172, -5.07997160064931);
\fill[color2] (10.176560848135479, -5.062382356132758) circle(0.35 cm);
\fill[white] (10.176560848135479, -5.062382356132758) circle(0.175 cm);
\draw[thick, color2] (11.866761221433133, -5.476375414183506) -- (12.867851166782778, -5.49304847796355);
\fill[color2] (11.866761221433133, -5.476375414183506) circle(0.35 cm);
\fill[white] (11.866761221433133, -5.476375414183506) circle(0.175 cm);
\draw[thick, color2] (13.355337673514097, -6.108997542825923) -- (14.353336117911505, -6.129311024807919);
\fill[color2] (13.355337673514097, -6.108997542825923) circle(0.35 cm);
\fill[white] (13.355337673514097, -6.108997542825923) circle(0.175 cm);
\draw[thick, color2] (14.725249342488976, -5.71838964374612) -- (15.734558761684701, -5.744614468274554);
\fill[color2] (14.725249342488976, -5.71838964374612) circle(0.35 cm);
\fill[white] (14.725249342488976, -5.71838964374612) circle(0.175 cm);
\draw[thick, color2] (1.314018834791708, -4.959353212024512) -- (2.3043519446555663, -4.989667055705336);
\fill[color2] (1.314018834791708, -4.959353212024512) circle(0.35 cm);
\fill[white] (1.314018834791708, -4.959353212024512) circle(0.175 cm);
\draw[thick, color2] (3.464801761549656, -4.273979333793084) -- (4.4587079161736884, -4.29512453583263);
\fill[color2] (3.464801761549656, -4.273979333793084) circle(0.35 cm);
\fill[white] (3.464801761549656, -4.273979333793084) circle(0.175 cm);
\draw[thick, color2] (4.806184790704178, -4.040088530622093) -- (5.807920084527192, -4.049322635247022);
\fill[color2] (4.806184790704178, -4.040088530622093) circle(0.35 cm);
\fill[white] (4.806184790704178, -4.040088530622093) circle(0.175 cm);
\draw[thick, color2] (6.542054833834168, -4.1644524862763115) -- (7.540781283501232, -4.176310017227299);
\fill[color2] (6.542054833834168, -4.1644524862763115) circle(0.35 cm);
\fill[white] (6.542054833834168, -4.1644524862763115) circle(0.175 cm);
\draw[thick, color2] (8.198950111268571, -4.327139811640793) -- (9.194099520265453, -4.3370364183099825);
\fill[color2] (8.198950111268571, -4.327139811640793) circle(0.35 cm);
\fill[white] (8.198950111268571, -4.327139811640793) circle(0.175 cm);
\draw[thick, color2] (9.367275787276043, -3.933725900403334) -- (10.372588525569457, -3.941311520161691);
\fill[color2] (9.367275787276043, -3.933725900403334) circle(0.35 cm);
\fill[white] (9.367275787276043, -3.933725900403334) circle(0.175 cm);
\draw[thick, color2] (11.307266147535683, -3.947363563152467) -- (12.304667068971488, -3.953986654256868);
\fill[color2] (11.307266147535683, -3.947363563152467) circle(0.35 cm);
\fill[white] (11.307266147535683, -3.947363563152467) circle(0.175 cm);
\draw[thick, color2] (12.683399287590973, -4.277332069120851) -- (13.683432937535125, -4.283604933183951);
\fill[color2] (12.683399287590973, -4.277332069120851) circle(0.35 cm);
\fill[white] (12.683399287590973, -4.277332069120851) circle(0.175 cm);
\draw[thick, color2] (13.998880252550444, -4.3240303706005285) -- (15.005732189749962, -4.339348692915145);
\fill[color2] (13.998880252550444, -4.3240303706005285) circle(0.35 cm);
\fill[white] (13.998880252550444, -4.3240303706005285) circle(0.175 cm);
\draw[thick, color2] (15.948282039548594, -4.7754479428801595) -- (16.958141594553812, -4.792827989495412);
\fill[color2] (15.948282039548594, -4.7754479428801595) circle(0.35 cm);
\fill[white] (15.948282039548594, -4.7754479428801595) circle(0.175 cm);
\draw[thick, color2] (0.7972090057617585, -3.3820139548768493) -- (1.785200028827995, -3.4064800898414664);
\fill[color2] (0.7972090057617585, -3.3820139548768493) circle(0.35 cm);
\fill[white] (0.7972090057617585, -3.3820139548768493) circle(0.175 cm);
\draw[thick, color2] (2.3506871870222406, -3.330246203104716) -- (3.349276733619833, -3.334645242557515);
\fill[color2] (2.3506871870222406, -3.330246203104716) circle(0.35 cm);
\fill[white] (2.3506871870222406, -3.330246203104716) circle(0.175 cm);
\draw[thick, color2] (4.036177724167864, -2.5569985732320015) -- (5.03624470401225, -2.56661371493546);
\fill[color2] (4.036177724167864, -2.5569985732320015) circle(0.35 cm);
\fill[white] (4.036177724167864, -2.5569985732320015) circle(0.175 cm);
\draw[thick, color2] (5.7453045293400375, -2.910630230189438) -- (6.74259847297939, -2.9006922564780186);
\fill[color2] (5.7453045293400375, -2.910630230189438) circle(0.35 cm);
\fill[white] (5.7453045293400375, -2.910630230189438) circle(0.175 cm);
\draw[thick, color2] (7.28278333266352, -2.938774406495781) -- (8.282577914719319, -2.9331462213353205);
\fill[color2] (7.28278333266352, -2.938774406495781) circle(0.35 cm);
\fill[white] (7.28278333266352, -2.938774406495781) circle(0.175 cm);
\draw[thick, color2] (8.692210439688193, -2.675131232505524) -- (9.692022207512485, -2.6703961465650727);
\fill[color2] (8.692210439688193, -2.675131232505524) circle(0.35 cm);
\fill[white] (8.692210439688193, -2.675131232505524) circle(0.175 cm);
\draw[thick, color2] (10.296380487925042, -2.8099572734507428) -- (11.29619957546318, -2.805285839203703);
\fill[color2] (10.296380487925042, -2.8099572734507428) circle(0.35 cm);
\fill[white] (10.296380487925042, -2.8099572734507428) circle(0.175 cm);
\draw[thick, color2] (11.810118173424247, -2.5092782769572626) -- (12.809965728459607, -2.5112022685676636);
\fill[color2] (11.810118173424247, -2.5092782769572626) circle(0.35 cm);
\fill[white] (11.810118173424247, -2.5092782769572626) circle(0.175 cm);
\draw[thick, color2] (13.178505456035406, -2.788815087755475) -- (14.180821169920101, -2.790404245213962);
\fill[color2] (13.178505456035406, -2.788815087755475) circle(0.35 cm);
\fill[white] (13.178505456035406, -2.788815087755475) circle(0.175 cm);
\draw[thick, color2] (14.67515496996195, -3.038367588865855) -- (15.683194071909657, -3.043364975703701);
\fill[color2] (14.67515496996195, -3.038367588865855) circle(0.35 cm);
\fill[white] (14.67515496996195, -3.038367588865855) circle(0.175 cm);
\draw[thick, color2] (16.45481920218823, -3.164686092681043) -- (17.46255297756906, -3.1758193716335072);
\fill[color2] (16.45481920218823, -3.164686092681043) circle(0.35 cm);
\fill[white] (16.45481920218823, -3.164686092681043) circle(0.175 cm);
\draw[thick, color2] (0.2468695540559835, -1.7774712636981105) -- (1.2315049721109892, -1.7617189685210557);
\fill[color2] (0.2468695540559835, -1.7774712636981105) circle(0.35 cm);
\fill[white] (0.2468695540559835, -1.7774712636981105) circle(0.175 cm);
\draw[thick, color2] (1.6609806078156895, -1.7186918933772735) -- (2.659225359004819, -1.7008073476878287);
\fill[color2] (1.6609806078156895, -1.7186918933772735) circle(0.35 cm);
\fill[white] (1.6609806078156895, -1.7186918933772735) circle(0.175 cm);
\draw[thick, color2] (3.0781905919213255, -1.5830233199803108) -- (4.078644814375327, -1.552338133356405);
\fill[color2] (3.0781905919213255, -1.5830233199803108) circle(0.35 cm);
\fill[white] (3.0781905919213255, -1.5830233199803108) circle(0.175 cm);
\draw[thick, color2] (5.17620124093542, -1.4525239653625355) -- (6.170127650433747, -1.4369925635383085);
\fill[color2] (5.17620124093542, -1.4525239653625355) circle(0.35 cm);
\fill[white] (5.17620124093542, -1.4525239653625355) circle(0.175 cm);
\draw[thick, color2] (6.566598734008248, -1.4611475976068256) -- (7.564351859822, -1.449177977806415);
\fill[color2] (6.566598734008248, -1.4611475976068256) circle(0.35 cm);
\fill[white] (6.566598734008248, -1.4611475976068256) circle(0.175 cm);
\draw[thick, color2] (7.879164200487736, -1.360658958899197) -- (8.879547268109476, -1.3479385979807972);
\fill[color2] (7.879164200487736, -1.360658958899197) circle(0.35 cm);
\fill[white] (7.879164200487736, -1.360658958899197) circle(0.175 cm);
\draw[thick, color2] (9.339066191532758, -1.3815127391248558) -- (10.341065369192648, -1.381346422903395);
\fill[color2] (9.339066191532758, -1.3815127391248558) circle(0.35 cm);
\fill[white] (9.339066191532758, -1.3815127391248558) circle(0.175 cm);
\draw[thick, color2] (10.874869214873401, -1.3940888558808902) -- (11.876313651722933, -1.3996114719038917);
\fill[color2] (10.874869214873401, -1.3940888558808902) circle(0.35 cm);
\fill[white] (10.874869214873401, -1.3940888558808902) circle(0.175 cm);
\draw[thick, color2] (12.71526819026526, -1.2713102596230446) -- (13.714189937197585, -1.2725589308592928);
\fill[color2] (12.71526819026526, -1.2713102596230446) circle(0.35 cm);
\fill[white] (12.71526819026526, -1.2713102596230446) circle(0.175 cm);
\draw[thick, color2] (14.166812047604427, -1.4537448537900821) -- (15.167144434693487, -1.4562348641436322);
\fill[color2] (14.166812047604427, -1.4537448537900821) circle(0.35 cm);
\fill[white] (14.166812047604427, -1.4537448537900821) circle(0.175 cm);
\draw[thick, color2] (15.52353344784049, -1.538647901479417) -- (16.533203946921976, -1.5462911829435209);
\fill[color2] (15.52353344784049, -1.538647901479417) circle(0.35 cm);
\fill[white] (15.52353344784049, -1.538647901479417) circle(0.175 cm);
\draw[thick, color2] (17.412708214815403, -1.6231401095590547) -- (18.420676972006156, -1.6244354886049852);
\fill[color2] (17.412708214815403, -1.6231401095590547) circle(0.35 cm);
\fill[white] (17.412708214815403, -1.6231401095590547) circle(0.175 cm);
\draw[thick, color2] (-0.8362116166625285, 0.34601760837659035) -- (0.15876126001670887, 0.33838732371403113);
\fill[color2] (-0.8362116166625285, 0.34601760837659035) circle(0.35 cm);
\fill[white] (-0.8362116166625285, 0.34601760837659035) circle(0.175 cm);
\draw[thick, color2] (1.1716320134108456, 0.12809289322121886) -- (2.162305057036848, 0.1007193100823677);
\fill[color2] (1.1716320134108456, 0.12809289322121886) circle(0.35 cm);
\fill[white] (1.1716320134108456, 0.12809289322121886) circle(0.175 cm);
\draw[thick, color2] (2.6576552451625988, 0.049346460565598625) -- (3.6569850577036656, 0.022568871015702825);
\fill[color2] (2.6576552451625988, 0.049346460565598625) circle(0.35 cm);
\fill[white] (2.6576552451625988, 0.049346460565598625) circle(0.175 cm);
\draw[thick, color2] (4.346319704585729, -0.1085906041572219) -- (5.342320775857655, -0.14111315739925376);
\fill[color2] (4.346319704585729, -0.1085906041572219) circle(0.35 cm);
\fill[white] (4.346319704585729, -0.1085906041572219) circle(0.175 cm);
\draw[thick, color2] (5.898620433012125, 0.10450480292733402) -- (6.8984225958331455, 0.09530833533906889);
\fill[color2] (5.898620433012125, 0.10450480292733402) circle(0.35 cm);
\fill[white] (5.898620433012125, 0.10450480292733402) circle(0.175 cm);
\draw[thick, color2] (7.379193733714996, 0.14362986535694316) -- (8.375685797325318, 0.1402432005151852);
\fill[color2] (7.379193733714996, 0.14362986535694316) circle(0.35 cm);
\fill[white] (7.379193733714996, 0.14362986535694316) circle(0.175 cm);
\draw[thick, color2] (8.862210395373513, 0.028135070651613248) -- (9.85948347279318, 0.020057170501369077);
\fill[color2] (8.862210395373513, 0.028135070651613248) circle(0.35 cm);
\fill[white] (8.862210395373513, 0.028135070651613248) circle(0.175 cm);
\draw[thick, color2] (10.34975499708421, -0.09395562971697988) -- (11.349143676996999, -0.09917330612927742);
\fill[color2] (10.34975499708421, -0.09395562971697988) circle(0.35 cm);
\fill[white] (10.34975499708421, -0.09395562971697988) circle(0.175 cm);
\draw[thick, color2] (11.80135411717684, -0.1043998743380687) -- (12.801809422743016, -0.11364743628507964);
\fill[color2] (11.80135411717684, -0.1043998743380687) circle(0.35 cm);
\fill[white] (11.80135411717684, -0.1043998743380687) circle(0.175 cm);
\draw[thick, color2] (13.34769965350574, 0.1277929209535038) -- (14.345363980417067, 0.12763602438544266);
\fill[color2] (13.34769965350574, 0.1277929209535038) circle(0.35 cm);
\fill[white] (13.34769965350574, 0.1277929209535038) circle(0.175 cm);
\draw[thick, color2] (14.591513448685845, 0.12372159437221503) -- (15.597985213442566, 0.11835096437271887);
\fill[color2] (14.591513448685845, 0.12372159437221503) circle(0.35 cm);
\fill[white] (14.591513448685845, 0.12372159437221503) circle(0.175 cm);
\draw[thick, color2] (16.095477500800893, 0.017460148610018725) -- (17.105303630850504, 0.006483368795673752);
\fill[color2] (16.095477500800893, 0.017460148610018725) circle(0.35 cm);
\fill[white] (16.095477500800893, 0.017460148610018725) circle(0.175 cm);
\draw[thick, color2] (18.190062903979754, 0.3552952915817782) -- (19.198049045446616, 0.34396218776614784);
\fill[color2] (18.190062903979754, 0.3552952915817782) circle(0.35 cm);
\fill[white] (18.190062903979754, 0.3552952915817782) circle(0.175 cm);
\draw[thick, color2] (0.3645570675758535, 1.83594330569337) -- (1.3521392129068932, 1.849264936908045);
\fill[color2] (0.3645570675758535, 1.83594330569337) circle(0.35 cm);
\fill[white] (0.3645570675758535, 1.83594330569337) circle(0.175 cm);
\draw[thick, color2] (1.8193503671347102, 1.6303706382092924) -- (2.8183406215454756, 1.6271144792152423);
\fill[color2] (1.8193503671347102, 1.6303706382092924) circle(0.35 cm);
\fill[white] (1.8193503671347102, 1.6303706382092924) circle(0.175 cm);
\draw[thick, color2] (3.510914453632349, 1.297929403916612) -- (4.505747778569153, 1.2928806928949226);
\fill[color2] (3.510914453632349, 1.297929403916612) circle(0.35 cm);
\fill[white] (3.510914453632349, 1.297929403916612) circle(0.175 cm);
\draw[thick, color2] (4.9184480299850915, 1.4053072257439942) -- (5.918462520107629, 1.39192853108155);
\fill[color2] (4.9184480299850915, 1.4053072257439942) circle(0.35 cm);
\fill[white] (4.9184480299850915, 1.4053072257439942) circle(0.175 cm);
\draw[thick, color2] (6.3220333929871275, 1.6904931902249762) -- (7.3272830483847065, 1.6832523412488234);
\fill[color2] (6.3220333929871275, 1.6904931902249762) circle(0.35 cm);
\fill[white] (6.3220333929871275, 1.6904931902249762) circle(0.175 cm);
\draw[thick, color2] (8.031340671263523, 1.4270647343877203) -- (9.028008087418888, 1.4190082334186818);
\fill[color2] (8.031340671263523, 1.4270647343877203) circle(0.35 cm);
\fill[white] (8.031340671263523, 1.4270647343877203) circle(0.175 cm);
\draw[thick, color2] (9.64223566442374, 1.2422732981846056) -- (10.63711187840314, 1.236560621465381);
\fill[color2] (9.64223566442374, 1.2422732981846056) circle(0.35 cm);
\fill[white] (9.64223566442374, 1.2422732981846056) circle(0.175 cm);
\draw[thick, color2] (10.967104757425215, 1.3341778417180898) -- (11.969364590208519, 1.3224501874066577);
\fill[color2] (10.967104757425215, 1.3341778417180898) circle(0.35 cm);
\fill[white] (10.967104757425215, 1.3341778417180898) circle(0.175 cm);
\draw[thick, color2] (12.385215200243671, 1.2599929746138128) -- (13.387580435306978, 1.2567103557995765);
\fill[color2] (12.385215200243671, 1.2599929746138128) circle(0.35 cm);
\fill[white] (12.385215200243671, 1.2599929746138128) circle(0.175 cm);
\draw[thick, color2] (13.93732889504102, 1.7453492142279408) -- (14.93950472369417, 1.7394535824777833);
\fill[color2] (13.93732889504102, 1.7453492142279408) circle(0.35 cm);
\fill[white] (13.93732889504102, 1.7453492142279408) circle(0.175 cm);
\draw[thick, color2] (15.351649361955927, 1.5163325361481603) -- (16.358703809808166, 1.515698003909777);
\fill[color2] (15.351649361955927, 1.5163325361481603) circle(0.35 cm);
\fill[white] (15.351649361955927, 1.5163325361481603) circle(0.175 cm);
\draw[thick, color2] (17.069941652516075, 1.6229706007080493) -- (18.077671794884374, 1.6346272926421512);
\fill[color2] (17.069941652516075, 1.6229706007080493) circle(0.35 cm);
\fill[white] (17.069941652516075, 1.6229706007080493) circle(0.175 cm);
\draw[thick, color2] (0.6809705029273387, 3.5537401144304335) -- (1.6699062319544016, 3.5737504296254214);
\fill[color2] (0.6809705029273387, 3.5537401144304335) circle(0.35 cm);
\fill[white] (0.6809705029273387, 3.5537401144304335) circle(0.175 cm);
\draw[thick, color2] (2.4389696788630646, 2.9237107978597408) -- (3.43260446351477, 2.9413465528357983);
\fill[color2] (2.4389696788630646, 2.9237107978597408) circle(0.35 cm);
\fill[white] (2.4389696788630646, 2.9237107978597408) circle(0.175 cm);
\draw[thick, color2] (3.847367948720811, 2.7402878502255072) -- (4.847261329797507, 2.74743054616272);
\fill[color2] (3.847367948720811, 2.7402878502255072) circle(0.35 cm);
\fill[white] (3.847367948720811, 2.7402878502255072) circle(0.175 cm);
\draw[thick, color2] (5.312469931821788, 2.8362900576965524) -- (6.312099377103287, 2.8398448100080556);
\fill[color2] (5.312469931821788, 2.8362900576965524) circle(0.35 cm);
\fill[white] (5.312469931821788, 2.8362900576965524) circle(0.175 cm);
\draw[thick, color2] (7.438471358148266, 2.875753388713457) -- (8.433888125817061, 2.8780757006425977);
\fill[color2] (7.438471358148266, 2.875753388713457) circle(0.35 cm);
\fill[white] (7.438471358148266, 2.875753388713457) circle(0.175 cm);
\draw[thick, color2] (8.744577522360089, 2.693731395619006) -- (9.741494793794638, 2.6955166254424023);
\fill[color2] (8.744577522360089, 2.693731395619006) circle(0.35 cm);
\fill[white] (8.744577522360089, 2.693731395619006) circle(0.175 cm);
\draw[thick, color2] (10.018475902038475, 2.6142845603125204) -- (11.022870533644719, 2.6178020697866593);
\fill[color2] (10.018475902038475, 2.6142845603125204) circle(0.35 cm);
\fill[white] (10.018475902038475, 2.6142845603125204) circle(0.175 cm);
\draw[thick, color2] (11.505236216197025, 2.6463048899000294) -- (12.504476408853474, 2.6489168675797323);
\fill[color2] (11.505236216197025, 2.6463048899000294) circle(0.35 cm);
\fill[white] (11.505236216197025, 2.6463048899000294) circle(0.175 cm);
\draw[thick, color2] (12.94061067167856, 2.6547404018902916) -- (13.944359518191963, 2.660685543469816);
\fill[color2] (12.94061067167856, 2.6547404018902916) circle(0.35 cm);
\fill[white] (12.94061067167856, 2.6547404018902916) circle(0.175 cm);
\draw[thick, color2] (15.022997688505848, 3.0250452591646586) -- (16.02378963056675, 3.0314270727653723);
\fill[color2] (15.022997688505848, 3.0250452591646586) circle(0.35 cm);
\fill[white] (15.022997688505848, 3.0250452591646586) circle(0.175 cm);
\draw[thick, color2] (16.472867966652153, 3.181154666583361) -- (17.48599394314808, 3.2084694273997454);
\fill[color2] (16.472867966652153, 3.181154666583361) circle(0.35 cm);
\fill[white] (16.472867966652153, 3.181154666583361) circle(0.175 cm);
\draw[thick, color2] (1.8951345230322143, 4.591879261514462) -- (2.888674099480821, 4.617143342029032);
\fill[color2] (1.8951345230322143, 4.591879261514462) circle(0.35 cm);
\fill[white] (1.8951345230322143, 4.591879261514462) circle(0.175 cm);
\draw[thick, color2] (3.4929106871548523, 4.22537986605937) -- (4.488326870970714, 4.240913062161801);
\fill[color2] (3.4929106871548523, 4.22537986605937) circle(0.35 cm);
\fill[white] (3.4929106871548523, 4.22537986605937) circle(0.175 cm);
\draw[thick, color2] (4.940624916147593, 4.339969886114158) -- (5.9394991856635375, 4.350970576227699);
\fill[color2] (4.940624916147593, 4.339969886114158) circle(0.35 cm);
\fill[white] (4.940624916147593, 4.339969886114158) circle(0.175 cm);
\draw[thick, color2] (6.348933824583071, 3.760962186941846) -- (7.350256039012519, 3.7727500438673394);
\fill[color2] (6.348933824583071, 3.760962186941846) circle(0.35 cm);
\fill[white] (6.348933824583071, 3.760962186941846) circle(0.175 cm);
\draw[thick, color2] (8.256035240641367, 4.364221917432301) -- (9.25285472745058, 4.372979347796733);
\fill[color2] (8.256035240641367, 4.364221917432301) circle(0.35 cm);
\fill[white] (8.256035240641367, 4.364221917432301) circle(0.175 cm);
\draw[thick, color2] (9.539777663912854, 3.986179375054045) -- (10.537624353833353, 3.9979402551580208);
\fill[color2] (9.539777663912854, 3.986179375054045) circle(0.35 cm);
\fill[white] (9.539777663912854, 3.986179375054045) circle(0.175 cm);
\draw[thick, color2] (10.87220307033385, 4.064919345881467) -- (11.874556996871469, 4.08181455512592);
\fill[color2] (10.87220307033385, 4.064919345881467) circle(0.35 cm);
\fill[white] (10.87220307033385, 4.064919345881467) circle(0.175 cm);
\draw[thick, color2] (12.266416659536569, 3.9204224878047134) -- (13.269796604850418, 3.9328632067829115);
\fill[color2] (12.266416659536569, 3.9204224878047134) circle(0.35 cm);
\fill[white] (12.266416659536569, 3.9204224878047134) circle(0.175 cm);
\draw[thick, color2] (13.84516762485844, 3.907853973164449) -- (14.848548240254626, 3.923620011691358);
\fill[color2] (13.84516762485844, 3.907853973164449) circle(0.35 cm);
\fill[white] (13.84516762485844, 3.907853973164449) circle(0.175 cm);
\draw[thick, color2] (15.504081326996783, 4.640823994113519) -- (16.512110737144308, 4.66619595510689);
\fill[color2] (15.504081326996783, 4.640823994113519) circle(0.35 cm);
\fill[white] (15.504081326996783, 4.640823994113519) circle(0.175 cm);
\draw[thick, color2] (2.099061513854351, 6.227062041871685) -- (3.0897868443381054, 6.25489288434787);
\fill[color2] (2.099061513854351, 6.227062041871685) circle(0.35 cm);
\fill[white] (2.099061513854351, 6.227062041871685) circle(0.175 cm);
\draw[thick, color2] (3.8011628826357517, 5.734421220369397) -- (4.797946671581107, 5.755648145191591);
\fill[color2] (3.8011628826357517, 5.734421220369397) circle(0.35 cm);
\fill[white] (3.8011628826357517, 5.734421220369397) circle(0.175 cm);
\draw[thick, color2] (5.577384112272906, 5.655312494882413) -- (6.574129140008274, 5.6695622770960945);
\fill[color2] (5.577384112272906, 5.655312494882413) circle(0.35 cm);
\fill[white] (5.577384112272906, 5.655312494882413) circle(0.175 cm);
\draw[thick, color2] (7.060985389364745, 5.042064362420732) -- (8.060949292036511, 5.061158323720074);
\fill[color2] (7.060985389364745, 5.042064362420732) circle(0.35 cm);
\fill[white] (7.060985389364745, 5.042064362420732) circle(0.175 cm);
\draw[thick, color2] (8.781801758042974, 5.9013303700461925) -- (9.777811930530017, 5.916509571832694);
\fill[color2] (8.781801758042974, 5.9013303700461925) circle(0.35 cm);
\fill[white] (8.781801758042974, 5.9013303700461925) circle(0.175 cm);
\draw[thick, color2] (10.038011683799981, 5.345312554914118) -- (11.039575231540796, 5.364892444107917);
\fill[color2] (10.038011683799981, 5.345312554914118) circle(0.35 cm);
\fill[white] (10.038011683799981, 5.345312554914118) circle(0.175 cm);
\draw[thick, color2] (12.160753110717884, 5.271169877165439) -- (13.162286463044829, 5.291470503133607);
\fill[color2] (12.160753110717884, 5.271169877165439) circle(0.35 cm);
\fill[white] (12.160753110717884, 5.271169877165439) circle(0.175 cm);
\draw[thick, color2] (13.613706534117965, 5.416290704639236) -- (14.617647910608637, 5.437413216790405);
\fill[color2] (13.613706534117965, 5.416290704639236) circle(0.35 cm);
\fill[white] (13.613706534117965, 5.416290704639236) circle(0.175 cm);
\draw[thick, color2] (15.094401397921796, 6.216663359662988) -- (16.10375605953235, 6.251451971609438);
\fill[color2] (15.094401397921796, 6.216663359662988) circle(0.35 cm);
\fill[white] (15.094401397921796, 6.216663359662988) circle(0.175 cm);
\draw[thick, color2] (3.1632687538509243, 7.648436306600491) -- (4.15504974750326, 7.675335041974033);
\fill[color2] (3.1632687538509243, 7.648436306600491) circle(0.35 cm);
\fill[white] (3.1632687538509243, 7.648436306600491) circle(0.175 cm);
\draw[thick, color2] (4.747854990164061, 7.128046678761108) -- (5.750857954528901, 7.1580939213958095);
\fill[color2] (4.747854990164061, 7.128046678761108) circle(0.35 cm);
\fill[white] (4.747854990164061, 7.128046678761108) circle(0.175 cm);
\draw[thick, color2] (6.68532631501754, 6.581414870384463) -- (7.680332236296712, 6.606300843484279);
\fill[color2] (6.68532631501754, 6.581414870384463) circle(0.35 cm);
\fill[white] (6.68532631501754, 6.581414870384463) circle(0.175 cm);
\draw[thick, color2] (7.929926580365684, 7.121699486403726) -- (8.934486525122434, 7.143552123356782);
\fill[color2] (7.929926580365684, 7.121699486403726) circle(0.35 cm);
\fill[white] (7.929926580365684, 7.121699486403726) circle(0.175 cm);
\draw[thick, color2] (9.904433399732756, 7.209666534284628) -- (10.904097356791858, 7.239937928756823);
\fill[color2] (9.904433399732756, 7.209666534284628) circle(0.35 cm);
\fill[white] (9.904433399732756, 7.209666534284628) circle(0.175 cm);
\draw[thick, color2] (11.180236880063996, 6.232980618916967) -- (12.177625438451955, 6.257140591898122);
\fill[color2] (11.180236880063996, 6.232980618916967) circle(0.35 cm);
\fill[white] (11.180236880063996, 6.232980618916967) circle(0.175 cm);
\draw[thick, color2] (12.283814513720131, 7.14794063141006) -- (13.285909444682824, 7.171660284518242);
\fill[color2] (12.283814513720131, 7.14794063141006) circle(0.35 cm);
\fill[white] (12.283814513720131, 7.14794063141006) circle(0.175 cm);
\draw[thick, color2] (13.747974056232374, 7.233839659247629) -- (14.754936844142595, 7.262563550494219);
\fill[color2] (13.747974056232374, 7.233839659247629) circle(0.35 cm);
\fill[white] (13.747974056232374, 7.233839659247629) circle(0.175 cm);
\draw[thick, color2] (4.187643949620219, 9.079306921307609) -- (5.181498377954992, 9.114912740134546);
\fill[color2] (4.187643949620219, 9.079306921307609) circle(0.35 cm);
\fill[white] (4.187643949620219, 9.079306921307609) circle(0.175 cm);
\draw[thick, color2] (5.779165010678907, 9.312700422254789) -- (6.778566862273451, 9.358873246228807);
\fill[color2] (5.779165010678907, 9.312700422254789) circle(0.35 cm);
\fill[white] (5.779165010678907, 9.312700422254789) circle(0.175 cm);
\draw[thick, color2] (6.917619616774488, 8.36695221260107) -- (7.9181512161945715, 8.393595416494437);
\fill[color2] (6.917619616774488, 8.36695221260107) circle(0.35 cm);
\fill[white] (6.917619616774488, 8.36695221260107) circle(0.175 cm);
\draw[thick, color2] (8.865316421831471, 8.596036088555334) -- (9.862730005088169, 8.634020295127943);
\fill[color2] (8.865316421831471, 8.596036088555334) circle(0.35 cm);
\fill[white] (8.865316421831471, 8.596036088555334) circle(0.175 cm);
\draw[thick, color2] (10.218971715864644, 9.711883583832659) -- (11.218303729772341, 9.759592530226362);
\fill[color2] (10.218971715864644, 9.711883583832659) circle(0.35 cm);
\fill[white] (10.218971715864644, 9.711883583832659) circle(0.175 cm);
\draw[thick, color2] (11.362255729789716, 8.436193762802638) -- (12.363163965598805, 8.4687954032618);
\fill[color2] (11.362255729789716, 8.436193762802638) circle(0.35 cm);
\fill[white] (11.362255729789716, 8.436193762802638) circle(0.175 cm);
\draw[thick, color2] (13.487358620561785, 9.085068298792098) -- (14.489189647621584, 9.1184746954148);
\fill[color2] (13.487358620561785, 9.085068298792098) circle(0.35 cm);
\fill[white] (13.487358620561785, 9.085068298792098) circle(0.175 cm);

==> code/Book03FBottleneck_00010470.tex <==

\fill[color4] (-15, -7) circle(0.05 cm);
\fill[color4] (-15, -6) circle(0.05 cm);
\fill[color4] (-15, -5) circle(0.05 cm);
\fill[color4] (-15, -4) circle(0.05 cm);
\fill[color4] (-15, -3) circle(0.05 cm);
\fill[color4] (-15, -2) circle(0.05 cm);
\fill[color4] (-15, -1) circle(0.05 cm);
\fill[color4] (-15, 0) circle(0.05 cm);
\fill[color4] (-15, 1) circle(0.05 cm);
\fill[color4] (-15, 2) circle(0.05 cm);
\fill[color4] (-15, 3) circle(0.05 cm);
\fill[color4] (-15, 4) circle(0.05 cm);
\fill[color4] (-15, 5) circle(0.05 cm);
\fill[color4] (-15, 6) circle(0.05 cm);
\fill[color4] (-15, 7) circle(0.05 cm);
\fill[color4] (-14, -7) circle(0.05 cm);
\fill[color4] (-14, -6) circle(0.05 cm);
\fill[color4] (-14, -5) circle(0.05 cm);
\fill[color4] (-14, -4) circle(0.05 cm);
\fill[color4] (-14, -3) circle(0.05 cm);
\fill[color4] (-14, -2) circle(0.05 cm);
\fill[color4] (-14, -1) circle(0.05 cm);
\fill[color4] (-14, 0) circle(0.05 cm);
\fill[color4] (-14, 1) circle(0.05 cm);
\fill[color4] (-14, 2) circle(0.05 cm);
\fill[color4] (-14, 3) circle(0.05 cm);
\fill[color4] (-14, 4) circle(0.05 cm);
\fill[color4] (-14, 5) circle(0.05 cm);
\fill[color4] (-14, 6) circle(0.05 cm);
\fill[color4] (-14, 7) circle(0.05 cm);
\fill[color4] (-13, -7) circle(0.05 cm);
\fill[color4] (-13, -6) circle(0.05 cm);
\fill[color4] (-13, -5) circle(0.05 cm);
\fill[color4] (-13, -4) circle(0.05 cm);
\fill[color4] (-13, -3) circle(0.05 cm);
\fill[color4] (-13, -2) circle(0.05 cm);
\fill[color4] (-13, -1) circle(0.05 cm);
\fill[color4] (-13, 0) circle(0.05 cm);
\fill[color4] (-13, 1) circle(0.05 cm);
\fill[color4] (-13, 2) circle(0.05 cm);
\fill[color4] (-13, 3) circle(0.05 cm);
\fill[color4] (-13, 4) circle(0.05 cm);
\fill[color4] (-13, 5) circle(0.05 cm);
\fill[color4] (-13, 6) circle(0.05 cm);
\fill[color4] (-13, 7) circle(0.05 cm);
\fill[color4] (-12, -7) circle(0.05 cm);
\fill[color4] (-12, -6) circle(0.05 cm);
\fill[color4] (-12, -5) circle(0.05 cm);
\fill[color4] (-12, -4) circle(0.05 cm);
\fill[color4] (-12, -3) circle(0.05 cm);
\fill[color4] (-12, -2) circle(0.05 cm);
\fill[color4] (-12, -1) circle(0.05 cm);
\fill[color4] (-12, 0) circle(0.05 cm);
\fill[color4] (-12, 1) circle(0.05 cm);
\fill[color4] (-12, 2) circle(0.05 cm);
\fill[color4] (-12, 3) circle(0.05 cm);
\fill[color4] (-12, 4) circle(0.05 cm);
\fill[color4] (-12, 5) circle(0.05 cm);
\fill[color4] (-12, 6) circle(0.05 cm);
\fill[color4] (-12, 7) circle(0.05 cm);
\fill[color4] (-11, -7) circle(0.05 cm);
\fill[color4] (-11, -6) circle(0.05 cm);
\fill[color4] (-11, -5) circle(0.05 cm);
\fill[color4] (-11, -4) circle(0.05 cm);
\fill[color4] (-11, -3) circle(0.05 cm);
\fill[color4] (-11, -2) circle(0.05 cm);
\fill[color4] (-11, -1) circle(0.05 cm);
\fill[color4] (-11, 0) circle(0.05 cm);
\fill[color4] (-11, 1) circle(0.05 cm);
\fill[color4] (-11, 2) circle(0.05 cm);
\fill[color4] (-11, 3) circle(0.05 cm);
\fill[color4] (-11, 4) circle(0.05 cm);
\fill[color4] (-11, 5) circle(0.05 cm);
\fill[color4] (-11, 6) circle(0.05 cm);
\fill[color4] (-11, 7) circle(0.05 cm);
\fill[color4] (-10, -7) circle(0.05 cm);
\fill[color4] (-10, -6) circle(0.05 cm);
\fill[color4] (-10, -5) circle(0.05 cm);
\fill[color4] (-10, -4) circle(0.05 cm);
\fill[color4] (-10, -3) circle(0.05 cm);
\fill[color4] (-10, -2) circle(0.05 cm);
\fill[color4] (-10, -1) circle(0.05 cm);
\fill[color4] (-10, 0) circle(0.05 cm);
\fill[color4] (-10, 1) circle(0.05 cm);
\fill[color4] (-10, 2) circle(0.05 cm);
\fill[color4] (-10, 3) circle(0.05 cm);
\fill[color4] (-10, 4) circle(0.05 cm);
\fill[color4] (-10, 5) circle(0.05 cm);
\fill[color4] (-10, 6) circle(0.05 cm);
\fill[color4] (-10, 7) circle(0.05 cm);
\fill[color4] (-9, -7) circle(0.05 cm);
\fill[color4] (-9, -6) circle(0.05 cm);
\fill[color4] (-9, -5) circle(0.05 cm);
\fill[color4] (-9, -4) circle(0.05 cm);
\fill[color4] (-9, -3) circle(0.05 cm);
\fill[color4] (-9, -2) circle(0.05 cm);
\fill[color4] (-9, -1) circle(0.05 cm);
\fill[color4] (-9, 0) circle(0.05 cm);
\fill[color4] (-9, 1) circle(0.05 cm);
\fill[color4] (-9, 2) circle(0.05 cm);
\fill[color4] (-9, 3) circle(0.05 cm);
\fill[color4] (-9, 4) circle(0.05 cm);
\fill[color4] (-9, 5) circle(0.05 cm);
\fill[color4] (-9, 6) circle(0.05 cm);
\fill[color4] (-9, 7) circle(0.05 cm);
\fill[color4] (-8, -7) circle(0.05 cm);
\fill[color4] (-8, -6) circle(0.05 cm);
\fill[color4] (-8, -5) circle(0.05 cm);
\fill[color4] (-8, -4) circle(0.05 cm);
\fill[color4] (-8, -3) circle(0.05 cm);
\fill[color4] (-8, -2) circle(0.05 cm);
\fill[color4] (-8, -1) circle(0.05 cm);
\fill[color4] (-8, 0) circle(0.05 cm);
\fill[color4] (-8, 1) circle(0.05 cm);
\fill[color4] (-8, 2) circle(0.05 cm);
\fill[color4] (-8, 3) circle(0.05 cm);
\fill[color4] (-8, 4) circle(0.05 cm);
\fill[color4] (-8, 5) circle(0.05 cm);
\fill[color4] (-8, 6) circle(0.05 cm);
\fill[color4] (-8, 7) circle(0.05 cm);
\fill[color4] (-7, -7) circle(0.05 cm);
\fill[color4] (-7, -6) circle(0.05 cm);
\fill[color4] (-7, -5) circle(0.05 cm);
\fill[color4] (-7, -4) circle(0.05 cm);
\fill[color4] (-7, -3) circle(0.05 cm);
\fill[color4] (-7, -2) circle(0.05 cm);
\fill[color4] (-7, -1) circle(0.05 cm);
\fill[color4] (-7, 0) circle(0.05 cm);
\fill[color4] (-7, 1) circle(0.05 cm);
\fill[color4] (-7, 2) circle(0.05 cm);
\fill[color4] (-7, 3) circle(0.05 cm);
\fill[color4] (-7, 4) circle(0.05 cm);
\fill[color4] (-7, 5) circle(0.05 cm);
\fill[color4] (-7, 6) circle(0.05 cm);
\fill[color4] (-7, 7) circle(0.05 cm);
\fill[color4] (-6, -7) circle(0.05 cm);
\fill[color4] (-6, -6) circle(0.05 cm);
\fill[color4] (-6, -5) circle(0.05 cm);
\fill[color4] (-6, -4) circle(0.05 cm);
\fill[color4] (-6, -3) circle(0.05 cm);
\fill[color4] (-6, -2) circle(0.05 cm);
\fill[color4] (-6, -1) circle(0.05 cm);
\fill[color4] (-6, 0) circle(0.05 cm);
\fill[color4] (-6, 1) circle(0.05 cm);
\fill[color4] (-6, 2) circle(0.05 cm);
\fill[color4] (-6, 3) circle(0.05 cm);
\fill[color4] (-6, 4) circle(0.05 cm);
\fill[color4] (-6, 5) circle(0.05 cm);
\fill[color4] (-6, 6) circle(0.05 cm);
\fill[color4] (-6, 7) circle(0.05 cm);
\fill[color4] (-5, -7) circle(0.05 cm);
\fill[color4] (-5, -6) circle(0.05 cm);
\fill[color4] (-5, -5) circle(0.05 cm);
\fill[color4] (-5, -4) circle(0.05 cm);
\fill[color4] (-5, -3) circle(0.05 cm);
\fill[color4] (-5, -2) circle(0.05 cm);
\fill[color4] (-5, -1) circle(0.05 cm);
\fill[color4] (-5, 0) circle(0.05 cm);
\fill[color4] (-5, 1) circle(0.05 cm);
\fill[color4] (-5, 2) circle(0.05 cm);
\fill[color4] (-5, 3) circle(0.05 cm);
\fill[color4] (-5, 4) circle(0.05 cm);
\fill[color4] (-5, 5) circle(0.05 cm);
\fill[color4] (-5, 6) circle(0.05 cm);
\fill[color4] (-5, 7) circle(0.05 cm);
\fill[color4] (-4, -7) circle(0.05 cm);
\fill[color4] (-4, -6) circle(0.05 cm);
\fill[color4] (-4, -5) circle(0.05 cm);
\fill[color4] (-4, -4) circle(0.05 cm);
\fill[color4] (-4, -3) circle(0.05 cm);
\fill[color4] (-4, -2) circle(0.05 cm);
\fill[color4] (-4, -1) circle(0.05 cm);
\fill[color4] (-4, 0) circle(0.05 cm);
\fill[color4] (-4, 1) circle(0.05 cm);
\fill[color4] (-4, 2) circle(0.05 cm);
\fill[color4] (-4, 3) circle(0.05 cm);
\fill[color4] (-4, 4) circle(0.05 cm);
\fill[color4] (-4, 5) circle(0.05 cm);
\fill[color4] (-4, 6) circle(0.05 cm);
\fill[color4] (-4, 7) circle(0.05 cm);
\fill[color4] (-3, -7) circle(0.05 cm);
\fill[color4] (-3, -6) circle(0.05 cm);
\fill[color4] (-3, -5) circle(0.05 cm);
\fill[color4] (-3, -4) circle(0.05 cm);
\fill[color4] (-3, -3) circle(0.05 cm);
\fill[color4] (-3, -2) circle(0.05 cm);
\fill[color4] (-3, -1) circle(0.05 cm);
\fill[color4] (-3, 0) circle(0.05 cm);
\fill[color4] (-3, 1) circle(0.05 cm);
\fill[color4] (-3, 2) circle(0.05 cm);
\fill[color4] (-3, 3) circle(0.05 cm);
\fill[color4] (-3, 4) circle(0.05 cm);
\fill[color4] (-3, 5) circle(0.05 cm);
\fill[color4] (-3, 6) circle(0.05 cm);
\fill[color4] (-3, 7) circle(0.05 cm);
\fill[color4] (-2, -7) circle(0.05 cm);
\fill[color4] (-2, -6) circle(0.05 cm);
\fill[color4] (-2, -5) circle(0.05 cm);
\fill[color4] (-2, -4) circle(0.05 cm);
\fill[color4] (-2, -3) circle(0.05 cm);
\fill[color4] (-2, -2) circle(0.05 cm);
\fill[color4] (-2, -1) circle(0.05 cm);
\fill[color4] (-2, 0) circle(0.05 cm);
\fill[color4] (-2, 1) circle(0.05 cm);
\fill[color4] (-2, 2) circle(0.05 cm);
\fill[color4] (-2, 3) circle(0.05 cm);
\fill[color4] (-2, 4) circle(0.05 cm);
\fill[color4] (-2, 5) circle(0.05 cm);
\fill[color4] (-2, 6) circle(0.05 cm);
\fill[color4] (-2, 7) circle(0.05 cm);
\fill[color4] (-1, -7) circle(0.05 cm);
\fill[color4] (-1, -6) circle(0.05 cm);
\fill[color4] (-1, -5) circle(0.05 cm);
\fill[color4] (-1, -4) circle(0.05 cm);
\fill[color4] (-1, -3) circle(0.05 cm);
\fill[color4] (-1, -2) circle(0.05 cm);
\fill[color4] (-1, -1) circle(0.05 cm);
\fill[color4] (-1, 0) circle(0.05 cm);
\fill[color4] (-1, 1) circle(0.05 cm);
\fill[color4] (-1, 2) circle(0.05 cm);
\fill[color4] (-1, 3) circle(0.05 cm);
\fill[color4] (-1, 4) circle(0.05 cm);
\fill[color4] (-1, 5) circle(0.05 cm);
\fill[color4] (-1, 6) circle(0.05 cm);
\fill[color4] (-1, 7) circle(0.05 cm);
\fill[color4] (0, -7) circle(0.05 cm);
\fill[color4] (0, -6) circle(0.05 cm);
\fill[color4] (0, -5) circle(0.05 cm);
\fill[color4] (0, -4) circle(0.05 cm);
\fill[color4] (0, -3) circle(0.05 cm);
\fill[color4] (0, -2) circle(0.05 cm);
\fill[color4] (0, -1) circle(0.05 cm);
\fill[color4] (0, 0) circle(0.05 cm);
\fill[color4] (0, 1) circle(0.05 cm);
\fill[color4] (0, 2) circle(0.05 cm);
\fill[color4] (0, 3) circle(0.05 cm);
\fill[color4] (0, 4) circle(0.05 cm);
\fill[color4] (0, 5) circle(0.05 cm);
\fill[color4] (0, 6) circle(0.05 cm);
\fill[color4] (0, 7) circle(0.05 cm);
\fill[color4] (1, -7) circle(0.05 cm);
\fill[color4] (1, -6) circle(0.05 cm);
\fill[color4] (1, -5) circle(0.05 cm);
\fill[color4] (1, -4) circle(0.05 cm);
\fill[color4] (1, -3) circle(0.05 cm);
\fill[color4] (1, -2) circle(0.05 cm);
\fill[color4] (1, -1) circle(0.05 cm);
\fill[color4] (1, 0) circle(0.05 cm);
\fill[color4] (1, 1) circle(0.05 cm);
\fill[color4] (1, 2) circle(0.05 cm);
\fill[color4] (1, 3) circle(0.05 cm);
\fill[color4] (1, 4) circle(0.05 cm);
\fill[color4] (1, 5) circle(0.05 cm);
\fill[color4] (1, 6) circle(0.05 cm);
\fill[color4] (1, 7) circle(0.05 cm);
\fill[color4] (2, -7) circle(0.05 cm);
\fill[color4] (2, -6) circle(0.05 cm);
\fill[color4] (2, -5) circle(0.05 cm);
\fill[color4] (2, -4) circle(0.05 cm);
\fill[color4] (2, -3) circle(0.05 cm);
\fill[color4] (2, -2) circle(0.05 cm);
\fill[color4] (2, -1) circle(0.05 cm);
\fill[color4] (2, 0) circle(0.05 cm);
\fill[color4] (2, 1) circle(0.05 cm);
\fill[color4] (2, 2) circle(0.05 cm);
\fill[color4] (2, 3) circle(0.05 cm);
\fill[color4] (2, 4) circle(0.05 cm);
\fill[color4] (2, 5) circle(0.05 cm);
\fill[color4] (2, 6) circle(0.05 cm);
\fill[color4] (2, 7) circle(0.05 cm);
\fill[color4] (3, -7) circle(0.05 cm);
\fill[color4] (3, -6) circle(0.05 cm);
\fill[color4] (3, -5) circle(0.05 cm);
\fill[color4] (3, -4) circle(0.05 cm);
\fill[color4] (3, -3) circle(0.05 cm);
\fill[color4] (3, -2) circle(0.05 cm);
\fill[color4] (3, -1) circle(0.05 cm);
\fill[color4] (3, 0) circle(0.05 cm);
\fill[color4] (3, 1) circle(0.05 cm);
\fill[color4] (3, 2) circle(0.05 cm);
\fill[color4] (3, 3) circle(0.05 cm);
\fill[color4] (3, 4) circle(0.05 cm);
\fill[color4] (3, 5) circle(0.05 cm);
\fill[color4] (3, 6) circle(0.05 cm);
\fill[color4] (3, 7) circle(0.05 cm);
\fill[color4] (4, -7) circle(0.05 cm);
\fill[color4] (4, -6) circle(0.05 cm);
\fill[color4] (4, -5) circle(0.05 cm);
\fill[color4] (4, -4) circle(0.05 cm);
\fill[color4] (4, -3) circle(0.05 cm);
\fill[color4] (4, -2) circle(0.05 cm);
\fill[color4] (4, -1) circle(0.05 cm);
\fill[color4] (4, 0) circle(0.05 cm);
\fill[color4] (4, 1) circle(0.05 cm);
\fill[color4] (4, 2) circle(0.05 cm);
\fill[color4] (4, 3) circle(0.05 cm);
\fill[color4] (4, 4) circle(0.05 cm);
\fill[color4] (4, 5) circle(0.05 cm);
\fill[color4] (4, 6) circle(0.05 cm);
\fill[color4] (4, 7) circle(0.05 cm);
\fill[color4] (5, -7) circle(0.05 cm);
\fill[color4] (5, -6) circle(0.05 cm);
\fill[color4] (5, -5) circle(0.05 cm);
\fill[color4] (5, -4) circle(0.05 cm);
\fill[color4] (5, -3) circle(0.05 cm);
\fill[color4] (5, -2) circle(0.05 cm);
\fill[color4] (5, -1) circle(0.05 cm);
\fill[color4] (5, 0) circle(0.05 cm);
\fill[color4] (5, 1) circle(0.05 cm);
\fill[color4] (5, 2) circle(0.05 cm);
\fill[color4] (5, 3) circle(0.05 cm);
\fill[color4] (5, 4) circle(0.05 cm);
\fill[color4] (5, 5) circle(0.05 cm);
\fill[color4] (5, 6) circle(0.05 cm);
\fill[color4] (5, 7) circle(0.05 cm);
\fill[color4] (6, -7) circle(0.05 cm);
\fill[color4] (6, -6) circle(0.05 cm);
\fill[color4] (6, -5) circle(0.05 cm);
\fill[color4] (6, -4) circle(0.05 cm);
\fill[color4] (6, -3) circle(0.05 cm);
\fill[color4] (6, -2) circle(0.05 cm);
\fill[color4] (6, -1) circle(0.05 cm);
\fill[color4] (6, 0) circle(0.05 cm);
\fill[color4] (6, 1) circle(0.05 cm);
\fill[color4] (6, 2) circle(0.05 cm);
\fill[color4] (6, 3) circle(0.05 cm);
\fill[color4] (6, 4) circle(0.05 cm);
\fill[color4] (6, 5) circle(0.05 cm);
\fill[color4] (6, 6) circle(0.05 cm);
\fill[color4] (6, 7) circle(0.05 cm);
\fill[color4] (7, -7) circle(0.05 cm);
\fill[color4] (7, -6) circle(0.05 cm);
\fill[color4] (7, -5) circle(0.05 cm);
\fill[color4] (7, -4) circle(0.05 cm);
\fill[color4] (7, -3) circle(0.05 cm);
\fill[color4] (7, -2) circle(0.05 cm);
\fill[color4] (7, -1) circle(0.05 cm);
\fill[color4] (7, 0) circle(0.05 cm);
\fill[color4] (7, 1) circle(0.05 cm);
\fill[color4] (7, 2) circle(0.05 cm);
\fill[color4] (7, 3) circle(0.05 cm);
\fill[color4] (7, 4) circle(0.05 cm);
\fill[color4] (7, 5) circle(0.05 cm);
\fill[color4] (7, 6) circle(0.05 cm);
\fill[color4] (7, 7) circle(0.05 cm);
\fill[color4] (8, -7) circle(0.05 cm);
\fill[color4] (8, -6) circle(0.05 cm);
\fill[color4] (8, -5) circle(0.05 cm);
\fill[color4] (8, -4) circle(0.05 cm);
\fill[color4] (8, -3) circle(0.05 cm);
\fill[color4] (8, -2) circle(0.05 cm);
\fill[color4] (8, -1) circle(0.05 cm);
\fill[color4] (8, 0) circle(0.05 cm);
\fill[color4] (8, 1) circle(0.05 cm);
\fill[color4] (8, 2) circle(0.05 cm);
\fill[color4] (8, 3) circle(0.05 cm);
\fill[color4] (8, 4) circle(0.05 cm);
\fill[color4] (8, 5) circle(0.05 cm);
\fill[color4] (8, 6) circle(0.05 cm);
\fill[color4] (8, 7) circle(0.05 cm);
\fill[color4] (9, -7) circle(0.05 cm);
\fill[color4] (9, -6) circle(0.05 cm);
\fill[color4] (9, -5) circle(0.05 cm);
\fill[color4] (9, -4) circle(0.05 cm);
\fill[color4] (9, -3) circle(0.05 cm);
\fill[color4] (9, -2) circle(0.05 cm);
\fill[color4] (9, -1) circle(0.05 cm);
\fill[color4] (9, 0) circle(0.05 cm);
\fill[color4] (9, 1) circle(0.05 cm);
\fill[color4] (9, 2) circle(0.05 cm);
\fill[color4] (9, 3) circle(0.05 cm);
\fill[color4] (9, 4) circle(0.05 cm);
\fill[color4] (9, 5) circle(0.05 cm);
\fill[color4] (9, 6) circle(0.05 cm);
\fill[color4] (9, 7) circle(0.05 cm);
\fill[color4] (10, -7) circle(0.05 cm);
\fill[color4] (10, -6) circle(0.05 cm);
\fill[color4] (10, -5) circle(0.05 cm);
\fill[color4] (10, -4) circle(0.05 cm);
\fill[color4] (10, -3) circle(0.05 cm);
\fill[color4] (10, -2) circle(0.05 cm);
\fill[color4] (10, -1) circle(0.05 cm);
\fill[color4] (10, 0) circle(0.05 cm);
\fill[color4] (10, 1) circle(0.05 cm);
\fill[color4] (10, 2) circle(0.05 cm);
\fill[color4] (10, 3) circle(0.05 cm);
\fill[color4] (10, 4) circle(0.05 cm);
\fill[color4] (10, 5) circle(0.05 cm);
\fill[color4] (10, 6) circle(0.05 cm);
\fill[color4] (10, 7) circle(0.05 cm);
\fill[color4] (11, -7) circle(0.05 cm);
\fill[color4] (11, -6) circle(0.05 cm);
\fill[color4] (11, -5) circle(0.05 cm);
\fill[color4] (11, -4) circle(0.05 cm);
\fill[color4] (11, -3) circle(0.05 cm);
\fill[color4] (11, -2) circle(0.05 cm);
\fill[color4] (11, -1) circle(0.05 cm);
\fill[color4] (11, 0) circle(0.05 cm);
\fill[color4] (11, 1) circle(0.05 cm);
\fill[color4] (11, 2) circle(0.05 cm);
\fill[color4] (11, 3) circle(0.05 cm);
\fill[color4] (11, 4) circle(0.05 cm);
\fill[color4] (11, 5) circle(0.05 cm);
\fill[color4] (11, 6) circle(0.05 cm);
\fill[color4] (11, 7) circle(0.05 cm);
\fill[color4] (12, -7) circle(0.05 cm);
\fill[color4] (12, -6) circle(0.05 cm);
\fill[color4] (12, -5) circle(0.05 cm);
\fill[color4] (12, -4) circle(0.05 cm);
\fill[color4] (12, -3) circle(0.05 cm);
\fill[color4] (12, -2) circle(0.05 cm);
\fill[color4] (12, -1) circle(0.05 cm);
\fill[color4] (12, 0) circle(0.05 cm);
\fill[color4] (12, 1) circle(0.05 cm);
\fill[color4] (12, 2) circle(0.05 cm);
\fill[color4] (12, 3) circle(0.05 cm);
\fill[color4] (12, 4) circle(0.05 cm);
\fill[color4] (12, 5) circle(0.05 cm);
\fill[color4] (12, 6) circle(0.05 cm);
\fill[color4] (12, 7) circle(0.05 cm);
\fill[color4] (13, -7) circle(0.05 cm);
\fill[color4] (13, -6) circle(0.05 cm);
\fill[color4] (13, -5) circle(0.05 cm);
\fill[color4] (13, -4) circle(0.05 cm);
\fill[color4] (13, -3) circle(0.05 cm);
\fill[color4] (13, -2) circle(0.05 cm);
\fill[color4] (13, -1) circle(0.05 cm);
\fill[color4] (13, 0) circle(0.05 cm);
\fill[color4] (13, 1) circle(0.05 cm);
\fill[color4] (13, 2) circle(0.05 cm);
\fill[color4] (13, 3) circle(0.05 cm);
\fill[color4] (13, 4) circle(0.05 cm);
\fill[color4] (13, 5) circle(0.05 cm);
\fill[color4] (13, 6) circle(0.05 cm);
\fill[color4] (13, 7) circle(0.05 cm);
\fill[color4] (14, -7) circle(0.05 cm);
\fill[color4] (14, -6) circle(0.05 cm);
\fill[color4] (14, -5) circle(0.05 cm);
\fill[color4] (14, -4) circle(0.05 cm);
\fill[color4] (14, -3) circle(0.05 cm);
\fill[color4] (14, -2) circle(0.05 cm);
\fill[color4] (14, -1) circle(0.05 cm);
\fill[color4] (14, 0) circle(0.05 cm);
\fill[color4] (14, 1) circle(0.05 cm);
\fill[color4] (14, 2) circle(0.05 cm);
\fill[color4] (14, 3) circle(0.05 cm);
\fill[color4] (14, 4) circle(0.05 cm);
\fill[color4] (14, 5) circle(0.05 cm);
\fill[color4] (14, 6) circle(0.05 cm);
\fill[color4] (14, 7) circle(0.05 cm);
\fill[color4] (15, -7) circle(0.05 cm);
\fill[color4] (15, -6) circle(0.05 cm);
\fill[color4] (15, -5) circle(0.05 cm);
\fill[color4] (15, -4) circle(0.05 cm);
\fill[color4] (15, -3) circle(0.05 cm);
\fill[color4] (15, -2) circle(0.05 cm);
\fill[color4] (15, -1) circle(0.05 cm);
\fill[color4] (15, 0) circle(0.05 cm);
\fill[color4] (15, 1) circle(0.05 cm);
\fill[color4] (15, 2) circle(0.05 cm);
\fill[color4] (15, 3) circle(0.05 cm);
\fill[color4] (15, 4) circle(0.05 cm);
\fill[color4] (15, 5) circle(0.05 cm);
\fill[color4] (15, 6) circle(0.05 cm);
\fill[color4] (15, 7) circle(0.05 cm);
\fill[color4] (16, -7) circle(0.05 cm);
\fill[color4] (16, -6) circle(0.05 cm);
\fill[color4] (16, -5) circle(0.05 cm);
\fill[color4] (16, -4) circle(0.05 cm);
\fill[color4] (16, -3) circle(0.05 cm);
\fill[color4] (16, -2) circle(0.05 cm);
\fill[color4] (16, -1) circle(0.05 cm);
\fill[color4] (16, 0) circle(0.05 cm);
\fill[color4] (16, 1) circle(0.05 cm);
\fill[color4] (16, 2) circle(0.05 cm);
\fill[color4] (16, 3) circle(0.05 cm);
\fill[color4] (16, 4) circle(0.05 cm);
\fill[color4] (16, 5) circle(0.05 cm);
\fill[color4] (16, 6) circle(0.05 cm);
\fill[color4] (16, 7) circle(0.05 cm);
\fill[color4] (17, -7) circle(0.05 cm);
\fill[color4] (17, -6) circle(0.05 cm);
\fill[color4] (17, -5) circle(0.05 cm);
\fill[color4] (17, -4) circle(0.05 cm);
\fill[color4] (17, -3) circle(0.05 cm);
\fill[color4] (17, -2) circle(0.05 cm);
\fill[color4] (17, -1) circle(0.05 cm);
\fill[color4] (17, 0) circle(0.05 cm);
\fill[color4] (17, 1) circle(0.05 cm);
\fill[color4] (17, 2) circle(0.05 cm);
\fill[color4] (17, 3) circle(0.05 cm);
\fill[color4] (17, 4) circle(0.05 cm);
\fill[color4] (17, 5) circle(0.05 cm);
\fill[color4] (17, 6) circle(0.05 cm);
\fill[color4] (17, 7) circle(0.05 cm);
\fill[color4] (18, -7) circle(0.05 cm);
\fill[color4] (18, -6) circle(0.05 cm);
\fill[color4] (18, -5) circle(0.05 cm);
\fill[color4] (18, -4) circle(0.05 cm);
\fill[color4] (18, -3) circle(0.05 cm);
\fill[color4] (18, -2) circle(0.05 cm);
\fill[color4] (18, -1) circle(0.05 cm);
\fill[color4] (18, 0) circle(0.05 cm);
\fill[color4] (18, 1) circle(0.05 cm);
\fill[color4] (18, 2) circle(0.05 cm);
\fill[color4] (18, 3) circle(0.05 cm);
\fill[color4] (18, 4) circle(0.05 cm);
\fill[color4] (18, 5) circle(0.05 cm);
\fill[color4] (18, 6) circle(0.05 cm);
\fill[color4] (18, 7) circle(0.05 cm);
\fill[color4] (19, -7) circle(0.05 cm);
\fill[color4] (19, -6) circle(0.05 cm);
\fill[color4] (19, -5) circle(0.05 cm);
\fill[color4] (19, -4) circle(0.05 cm);
\fill[color4] (19, -3) circle(0.05 cm);
\fill[color4] (19, -2) circle(0.05 cm);
\fill[color4] (19, -1) circle(0.05 cm);
\fill[color4] (19, 0) circle(0.05 cm);
\fill[color4] (19, 1) circle(0.05 cm);
\fill[color4] (19, 2) circle(0.05 cm);
\fill[color4] (19, 3) circle(0.05 cm);
\fill[color4] (19, 4) circle(0.05 cm);
\fill[color4] (19, 5) circle(0.05 cm);
\fill[color4] (19, 6) circle(0.05 cm);
\fill[color4] (19, 7) circle(0.05 cm);
\fill[color4] (20, -7) circle(0.05 cm);
\fill[color4] (20, -6) circle(0.05 cm);
\fill[color4] (20, -5) circle(0.05 cm);
\fill[color4] (20, -4) circle(0.05 cm);
\fill[color4] (20, -3) circle(0.05 cm);
\fill[color4] (20, -2) circle(0.05 cm);
\fill[color4] (20, -1) circle(0.05 cm);
\fill[color4] (20, 0) circle(0.05 cm);
\fill[color4] (20, 1) circle(0.05 cm);
\fill[color4] (20, 2) circle(0.05 cm);
\fill[color4] (20, 3) circle(0.05 cm);
\fill[color4] (20, 4) circle(0.05 cm);
\fill[color4] (20, 5) circle(0.05 cm);
\fill[color4] (20, 6) circle(0.05 cm);
\fill[color4] (20, 7) circle(0.05 cm);
\fill[color4] (21, -7) circle(0.05 cm);
\fill[color4] (21, -6) circle(0.05 cm);
\fill[color4] (21, -5) circle(0.05 cm);
\fill[color4] (21, -4) circle(0.05 cm);
\fill[color4] (21, -3) circle(0.05 cm);
\fill[color4] (21, -2) circle(0.05 cm);
\fill[color4] (21, -1) circle(0.05 cm);
\fill[color4] (21, 0) circle(0.05 cm);
\fill[color4] (21, 1) circle(0.05 cm);
\fill[color4] (21, 2) circle(0.05 cm);
\fill[color4] (21, 3) circle(0.05 cm);
\fill[color4] (21, 4) circle(0.05 cm);
\fill[color4] (21, 5) circle(0.05 cm);
\fill[color4] (21, 6) circle(0.05 cm);
\fill[color4] (21, 7) circle(0.05 cm);
\fill[color4] (22, -7) circle(0.05 cm);
\fill[color4] (22, -6) circle(0.05 cm);
\fill[color4] (22, -5) circle(0.05 cm);
\fill[color4] (22, -4) circle(0.05 cm);
\fill[color4] (22, -3) circle(0.05 cm);
\fill[color4] (22, -2) circle(0.05 cm);
\fill[color4] (22, -1) circle(0.05 cm);
\fill[color4] (22, 0) circle(0.05 cm);
\fill[color4] (22, 1) circle(0.05 cm);
\fill[color4] (22, 2) circle(0.05 cm);
\fill[color4] (22, 3) circle(0.05 cm);
\fill[color4] (22, 4) circle(0.05 cm);
\fill[color4] (22, 5) circle(0.05 cm);
\fill[color4] (22, 6) circle(0.05 cm);
\fill[color4] (22, 7) circle(0.05 cm);
\fill[color4] (23, -7) circle(0.05 cm);
\fill[color4] (23, -6) circle(0.05 cm);
\fill[color4] (23, -5) circle(0.05 cm);
\fill[color4] (23, -4) circle(0.05 cm);
\fill[color4] (23, -3) circle(0.05 cm);
\fill[color4] (23, -2) circle(0.05 cm);
\fill[color4] (23, -1) circle(0.05 cm);
\fill[color4] (23, 0) circle(0.05 cm);
\fill[color4] (23, 1) circle(0.05 cm);
\fill[color4] (23, 2) circle(0.05 cm);
\fill[color4] (23, 3) circle(0.05 cm);
\fill[color4] (23, 4) circle(0.05 cm);
\fill[color4] (23, 5) circle(0.05 cm);
\fill[color4] (23, 6) circle(0.05 cm);
\fill[color4] (23, 7) circle(0.05 cm);
\fill[color4] (24, -7) circle(0.05 cm);
\fill[color4] (24, -6) circle(0.05 cm);
\fill[color4] (24, -5) circle(0.05 cm);
\fill[color4] (24, -4) circle(0.05 cm);
\fill[color4] (24, -3) circle(0.05 cm);
\fill[color4] (24, -2) circle(0.05 cm);
\fill[color4] (24, -1) circle(0.05 cm);
\fill[color4] (24, 0) circle(0.05 cm);
\fill[color4] (24, 1) circle(0.05 cm);
\fill[color4] (24, 2) circle(0.05 cm);
\fill[color4] (24, 3) circle(0.05 cm);
\fill[color4] (24, 4) circle(0.05 cm);
\fill[color4] (24, 5) circle(0.05 cm);
\fill[color4] (24, 6) circle(0.05 cm);
\fill[color4] (24, 7) circle(0.05 cm);
\draw[thick, color2] (0, 1.75) -- (40, 1.75);
\draw[thick, color2] (0, -1.75) -- (40, -1.75);
\draw[thick, color2] (0, 1.75) -- (-40, 41.75);
\draw[thick, color2] (0, -1.75) -- (-40, -41.75);
\draw[thick, color2] (-10.933871439495103, -5.399851867991995) -- (-10.239273672994996, -5.403760245889123);
\fill[color2] (-10.933871439495103, -5.399851867991995) circle(0.35 cm);
\fill[white] (-10.933871439495103, -5.399851867991995) circle(0.175 cm);
\draw[thick, color2] (-9.490591481844024, -5.100402011891632) -- (-8.797182300981078, -5.11976503475946);
\fill[color2] (-9.490591481844024, -5.100402011891632) circle(0.35 cm);
\fill[white] (-9.490591481844024, -5.100402011891632) circle(0.175 cm);
\draw[thick, color2] (-7.835130189713642, -5.644586385372178) -- (-7.1177289724765505, -5.650020333915063);
\fill[color2] (-7.835130189713642, -5.644586385372178) circle(0.35 cm);
\fill[white] (-7.835130189713642, -5.644586385372178) circle(0.175 cm);
\draw[thick, color2] (-5.926461210124461, -5.03005786605414) -- (-5.296376056821521, -4.693059494096892);
\fill[color2] (-5.926461210124461, -5.03005786605414) circle(0.35 cm);
\fill[white] (-5.926461210124461, -5.03005786605414) circle(0.175 cm);
\draw[thick, color2] (-4.256691013030482, -3.8959685732317335) -- (-3.6729319910077565, -3.574728787699596);
\fill[color2] (-4.256691013030482, -3.8959685732317335) circle(0.35 cm);
\fill[white] (-4.256691013030482, -3.8959685732317335) circle(0.175 cm);
\draw[thick, color2] (-11.298397917995779, -3.8946159430679352) -- (-10.657152045615613, -3.9054188933430196);
\fill[color2] (-11.298397917995779, -3.8946159430679352) circle(0.35 cm);
\fill[white] (-11.298397917995779, -3.8946159430679352) circle(0.175 cm);
\draw[thick, color2] (-10.087713610733697, -3.881751831837046) -- (-9.446190562093797, -3.8916034965078903);
\fill[color2] (-10.087713610733697, -3.881751831837046) circle(0.35 cm);
\fill[white] (-10.087713610733697, -3.881751831837046) circle(0.175 cm);
\draw[thick, color2] (-8.646584902955487, -4.252303051887086) -- (-8.005199015835803, -4.245100926738778);
\fill[color2] (-8.646584902955487, -4.252303051887086) circle(0.35 cm);
\fill[white] (-8.646584902955487, -4.252303051887086) circle(0.175 cm);
\draw[thick, color2] (-7.413128954389904, -4.0753175961271015) -- (-6.74810885300232, -4.082833175001788);
\fill[color2] (-7.413128954389904, -4.0753175961271015) circle(0.35 cm);
\fill[white] (-7.413128954389904, -4.0753175961271015) circle(0.175 cm);
\draw[thick, color2] (-5.446784554419959, -3.766228973689158) -- (-4.8503520951737364, -3.529604896284935);
\fill[color2] (-5.446784554419959, -3.766228973689158) circle(0.35 cm);
\fill[white] (-5.446784554419959, -3.766228973689158) circle(0.175 cm);
\draw[thick, color2] (-3.3819067128050193, -3.015210579654371) -- (-2.753387937862216, -2.7497768349244507);
\fill[color2] (-3.3819067128050193, -3.015210579654371) circle(0.35 cm);
\fill[white] (-3.3819067128050193, -3.015210579654371) circle(0.175 cm);
\draw[thick, color2] (-12.662733715163485, -2.2268855104343857) -- (-11.97750940202111, -2.222812772425677);
\fill[color2] (-12.662733715163485, -2.2268855104343857) circle(0.35 cm);
\fill[white] (-12.662733715163485, -2.2268855104343857) circle(0.175 cm);
\draw[thick, color2] (-11.711867102542763, -2.7145937903617536) -- (-11.065008942288918, -2.7158951357444123);
\fill[color2] (-11.711867102542763, -2.7145937903617536) circle(0.35 cm);
\fill[white] (-11.711867102542763, -2.7145937903617536) circle(0.175 cm);
\draw[thick, color2] (-9.612940313633773, -2.818369031260319) -- (-8.972996520202088, -2.821745780060607);
\fill[color2] (-9.612940313633773, -2.818369031260319) circle(0.35 cm);
\fill[white] (-9.612940313633773, -2.818369031260319) circle(0.175 cm);
\draw[thick, color2] (-8.347427159279363, -2.725460559881485) -- (-7.698595759785775, -2.7430911213222493);
\fill[color2] (-8.347427159279363, -2.725460559881485) circle(0.35 cm);
\fill[white] (-8.347427159279363, -2.725460559881485) circle(0.175 cm);
\draw[thick, color2] (-6.780503842084214, -2.7247250993451253) -- (-6.155199270518774, -2.6169061620050638);
\fill[color2] (-6.780503842084214, -2.7247250993451253) circle(0.35 cm);
\fill[white] (-6.780503842084214, -2.7247250993451253) circle(0.175 cm);
\draw[thick, color2] (-4.992578518562655, -2.255850226632894) -- (-4.372536956150455, -2.0924171771951707);
\fill[color2] (-4.992578518562655, -2.255850226632894) circle(0.35 cm);
\fill[white] (-4.992578518562655, -2.255850226632894) circle(0.175 cm);
\draw[thick, color2] (-2.60371826961281, -2.2805644845841093) -- (-1.855047172623431, -2.1604751513605396);
\fill[color2] (-2.60371826961281, -2.2805644845841093) circle(0.35 cm);
\fill[white] (-2.60371826961281, -2.2805644845841093) circle(0.175 cm);
\draw[thick, color2] (-13.196968497215922, -1.0525058040789819) -- (-12.50646825824022, -1.05178223128922);
\fill[color2] (-13.196968497215922, -1.0525058040789819) circle(0.35 cm);
\fill[white] (-13.196968497215922, -1.0525058040789819) circle(0.175 cm);
\draw[thick, color2] (-11.196375190443941, -1.0570043447870667) -- (-10.50546057525983, -1.0621723025789265);
\fill[color2] (-11.196375190443941, -1.0570043447870667) circle(0.35 cm);
\fill[white] (-11.196375190443941, -1.0570043447870667) circle(0.175 cm);
\draw[thick, color2] (-10.04767837152208, -1.6728880838019309) -- (-9.389551918480262, -1.673711255069169);
\fill[color2] (-10.04767837152208, -1.6728880838019309) circle(0.35 cm);
\fill[white] (-10.04767837152208, -1.6728880838019309) circle(0.175 cm);
\draw[thick, color2] (-8.854060333840728, -1.6186056415272938) -- (-8.205943791922456, -1.6290289126323065);
\fill[color2] (-8.854060333840728, -1.6186056415272938) circle(0.35 cm);
\fill[white] (-8.854060333840728, -1.6186056415272938) circle(0.175 cm);
\draw[thick, color2] (-7.178832223315031, -1.4800088330397732) -- (-6.549751162734885, -1.4570780207810954);
\fill[color2] (-7.178832223315031, -1.4800088330397732) circle(0.35 cm);
\fill[white] (-7.178832223315031, -1.4800088330397732) circle(0.175 cm);
\draw[thick, color2] (-6.03262196989532, -1.6005349875329875) -- (-5.424919215368567, -1.5652950351302302);
\fill[color2] (-6.03262196989532, -1.6005349875329875) circle(0.35 cm);
\fill[white] (-6.03262196989532, -1.6005349875329875) circle(0.175 cm);
\draw[thick, color2] (-4.241365098032611, -1.132581385393046) -- (-3.5289554962734626, -1.0549294418141089);
\fill[color2] (-4.241365098032611, -1.132581385393046) circle(0.35 cm);
\fill[white] (-4.241365098032611, -1.132581385393046) circle(0.175 cm);
\draw[thick, color2] (-2.070304836605119, -1.2201388068719419) -- (-1.311586131125245, -1.2141068741649055);
\fill[color2] (-2.070304836605119, -1.2201388068719419) circle(0.35 cm);
\fill[white] (-2.070304836605119, -1.2201388068719419) circle(0.175 cm);
\draw[thick, color2] (-14.209789331893521, -0.11533249573026663) -- (-13.571317529825837, -0.110705929723522);
\fill[color2] (-14.209789331893521, -0.11533249573026663) circle(0.35 cm);
\fill[white] (-14.209789331893521, -0.11533249573026663) circle(0.175 cm);
\draw[thick, color2] (-12.28079499127761, 0.03167905230639476) -- (-11.641901500501389, 0.033871947458519146);
\fill[color2] (-12.28079499127761, 0.03167905230639476) circle(0.35 cm);
\fill[white] (-12.28079499127761, 0.03167905230639476) circle(0.175 cm);
\draw[thick, color2] (-10.900001337158272, 0.0731363002322141) -- (-10.258464627759802, 0.08264913446462697);
\fill[color2] (-10.900001337158272, 0.0731363002322141) circle(0.35 cm);
\fill[white] (-10.900001337158272, 0.0731363002322141) circle(0.175 cm);
\draw[thick, color2] (-9.301520104158442, 0.3456224895541726) -- (-8.606560097713606, 0.3401800759834703);
\fill[color2] (-9.301520104158442, 0.3456224895541726) circle(0.35 cm);
\fill[white] (-9.301520104158442, 0.3456224895541726) circle(0.175 cm);
\draw[thick, color2] (-7.9848524516036035, 0.16727302932909618) -- (-7.346493514575956, 0.1660051781039797);
\fill[color2] (-7.9848524516036035, 0.16727302932909618) circle(0.35 cm);
\fill[white] (-7.9848524516036035, 0.16727302932909618) circle(0.175 cm);
\draw[thick, color2] (-6.634406331062123, 0.26337594168227285) -- (-5.9955623820846045, 0.24359554400735184);
\fill[color2] (-6.634406331062123, 0.26337594168227285) circle(0.35 cm);
\fill[white] (-6.634406331062123, 0.26337594168227285) circle(0.175 cm);
\draw[thick, color2] (-5.064099055763366, -0.032340443502931165) -- (-4.3695022678671585, -0.03524628382296143);
\fill[color2] (-5.064099055763366, -0.032340443502931165) circle(0.35 cm);
\fill[white] (-5.064099055763366, -0.032340443502931165) circle(0.175 cm);
\draw[thick, color2] (-3.03909580481401, -0.1320494568157069) -- (-2.342100885549252, -0.12174292893026849);
\fill[color2] (-3.03909580481401, -0.1320494568157069) circle(0.35 cm);
\fill[white] (-3.03909580481401, -0.1320494568157069) circle(0.175 cm);
\draw[thick, color2] (-0.9165978114672235, 0.413581170441727) -- (-0.147390706151468, 0.41211602461789504);
\fill[color2] (-0.9165978114672235, 0.413581170441727) circle(0.35 cm);
\fill[white] (-0.9165978114672235, 0.413581170441727) circle(0.175 cm);
\draw[thick, color2] (-13.165385047882753, 1.3303045963936044) -- (-12.527251667698831, 1.326746784972429);
\fill[color2] (-13.165385047882753, 1.3303045963936044) circle(0.35 cm);
\fill[white] (-13.165385047882753, 1.3303045963936044) circle(0.175 cm);
\draw[thick, color2] (-11.684406487869401, 1.5022617462655594) -- (-11.051638408907337, 1.4936608300664365);
\fill[color2] (-11.684406487869401, 1.5022617462655594) circle(0.35 cm);
\fill[white] (-11.684406487869401, 1.5022617462655594) circle(0.175 cm);
\draw[thick, color2] (-10.500852792254692, 1.2563945463398758) -- (-9.85359970279214, 1.2479855355337128);
\fill[color2] (-10.500852792254692, 1.2563945463398758) circle(0.35 cm);
\fill[white] (-10.500852792254692, 1.2563945463398758) circle(0.175 cm);
\draw[thick, color2] (-8.712893529081015, 1.7034627506857773) -- (-8.076203118389254, 1.7024678124308714);
\fill[color2] (-8.712893529081015, 1.7034627506857773) circle(0.35 cm);
\fill[white] (-8.712893529081015, 1.7034627506857773) circle(0.175 cm);
\draw[thick, color2] (-7.240935181547745, 1.53949422792696) -- (-6.60930096674089, 1.5249023941134852);
\fill[color2] (-7.240935181547745, 1.53949422792696) circle(0.35 cm);
\fill[white] (-7.240935181547745, 1.53949422792696) circle(0.175 cm);
\draw[thick, color2] (-5.871127100734737, 1.205634170843976) -- (-5.226480603587657, 1.2021215639905825);
\fill[color2] (-5.871127100734737, 1.205634170843976) circle(0.35 cm);
\fill[white] (-5.871127100734737, 1.205634170843976) circle(0.175 cm);
\draw[thick, color2] (-4.085994482357294, 1.4687762419483743) -- (-3.4859615549344904, 1.387521161582423);
\fill[color2] (-4.085994482357294, 1.4687762419483743) circle(0.35 cm);
\fill[white] (-4.085994482357294, 1.4687762419483743) circle(0.175 cm);
\draw[thick, color2] (-2.0696264077415254, 1.5532349341129286) -- (-1.3351183660785608, 1.4843452449874455);
\fill[color2] (-2.0696264077415254, 1.5532349341129286) circle(0.35 cm);
\fill[white] (-2.0696264077415254, 1.5532349341129286) circle(0.175 cm);
\draw[thick, color2] (-12.671988790444034, 2.6448235856407023) -- (-12.034058100589322, 2.6476260245806653);
\fill[color2] (-12.671988790444034, 2.6448235856407023) circle(0.35 cm);
\fill[white] (-12.671988790444034, 2.6448235856407023) circle(0.175 cm);
\draw[thick, color2] (-11.136547955755837, 2.6190657773483856) -- (-10.48894470245213, 2.622100983732094);
\fill[color2] (-11.136547955755837, 2.6190657773483856) circle(0.35 cm);
\fill[white] (-11.136547955755837, 2.6190657773483856) circle(0.175 cm);
\draw[thick, color2] (-9.847426106841375, 3.019735018495232) -- (-9.20813307637742, 3.0067943720079757);
\fill[color2] (-9.847426106841375, 3.019735018495232) circle(0.35 cm);
\fill[white] (-9.847426106841375, 3.019735018495232) circle(0.175 cm);
\draw[thick, color2] (-8.44804352655863, 2.8695794526169283) -- (-7.807238965217424, 2.8511763596250823);
\fill[color2] (-8.44804352655863, 2.8695794526169283) circle(0.35 cm);
\fill[white] (-8.44804352655863, 2.8695794526169283) circle(0.175 cm);
\draw[thick, color2] (-6.737585368232145, 2.5613317135497793) -- (-6.100939022681244, 2.4857630843354954);
\fill[color2] (-6.737585368232145, 2.5613317135497793) circle(0.35 cm);
\fill[white] (-6.737585368232145, 2.5613317135497793) circle(0.175 cm);
\draw[thick, color2] (-5.092154591809473, 2.697337336911192) -- (-4.441897044884694, 2.673972692248784);
\fill[color2] (-5.092154591809473, 2.697337336911192) circle(0.35 cm);
\fill[white] (-5.092154591809473, 2.697337336911192) circle(0.175 cm);
\draw[thick, color2] (-3.139119716437963, 2.313234794981084) -- (-2.4377390562222456, 2.1056201455379457);
\fill[color2] (-3.139119716437963, 2.313234794981084) circle(0.35 cm);
\fill[white] (-3.139119716437963, 2.313234794981084) circle(0.175 cm);
\draw[thick, color2] (-11.734887515389604, 3.6805709733081975) -- (-11.084213973333274, 3.6925022092186173);
\fill[color2] (-11.734887515389604, 3.6805709733081975) circle(0.35 cm);
\fill[white] (-11.734887515389604, 3.6805709733081975) circle(0.175 cm);
\draw[thick, color2] (-10.672859371281238, 4.2417972857224635) -- (-10.09593540907691, 4.248412150870868);
\fill[color2] (-10.672859371281238, 4.2417972857224635) circle(0.35 cm);
\fill[white] (-10.672859371281238, 4.2417972857224635) circle(0.175 cm);
\draw[thick, color2] (-8.69367781623774, 4.050125510340256) -- (-8.065184728198123, 3.9638370273983656);
\fill[color2] (-8.69367781623774, 4.050125510340256) circle(0.35 cm);
\fill[white] (-8.69367781623774, 4.050125510340256) circle(0.175 cm);
\draw[thick, color2] (-7.704668172818912, 4.152405475822987) -- (-7.144467318939832, 4.047653939545415);
\fill[color2] (-7.704668172818912, 4.152405475822987) circle(0.35 cm);
\fill[white] (-7.704668172818912, 4.152405475822987) circle(0.175 cm);
\draw[thick, color2] (-5.741345957981204, 3.5083489699764816) -- (-5.075031947187349, 3.411690411566585);
\fill[color2] (-5.741345957981204, 3.5083489699764816) circle(0.35 cm);
\fill[white] (-5.741345957981204, 3.5083489699764816) circle(0.175 cm);
\draw[thick, color2] (-3.483685973296638, 3.305679124326727) -- (-2.808687129108646, 3.0295613495280396);
\fill[color2] (-3.483685973296638, 3.305679124326727) circle(0.35 cm);
\fill[white] (-3.483685973296638, 3.305679124326727) circle(0.175 cm);
\draw[thick, color2] (-10.575722998754232, 5.561070336477686) -- (-9.842496434562799, 5.571064103116478);
\fill[color2] (-10.575722998754232, 5.561070336477686) circle(0.35 cm);
\fill[white] (-10.575722998754232, 5.561070336477686) circle(0.175 cm);
\draw[thick, color2] (-9.192985646316318, 5.549972752913284) -- (-8.495068205127136, 5.573221033333806);
\fill[color2] (-9.192985646316318, 5.549972752913284) circle(0.35 cm);
\fill[white] (-9.192985646316318, 5.549972752913284) circle(0.175 cm);
\draw[thick, color2] (-7.236742034616088, 5.55497615003578) -- (-6.602766444986046, 5.332583197254629);
\fill[color2] (-7.236742034616088, 5.55497615003578) circle(0.35 cm);
\fill[white] (-7.236742034616088, 5.55497615003578) circle(0.175 cm);
\draw[thick, color2] (-6.251922712478695, 4.968773818552849) -- (-5.700734755484222, 4.674980131938746);
\fill[color2] (-6.251922712478695, 4.968773818552849) circle(0.35 cm);
\fill[white] (-6.251922712478695, 4.968773818552849) circle(0.175 cm);
\draw[thick, color2] (-5.080877575197783, 4.307641803607059) -- (-4.44845530503779, 4.133557382825192);
\fill[color2] (-5.080877575197783, 4.307641803607059) circle(0.35 cm);
\fill[white] (-5.080877575197783, 4.307641803607059) circle(0.175 cm);

==> code/Book03FBottleneck_00020860.tex <==

\fill[color4] (-15, -7) circle(0.05 cm);
\fill[color4] (-15, -6) circle(0.05 cm);
\fill[color4] (-15, -5) circle(0.05 cm);
\fill[color4] (-15, -4) circle(0.05 cm);
\fill[color4] (-15, -3) circle(0.05 cm);
\fill[color4] (-15, -2) circle(0.05 cm);
\fill[color4] (-15, -1) circle(0.05 cm);
\fill[color4] (-15, 0) circle(0.05 cm);
\fill[color4] (-15, 1) circle(0.05 cm);
\fill[color4] (-15, 2) circle(0.05 cm);
\fill[color4] (-15, 3) circle(0.05 cm);
\fill[color4] (-15, 4) circle(0.05 cm);
\fill[color4] (-15, 5) circle(0.05 cm);
\fill[color4] (-15, 6) circle(0.05 cm);
\fill[color4] (-15, 7) circle(0.05 cm);
\fill[color4] (-14, -7) circle(0.05 cm);
\fill[color4] (-14, -6) circle(0.05 cm);
\fill[color4] (-14, -5) circle(0.05 cm);
\fill[color4] (-14, -4) circle(0.05 cm);
\fill[color4] (-14, -3) circle(0.05 cm);
\fill[color4] (-14, -2) circle(0.05 cm);
\fill[color4] (-14, -1) circle(0.05 cm);
\fill[color4] (-14, 0) circle(0.05 cm);
\fill[color4] (-14, 1) circle(0.05 cm);
\fill[color4] (-14, 2) circle(0.05 cm);
\fill[color4] (-14, 3) circle(0.05 cm);
\fill[color4] (-14, 4) circle(0.05 cm);
\fill[color4] (-14, 5) circle(0.05 cm);
\fill[color4] (-14, 6) circle(0.05 cm);
\fill[color4] (-14, 7) circle(0.05 cm);
\fill[color4] (-13, -7) circle(0.05 cm);
\fill[color4] (-13, -6) circle(0.05 cm);
\fill[color4] (-13, -5) circle(0.05 cm);
\fill[color4] (-13, -4) circle(0.05 cm);
\fill[color4] (-13, -3) circle(0.05 cm);
\fill[color4] (-13, -2) circle(0.05 cm);
\fill[color4] (-13, -1) circle(0.05 cm);
\fill[color4] (-13, 0) circle(0.05 cm);
\fill[color4] (-13, 1) circle(0.05 cm);
\fill[color4] (-13, 2) circle(0.05 cm);
\fill[color4] (-13, 3) circle(0.05 cm);
\fill[color4] (-13, 4) circle(0.05 cm);
\fill[color4] (-13, 5) circle(0.05 cm);
\fill[color4] (-13, 6) circle(0.05 cm);
\fill[color4] (-13, 7) circle(0.05 cm);
\fill[color4] (-12, -7) circle(0.05 cm);
\fill[color4] (-12, -6) circle(0.05 cm);
\fill[color4] (-12, -5) circle(0.05 cm);
\fill[color4] (-12, -4) circle(0.05 cm);
\fill[color4] (-12, -3) circle(0.05 cm);
\fill[color4] (-12, -2) circle(0.05 cm);
\fill[color4] (-12, -1) circle(0.05 cm);
\fill[color4] (-12, 0) circle(0.05 cm);
\fill[color4] (-12, 1) circle(0.05 cm);
\fill[color4] (-12, 2) circle(0.05 cm);
\fill[color4] (-12, 3) circle(0.05 cm);
\fill[color4] (-12, 4) circle(0.05 cm);
\fill[color4] (-12, 5) circle(0.05 cm);
\fill[color4] (-12, 6) circle(0.05 cm);
\fill[color4] (-12, 7) circle(0.05 cm);
\fill[color4] (-11, -7) circle(0.05 cm);
\fill[color4] (-11, -6) circle(0.05 cm);
\fill[color4] (-11, -5) circle(0.05 cm);
\fill[color4] (-11, -4) circle(0.05 cm);
\fill[color4] (-11, -3) circle(0.05 cm);
\fill[color4] (-11, -2) circle(0.05 cm);
\fill[color4] (-11, -1) circle(0.05 cm);
\fill[color4] (-11, 0) circle(0.05 cm);
\fill[color4] (-11, 1) circle(0.05 cm);
\fill[color4] (-11, 2) circle(0.05 cm);
\fill[color4] (-11, 3) circle(0.05 cm);
\fill[color4] (-11, 4) circle(0.05 cm);
\fill[color4] (-11, 5) circle(0.05 cm);
\fill[color4] (-11, 6) circle(0.05 cm);
\fill[color4] (-11, 7) circle(0.05 cm);
\fill[color4] (-10, -7) circle(0.05 cm);
\fill[color4] (-10, -6) circle(0.05 cm);
\fill[color4] (-10, -5) circle(0.05 cm);
\fill[color4] (-10, -4) circle(0.05 cm);
\fill[color4] (-10, -3) circle(0.05 cm);
\fill[color4] (-10, -2) circle(0.05 cm);
\fill[color4] (-10, -1) circle(0.05 cm);
\fill[color4] (-10, 0) circle(0.05 cm);
\fill[color4] (-10, 1) circle(0.05 cm);
\fill[color4] (-10, 2) circle(0.05 cm);
\fill[color4] (-10, 3) circle(0.05 cm);
\fill[color4] (-10, 4) circle(0.05 cm);
\fill[color4] (-10, 5) circle(0.05 cm);
\fill[color4] (-10, 6) circle(0.05 cm);
\fill[color4] (-10, 7) circle(0.05 cm);
\fill[color4] (-9, -7) circle(0.05 cm);
\fill[color4] (-9, -6) circle(0.05 cm);
\fill[color4] (-9, -5) circle(0.05 cm);
\fill[color4] (-9, -4) circle(0.05 cm);
\fill[color4] (-9, -3) circle(0.05 cm);
\fill[color4] (-9, -2) circle(0.05 cm);
\fill[color4] (-9, -1) circle(0.05 cm);
\fill[color4] (-9, 0) circle(0.05 cm);
\fill[color4] (-9, 1) circle(0.05 cm);
\fill[color4] (-9, 2) circle(0.05 cm);
\fill[color4] (-9, 3) circle(0.05 cm);
\fill[color4] (-9, 4) circle(0.05 cm);
\fill[color4] (-9, 5) circle(0.05 cm);
\fill[color4] (-9, 6) circle(0.05 cm);
\fill[color4] (-9, 7) circle(0.05 cm);
\fill[color4] (-8, -7) circle(0.05 cm);
\fill[color4] (-8, -6) circle(0.05 cm);
\fill[color4] (-8, -5) circle(0.05 cm);
\fill[color4] (-8, -4) circle(0.05 cm);
\fill[color4] (-8, -3) circle(0.05 cm);
\fill[color4] (-8, -2) circle(0.05 cm);
\fill[color4] (-8, -1) circle(0.05 cm);
\fill[color4] (-8, 0) circle(0.05 cm);
\fill[color4] (-8, 1) circle(0.05 cm);
\fill[color4] (-8, 2) circle(0.05 cm);
\fill[color4] (-8, 3) circle(0.05 cm);
\fill[color4] (-8, 4) circle(0.05 cm);
\fill[color4] (-8, 5) circle(0.05 cm);
\fill[color4] (-8, 6) circle(0.05 cm);
\fill[color4] (-8, 7) circle(0.05 cm);
\fill[color4] (-7, -7) circle(0.05 cm);
\fill[color4] (-7, -6) circle(0.05 cm);
\fill[color4] (-7, -5) circle(0.05 cm);
\fill[color4] (-7, -4) circle(0.05 cm);
\fill[color4] (-7, -3) circle(0.05 cm);
\fill[color4] (-7, -2) circle(0.05 cm);
\fill[color4] (-7, -1) circle(0.05 cm);
\fill[color4] (-7, 0) circle(0.05 cm);
\fill[color4] (-7, 1) circle(0.05 cm);
\fill[color4] (-7, 2) circle(0.05 cm);
\fill[color4] (-7, 3) circle(0.05 cm);
\fill[color4] (-7, 4) circle(0.05 cm);
\fill[color4] (-7, 5) circle(0.05 cm);
\fill[color4] (-7, 6) circle(0.05 cm);
\fill[color4] (-7, 7) circle(0.05 cm);
\fill[color4] (-6, -7) circle(0.05 cm);
\fill[color4] (-6, -6) circle(0.05 cm);
\fill[color4] (-6, -5) circle(0.05 cm);
\fill[color4] (-6, -4) circle(0.05 cm);
\fill[color4] (-6, -3) circle(0.05 cm);
\fill[color4] (-6, -2) circle(0.05 cm);
\fill[color4] (-6, -1) circle(0.05 cm);
\fill[color4] (-6, 0) circle(0.05 cm);
\fill[color4] (-6, 1) circle(0.05 cm);
\fill[color4] (-6, 2) circle(0.05 cm);
\fill[color4] (-6, 3) circle(0.05 cm);
\fill[color4] (-6, 4) circle(0.05 cm);
\fill[color4] (-6, 5) circle(0.05 cm);
\fill[color4] (-6, 6) circle(0.05 cm);
\fill[color4] (-6, 7) circle(0.05 cm);
\fill[color4] (-5, -7) circle(0.05 cm);
\fill[color4] (-5, -6) circle(0.05 cm);
\fill[color4] (-5, -5) circle(0.05 cm);
\fill[color4] (-5, -4) circle(0.05 cm);
\fill[color4] (-5, -3) circle(0.05 cm);
\fill[color4] (-5, -2) circle(0.05 cm);
\fill[color4] (-5, -1) circle(0.05 cm);
\fill[color4] (-5, 0) circle(0.05 cm);
\fill[color4] (-5, 1) circle(0.05 cm);
\fill[color4] (-5, 2) circle(0.05 cm);
\fill[color4] (-5, 3) circle(0.05 cm);
\fill[color4] (-5, 4) circle(0.05 cm);
\fill[color4] (-5, 5) circle(0.05 cm);
\fill[color4] (-5, 6) circle(0.05 cm);
\fill[color4] (-5, 7) circle(0.05 cm);
\fill[color4] (-4, -7) circle(0.05 cm);
\fill[color4] (-4, -6) circle(0.05 cm);
\fill[color4] (-4, -5) circle(0.05 cm);
\fill[color4] (-4, -4) circle(0.05 cm);
\fill[color4] (-4, -3) circle(0.05 cm);
\fill[color4] (-4, -2) circle(0.05 cm);
\fill[color4] (-4, -1) circle(0.05 cm);
\fill[color4] (-4, 0) circle(0.05 cm);
\fill[color4] (-4, 1) circle(0.05 cm);
\fill[color4] (-4, 2) circle(0.05 cm);
\fill[color4] (-4, 3) circle(0.05 cm);
\fill[color4] (-4, 4) circle(0.05 cm);
\fill[color4] (-4, 5) circle(0.05 cm);
\fill[color4] (-4, 6) circle(0.05 cm);
\fill[color4] (-4, 7) circle(0.05 cm);
\fill[color4] (-3, -7) circle(0.05 cm);
\fill[color4] (-3, -6) circle(0.05 cm);
\fill[color4] (-3, -5) circle(0.05 cm);
\fill[color4] (-3, -4) circle(0.05 cm);
\fill[color4] (-3, -3) circle(0.05 cm);
\fill[color4] (-3, -2) circle(0.05 cm);
\fill[color4] (-3, -1) circle(0.05 cm);
\fill[color4] (-3, 0) circle(0.05 cm);
\fill[color4] (-3, 1) circle(0.05 cm);
\fill[color4] (-3, 2) circle(0.05 cm);
\fill[color4] (-3, 3) circle(0.05 cm);
\fill[color4] (-3, 4) circle(0.05 cm);
\fill[color4] (-3, 5) circle(0.05 cm);
\fill[color4] (-3, 6) circle(0.05 cm);
\fill[color4] (-3, 7) circle(0.05 cm);
\fill[color4] (-2, -7) circle(0.05 cm);
\fill[color4] (-2, -6) circle(0.05 cm);
\fill[color4] (-2, -5) circle(0.05 cm);
\fill[color4] (-2, -4) circle(0.05 cm);
\fill[color4] (-2, -3) circle(0.05 cm);
\fill[color4] (-2, -2) circle(0.05 cm);
\fill[color4] (-2, -1) circle(0.05 cm);
\fill[color4] (-2, 0) circle(0.05 cm);
\fill[color4] (-2, 1) circle(0.05 cm);
\fill[color4] (-2, 2) circle(0.05 cm);
\fill[color4] (-2, 3) circle(0.05 cm);
\fill[color4] (-2, 4) circle(0.05 cm);
\fill[color4] (-2, 5) circle(0.05 cm);
\fill[color4] (-2, 6) circle(0.05 cm);
\fill[color4] (-2, 7) circle(0.05 cm);
\fill[color4] (-1, -7) circle(0.05 cm);
\fill[color4] (-1, -6) circle(0.05 cm);
\fill[color4] (-1, -5) circle(0.05 cm);
\fill[color4] (-1, -4) circle(0.05 cm);
\fill[color4] (-1, -3) circle(0.05 cm);
\fill[color4] (-1, -2) circle(0.05 cm);
\fill[color4] (-1, -1) circle(0.05 cm);
\fill[color4] (-1, 0) circle(0.05 cm);
\fill[color4] (-1, 1) circle(0.05 cm);
\fill[color4] (-1, 2) circle(0.05 cm);
\fill[color4] (-1, 3) circle(0.05 cm);
\fill[color4] (-1, 4) circle(0.05 cm);
\fill[color4] (-1, 5) circle(0.05 cm);
\fill[color4] (-1, 6) circle(0.05 cm);
\fill[color4] (-1, 7) circle(0.05 cm);
\fill[color4] (0, -7) circle(0.05 cm);
\fill[color4] (0, -6) circle(0.05 cm);
\fill[color4] (0, -5) circle(0.05 cm);
\fill[color4] (0, -4) circle(0.05 cm);
\fill[color4] (0, -3) circle(0.05 cm);
\fill[color4] (0, -2) circle(0.05 cm);
\fill[color4] (0, -1) circle(0.05 cm);
\fill[color4] (0, 0) circle(0.05 cm);
\fill[color4] (0, 1) circle(0.05 cm);
\fill[color4] (0, 2) circle(0.05 cm);
\fill[color4] (0, 3) circle(0.05 cm);
\fill[color4] (0, 4) circle(0.05 cm);
\fill[color4] (0, 5) circle(0.05 cm);
\fill[color4] (0, 6) circle(0.05 cm);
\fill[color4] (0, 7) circle(0.05 cm);
\fill[color4] (1, -7) circle(0.05 cm);
\fill[color4] (1, -6) circle(0.05 cm);
\fill[color4] (1, -5) circle(0.05 cm);
\fill[color4] (1, -4) circle(0.05 cm);
\fill[color4] (1, -3) circle(0.05 cm);
\fill[color4] (1, -2) circle(0.05 cm);
\fill[color4] (1, -1) circle(0.05 cm);
\fill[color4] (1, 0) circle(0.05 cm);
\fill[color4] (1, 1) circle(0.05 cm);
\fill[color4] (1, 2) circle(0.05 cm);
\fill[color4] (1, 3) circle(0.05 cm);
\fill[color4] (1, 4) circle(0.05 cm);
\fill[color4] (1, 5) circle(0.05 cm);
\fill[color4] (1, 6) circle(0.05 cm);
\fill[color4] (1, 7) circle(0.05 cm);
\fill[color4] (2, -7) circle(0.05 cm);
\fill[color4] (2, -6) circle(0.05 cm);
\fill[color4] (2, -5) circle(0.05 cm);
\fill[color4] (2, -4) circle(0.05 cm);
\fill[color4] (2, -3) circle(0.05 cm);
\fill[color4] (2, -2) circle(0.05 cm);
\fill[color4] (2, -1) circle(0.05 cm);
\fill[color4] (2, 0) circle(0.05 cm);
\fill[color4] (2, 1) circle(0.05 cm);
\fill[color4] (2, 2) circle(0.05 cm);
\fill[color4] (2, 3) circle(0.05 cm);
\fill[color4] (2, 4) circle(0.05 cm);
\fill[color4] (2, 5) circle(0.05 cm);
\fill[color4] (2, 6) circle(0.05 cm);
\fill[color4] (2, 7) circle(0.05 cm);
\fill[color4] (3, -7) circle(0.05 cm);
\fill[color4] (3, -6) circle(0.05 cm);
\fill[color4] (3, -5) circle(0.05 cm);
\fill[color4] (3, -4) circle(0.05 cm);
\fill[color4] (3, -3) circle(0.05 cm);
\fill[color4] (3, -2) circle(0.05 cm);
\fill[color4] (3, -1) circle(0.05 cm);
\fill[color4] (3, 0) circle(0.05 cm);
\fill[color4] (3, 1) circle(0.05 cm);
\fill[color4] (3, 2) circle(0.05 cm);
\fill[color4] (3, 3) circle(0.05 cm);
\fill[color4] (3, 4) circle(0.05 cm);
\fill[color4] (3, 5) circle(0.05 cm);
\fill[color4] (3, 6) circle(0.05 cm);
\fill[color4] (3, 7) circle(0.05 cm);
\fill[color4] (4, -7) circle(0.05 cm);
\fill[color4] (4, -6) circle(0.05 cm);
\fill[color4] (4, -5) circle(0.05 cm);
\fill[color4] (4, -4) circle(0.05 cm);
\fill[color4] (4, -3) circle(0.05 cm);
\fill[color4] (4, -2) circle(0.05 cm);
\fill[color4] (4, -1) circle(0.05 cm);
\fill[color4] (4, 0) circle(0.05 cm);
\fill[color4] (4, 1) circle(0.05 cm);
\fill[color4] (4, 2) circle(0.05 cm);
\fill[color4] (4, 3) circle(0.05 cm);
\fill[color4] (4, 4) circle(0.05 cm);
\fill[color4] (4, 5) circle(0.05 cm);
\fill[color4] (4, 6) circle(0.05 cm);
\fill[color4] (4, 7) circle(0.05 cm);
\fill[color4] (5, -7) circle(0.05 cm);
\fill[color4] (5, -6) circle(0.05 cm);
\fill[color4] (5, -5) circle(0.05 cm);
\fill[color4] (5, -4) circle(0.05 cm);
\fill[color4] (5, -3) circle(0.05 cm);
\fill[color4] (5, -2) circle(0.05 cm);
\fill[color4] (5, -1) circle(0.05 cm);
\fill[color4] (5, 0) circle(0.05 cm);
\fill[color4] (5, 1) circle(0.05 cm);
\fill[color4] (5, 2) circle(0.05 cm);
\fill[color4] (5, 3) circle(0.05 cm);
\fill[color4] (5, 4) circle(0.05 cm);
\fill[color4] (5, 5) circle(0.05 cm);
\fill[color4] (5, 6) circle(0.05 cm);
\fill[color4] (5, 7) circle(0.05 cm);
\fill[color4] (6, -7) circle(0.05 cm);
\fill[color4] (6, -6) circle(0.05 cm);
\fill[color4] (6, -5) circle(0.05 cm);
\fill[color4] (6, -4) circle(0.05 cm);
\fill[color4] (6, -3) circle(0.05 cm);
\fill[color4] (6, -2) circle(0.05 cm);
\fill[color4] (6, -1) circle(0.05 cm);
\fill[color4] (6, 0) circle(0.05 cm);
\fill[color4] (6, 1) circle(0.05 cm);
\fill[color4] (6, 2) circle(0.05 cm);
\fill[color4] (6, 3) circle(0.05 cm);
\fill[color4] (6, 4) circle(0.05 cm);
\fill[color4] (6, 5) circle(0.05 cm);
\fill[color4] (6, 6) circle(0.05 cm);
\fill[color4] (6, 7) circle(0.05 cm);
\fill[color4] (7, -7) circle(0.05 cm);
\fill[color4] (7, -6) circle(0.05 cm);
\fill[color4] (7, -5) circle(0.05 cm);
\fill[color4] (7, -4) circle(0.05 cm);
\fill[color4] (7, -3) circle(0.05 cm);
\fill[color4] (7, -2) circle(0.05 cm);
\fill[color4] (7, -1) circle(0.05 cm);
\fill[color4] (7, 0) circle(0.05 cm);
\fill[color4] (7, 1) circle(0.05 cm);
\fill[color4] (7, 2) circle(0.05 cm);
\fill[color4] (7, 3) circle(0.05 cm);
\fill[color4] (7, 4) circle(0.05 cm);
\fill[color4] (7, 5) circle(0.05 cm);
\fill[color4] (7, 6) circle(0.05 cm);
\fill[color4] (7, 7) circle(0.05 cm);
\fill[color4] (8, -7) circle(0.05 cm);
\fill[color4] (8, -6) circle(0.05 cm);
\fill[color4] (8, -5) circle(0.05 cm);
\fill[color4] (8, -4) circle(0.05 cm);
\fill[color4] (8, -3) circle(0.05 cm);
\fill[color4] (8, -2) circle(0.05 cm);
\fill[color4] (8, -1) circle(0.05 cm);
\fill[color4] (8, 0) circle(0.05 cm);
\fill[color4] (8, 1) circle(0.05 cm);
\fill[color4] (8, 2) circle(0.05 cm);
\fill[color4] (8, 3) circle(0.05 cm);
\fill[color4] (8, 4) circle(0.05 cm);
\fill[color4] (8, 5) circle(0.05 cm);
\fill[color4] (8, 6) circle(0.05 cm);
\fill[color4] (8, 7) circle(0.05 cm);
\fill[color4] (9, -7) circle(0.05 cm);
\fill[color4] (9, -6) circle(0.05 cm);
\fill[color4] (9, -5) circle(0.05 cm);
\fill[color4] (9, -4) circle(0.05 cm);
\fill[color4] (9, -3) circle(0.05 cm);
\fill[color4] (9, -2) circle(0.05 cm);
\fill[color4] (9, -1) circle(0.05 cm);
\fill[color4] (9, 0) circle(0.05 cm);
\fill[color4] (9, 1) circle(0.05 cm);
\fill[color4] (9, 2) circle(0.05 cm);
\fill[color4] (9, 3) circle(0.05 cm);
\fill[color4] (9, 4) circle(0.05 cm);
\fill[color4] (9, 5) circle(0.05 cm);
\fill[color4] (9, 6) circle(0.05 cm);
\fill[color4] (9, 7) circle(0.05 cm);
\fill[color4] (10, -7) circle(0.05 cm);
\fill[color4] (10, -6) circle(0.05 cm);
\fill[color4] (10, -5) circle(0.05 cm);
\fill[color4] (10, -4) circle(0.05 cm);
\fill[color4] (10, -3) circle(0.05 cm);
\fill[color4] (10, -2) circle(0.05 cm);
\fill[color4] (10, -1) circle(0.05 cm);
\fill[color4] (10, 0) circle(0.05 cm);
\fill[color4] (10, 1) circle(0.05 cm);
\fill[color4] (10, 2) circle(0.05 cm);
\fill[color4] (10, 3) circle(0.05 cm);
\fill[color4] (10, 4) circle(0.05 cm);
\fill[color4] (10, 5) circle(0.05 cm);
\fill[color4] (10, 6) circle(0.05 cm);
\fill[color4] (10, 7) circle(0.05 cm);
\fill[color4] (11, -7) circle(0.05 cm);
\fill[color4] (11, -6) circle(0.05 cm);
\fill[color4] (11, -5) circle(0.05 cm);
\fill[color4] (11, -4) circle(0.05 cm);
\fill[color4] (11, -3) circle(0.05 cm);
\fill[color4] (11, -2) circle(0.05 cm);
\fill[color4] (11, -1) circle(0.05 cm);
\fill[color4] (11, 0) circle(0.05 cm);
\fill[color4] (11, 1) circle(0.05 cm);
\fill[color4] (11, 2) circle(0.05 cm);
\fill[color4] (11, 3) circle(0.05 cm);
\fill[color4] (11, 4) circle(0.05 cm);
\fill[color4] (11, 5) circle(0.05 cm);
\fill[color4] (11, 6) circle(0.05 cm);
\fill[color4] (11, 7) circle(0.05 cm);
\fill[color4] (12, -7) circle(0.05 cm);
\fill[color4] (12, -6) circle(0.05 cm);
\fill[color4] (12, -5) circle(0.05 cm);
\fill[color4] (12, -4) circle(0.05 cm);
\fill[color4] (12, -3) circle(0.05 cm);
\fill[color4] (12, -2) circle(0.05 cm);
\fill[color4] (12, -1) circle(0.05 cm);
\fill[color4] (12, 0) circle(0.05 cm);
\fill[color4] (12, 1) circle(0.05 cm);
\fill[color4] (12, 2) circle(0.05 cm);
\fill[color4] (12, 3) circle(0.05 cm);
\fill[color4] (12, 4) circle(0.05 cm);
\fill[color4] (12, 5) circle(0.05 cm);
\fill[color4] (12, 6) circle(0.05 cm);
\fill[color4] (12, 7) circle(0.05 cm);
\fill[color4] (13, -7) circle(0.05 cm);
\fill[color4] (13, -6) circle(0.05 cm);
\fill[color4] (13, -5) circle(0.05 cm);
\fill[color4] (13, -4) circle(0.05 cm);
\fill[color4] (13, -3) circle(0.05 cm);
\fill[color4] (13, -2) circle(0.05 cm);
\fill[color4] (13, -1) circle(0.05 cm);
\fill[color4] (13, 0) circle(0.05 cm);
\fill[color4] (13, 1) circle(0.05 cm);
\fill[color4] (13, 2) circle(0.05 cm);
\fill[color4] (13, 3) circle(0.05 cm);
\fill[color4] (13, 4) circle(0.05 cm);
\fill[color4] (13, 5) circle(0.05 cm);
\fill[color4] (13, 6) circle(0.05 cm);
\fill[color4] (13, 7) circle(0.05 cm);
\fill[color4] (14, -7) circle(0.05 cm);
\fill[color4] (14, -6) circle(0.05 cm);
\fill[color4] (14, -5) circle(0.05 cm);
\fill[color4] (14, -4) circle(0.05 cm);
\fill[color4] (14, -3) circle(0.05 cm);
\fill[color4] (14, -2) circle(0.05 cm);
\fill[color4] (14, -1) circle(0.05 cm);
\fill[color4] (14, 0) circle(0.05 cm);
\fill[color4] (14, 1) circle(0.05 cm);
\fill[color4] (14, 2) circle(0.05 cm);
\fill[color4] (14, 3) circle(0.05 cm);
\fill[color4] (14, 4) circle(0.05 cm);
\fill[color4] (14, 5) circle(0.05 cm);
\fill[color4] (14, 6) circle(0.05 cm);
\fill[color4] (14, 7) circle(0.05 cm);
\fill[color4] (15, -7) circle(0.05 cm);
\fill[color4] (15, -6) circle(0.05 cm);
\fill[color4] (15, -5) circle(0.05 cm);
\fill[color4] (15, -4) circle(0.05 cm);
\fill[color4] (15, -3) circle(0.05 cm);
\fill[color4] (15, -2) circle(0.05 cm);
\fill[color4] (15, -1) circle(0.05 cm);
\fill[color4] (15, 0) circle(0.05 cm);
\fill[color4] (15, 1) circle(0.05 cm);
\fill[color4] (15, 2) circle(0.05 cm);
\fill[color4] (15, 3) circle(0.05 cm);
\fill[color4] (15, 4) circle(0.05 cm);
\fill[color4] (15, 5) circle(0.05 cm);
\fill[color4] (15, 6) circle(0.05 cm);
\fill[color4] (15, 7) circle(0.05 cm);
\fill[color4] (16, -7) circle(0.05 cm);
\fill[color4] (16, -6) circle(0.05 cm);
\fill[color4] (16, -5) circle(0.05 cm);
\fill[color4] (16, -4) circle(0.05 cm);
\fill[color4] (16, -3) circle(0.05 cm);
\fill[color4] (16, -2) circle(0.05 cm);
\fill[color4] (16, -1) circle(0.05 cm);
\fill[color4] (16, 0) circle(0.05 cm);
\fill[color4] (16, 1) circle(0.05 cm);
\fill[color4] (16, 2) circle(0.05 cm);
\fill[color4] (16, 3) circle(0.05 cm);
\fill[color4] (16, 4) circle(0.05 cm);
\fill[color4] (16, 5) circle(0.05 cm);
\fill[color4] (16, 6) circle(0.05 cm);
\fill[color4] (16, 7) circle(0.05 cm);
\fill[color4] (17, -7) circle(0.05 cm);
\fill[color4] (17, -6) circle(0.05 cm);
\fill[color4] (17, -5) circle(0.05 cm);
\fill[color4] (17, -4) circle(0.05 cm);
\fill[color4] (17, -3) circle(0.05 cm);
\fill[color4] (17, -2) circle(0.05 cm);
\fill[color4] (17, -1) circle(0.05 cm);
\fill[color4] (17, 0) circle(0.05 cm);
\fill[color4] (17, 1) circle(0.05 cm);
\fill[color4] (17, 2) circle(0.05 cm);
\fill[color4] (17, 3) circle(0.05 cm);
\fill[color4] (17, 4) circle(0.05 cm);
\fill[color4] (17, 5) circle(0.05 cm);
\fill[color4] (17, 6) circle(0.05 cm);
\fill[color4] (17, 7) circle(0.05 cm);
\fill[color4] (18, -7) circle(0.05 cm);
\fill[color4] (18, -6) circle(0.05 cm);
\fill[color4] (18, -5) circle(0.05 cm);
\fill[color4] (18, -4) circle(0.05 cm);
\fill[color4] (18, -3) circle(0.05 cm);
\fill[color4] (18, -2) circle(0.05 cm);
\fill[color4] (18, -1) circle(0.05 cm);
\fill[color4] (18, 0) circle(0.05 cm);
\fill[color4] (18, 1) circle(0.05 cm);
\fill[color4] (18, 2) circle(0.05 cm);
\fill[color4] (18, 3) circle(0.05 cm);
\fill[color4] (18, 4) circle(0.05 cm);
\fill[color4] (18, 5) circle(0.05 cm);
\fill[color4] (18, 6) circle(0.05 cm);
\fill[color4] (18, 7) circle(0.05 cm);
\fill[color4] (19, -7) circle(0.05 cm);
\fill[color4] (19, -6) circle(0.05 cm);
\fill[color4] (19, -5) circle(0.05 cm);
\fill[color4] (19, -4) circle(0.05 cm);
\fill[color4] (19, -3) circle(0.05 cm);
\fill[color4] (19, -2) circle(0.05 cm);
\fill[color4] (19, -1) circle(0.05 cm);
\fill[color4] (19, 0) circle(0.05 cm);
\fill[color4] (19, 1) circle(0.05 cm);
\fill[color4] (19, 2) circle(0.05 cm);
\fill[color4] (19, 3) circle(0.05 cm);
\fill[color4] (19, 4) circle(0.05 cm);
\fill[color4] (19, 5) circle(0.05 cm);
\fill[color4] (19, 6) circle(0.05 cm);
\fill[color4] (19, 7) circle(0.05 cm);
\fill[color4] (20, -7) circle(0.05 cm);
\fill[color4] (20, -6) circle(0.05 cm);
\fill[color4] (20, -5) circle(0.05 cm);
\fill[color4] (20, -4) circle(0.05 cm);
\fill[color4] (20, -3) circle(0.05 cm);
\fill[color4] (20, -2) circle(0.05 cm);
\fill[color4] (20, -1) circle(0.05 cm);
\fill[color4] (20, 0) circle(0.05 cm);
\fill[color4] (20, 1) circle(0.05 cm);
\fill[color4] (20, 2) circle(0.05 cm);
\fill[color4] (20, 3) circle(0.05 cm);
\fill[color4] (20, 4) circle(0.05 cm);
\fill[color4] (20, 5) circle(0.05 cm);
\fill[color4] (20, 6) circle(0.05 cm);
\fill[color4] (20, 7) circle(0.05 cm);
\fill[color4] (21, -7) circle(0.05 cm);
\fill[color4] (21, -6) circle(0.05 cm);
\fill[color4] (21, -5) circle(0.05 cm);
\fill[color4] (21, -4) circle(0.05 cm);
\fill[color4] (21, -3) circle(0.05 cm);
\fill[color4] (21, -2) circle(0.05 cm);
\fill[color4] (21, -1) circle(0.05 cm);
\fill[color4] (21, 0) circle(0.05 cm);
\fill[color4] (21, 1) circle(0.05 cm);
\fill[color4] (21, 2) circle(0.05 cm);
\fill[color4] (21, 3) circle(0.05 cm);
\fill[color4] (21, 4) circle(0.05 cm);
\fill[color4] (21, 5) circle(0.05 cm);
\fill[color4] (21, 6) circle(0.05 cm);
\fill[color4] (21, 7) circle(0.05 cm);
\fill[color4] (22, -7) circle(0.05 cm);
\fill[color4] (22, -6) circle(0.05 cm);
\fill[color4] (22, -5) circle(0.05 cm);
\fill[color4] (22, -4) circle(0.05 cm);
\fill[color4] (22, -3) circle(0.05 cm);
\fill[color4] (22, -2) circle(0.05 cm);
\fill[color4] (22, -1) circle(0.05 cm);
\fill[color4] (22, 0) circle(0.05 cm);
\fill[color4] (22, 1) circle(0.05 cm);
\fill[color4] (22, 2) circle(0.05 cm);
\fill[color4] (22, 3) circle(0.05 cm);
\fill[color4] (22, 4) circle(0.05 cm);
\fill[color4] (22, 5) circle(0.05 cm);
\fill[color4] (22, 6) circle(0.05 cm);
\fill[color4] (22, 7) circle(0.05 cm);
\fill[color4] (23, -7) circle(0.05 cm);
\fill[color4] (23, -6) circle(0.05 cm);
\fill[color4] (23, -5) circle(0.05 cm);
\fill[color4] (23, -4) circle(0.05 cm);
\fill[color4] (23, -3) circle(0.05 cm);
\fill[color4] (23, -2) circle(0.05 cm);
\fill[color4] (23, -1) circle(0.05 cm);
\fill[color4] (23, 0) circle(0.05 cm);
\fill[color4] (23, 1) circle(0.05 cm);
\fill[color4] (23, 2) circle(0.05 cm);
\fill[color4] (23, 3) circle(0.05 cm);
\fill[color4] (23, 4) circle(0.05 cm);
\fill[color4] (23, 5) circle(0.05 cm);
\fill[color4] (23, 6) circle(0.05 cm);
\fill[color4] (23, 7) circle(0.05 cm);
\fill[color4] (24, -7) circle(0.05 cm);
\fill[color4] (24, -6) circle(0.05 cm);
\fill[color4] (24, -5) circle(0.05 cm);
\fill[color4] (24, -4) circle(0.05 cm);
\fill[color4] (24, -3) circle(0.05 cm);
\fill[color4] (24, -2) circle(0.05 cm);
\fill[color4] (24, -1) circle(0.05 cm);
\fill[color4] (24, 0) circle(0.05 cm);
\fill[color4] (24, 1) circle(0.05 cm);
\fill[color4] (24, 2) circle(0.05 cm);
\fill[color4] (24, 3) circle(0.05 cm);
\fill[color4] (24, 4) circle(0.05 cm);
\fill[color4] (24, 5) circle(0.05 cm);
\fill[color4] (24, 6) circle(0.05 cm);
\fill[color4] (24, 7) circle(0.05 cm);
\draw[thick, color2] (0, 1.75) -- (40, 1.75);
\draw[thick, color2] (0, -1.75) -- (40, -1.75);
\draw[thick, color2] (0, 1.75) -- (-40, 41.75);
\draw[thick, color2] (0, -1.75) -- (-40, -41.75);
\draw[thick, color2] (-4.7008800546619, -4.825393657646722) -- (-4.238495261416192, -4.714436937654665);
\fill[color2] (-4.7008800546619, -4.825393657646722) circle(0.35 cm);
\fill[white] (-4.7008800546619, -4.825393657646722) circle(0.175 cm);
\draw[thick, color2] (-3.773745903853226, -4.319647374484369) -- (-3.3618333717970064, -4.2390613032078726);
\fill[color2] (-3.773745903853226, -4.319647374484369) circle(0.35 cm);
\fill[white] (-3.773745903853226, -4.319647374484369) circle(0.175 cm);
\draw[thick, color2] (-2.266817657693071, -3.5344729239323853) -- (-1.8924457711717864, -3.3066441506893005);
\fill[color2] (-2.266817657693071, -3.5344729239323853) circle(0.35 cm);
\fill[white] (-2.266817657693071, -3.5344729239323853) circle(0.175 cm);
\draw[thick, color2] (-0.9255120328100743, -2.2904370391889186) -- (-0.5221118611452684, -1.9301004271937978);
\fill[color2] (-0.9255120328100743, -2.2904370391889186) circle(0.35 cm);
\fill[white] (-0.9255120328100743, -2.2904370391889186) circle(0.175 cm);
\draw[thick, color2] (0.9573542585782422, -1.075230333118828) -- (1.6576369688874768, -1.03715037195067);
\fill[color2] (0.9573542585782422, -1.075230333118828) circle(0.35 cm);
\fill[white] (0.9573542585782422, -1.075230333118828) circle(0.175 cm);
\draw[thick, color2] (-5.7193343248446835, -3.868442531400803) -- (-5.391242156983715, -3.846177339500985);
\fill[color2] (-5.7193343248446835, -3.868442531400803) circle(0.35 cm);
\fill[white] (-5.7193343248446835, -3.868442531400803) circle(0.175 cm);
\draw[thick, color2] (-4.769651327443597, -3.5579283030569737) -- (-4.495249710496311, -3.55041722068066);
\fill[color2] (-4.769651327443597, -3.5579283030569737) circle(0.35 cm);
\fill[white] (-4.769651327443597, -3.5579283030569737) circle(0.175 cm);
\draw[thick, color2] (-3.4119704645757705, -3.583543215013372) -- (-3.0240823165858215, -3.5366152910166333);
\fill[color2] (-3.4119704645757705, -3.583543215013372) circle(0.35 cm);
\fill[white] (-3.4119704645757705, -3.583543215013372) circle(0.175 cm);
\draw[thick, color2] (-1.993794224411286, -2.78270470745792) -- (-1.5660320188501031, -2.568288256944333);
\fill[color2] (-1.993794224411286, -2.78270470745792) circle(0.35 cm);
\fill[white] (-1.993794224411286, -2.78270470745792) circle(0.175 cm);
\draw[thick, color2] (0.082091996806603, -1.413857288287406) -- (0.6585331692782992, -1.0105479217988962);
\fill[color2] (0.082091996806603, -1.413857288287406) circle(0.35 cm);
\fill[white] (0.082091996806603, -1.413857288287406) circle(0.175 cm);
\draw[thick, color2] (3.2317928241500624, -1.2366560949610974) -- (3.9326697611567223, -1.2407735378599545);
\fill[color2] (3.2317928241500624, -1.2366560949610974) circle(0.35 cm);
\fill[white] (3.2317928241500624, -1.2366560949610974) circle(0.175 cm);
\draw[thick, color2] (-6.699689330547831, -2.424546507827854) -- (-6.437846183577484, -2.4488130134403496);
\fill[color2] (-6.699689330547831, -2.424546507827854) circle(0.35 cm);
\fill[white] (-6.699689330547831, -2.424546507827854) circle(0.175 cm);
\draw[thick, color2] (-6.085894113166677, -2.8790072257631256) -- (-5.768117722517027, -2.845949603184136);
\fill[color2] (-6.085894113166677, -2.8790072257631256) circle(0.35 cm);
\fill[white] (-6.085894113166677, -2.8790072257631256) circle(0.175 cm);
\draw[thick, color2] (-4.403934404942381, -2.7529212428553906) -- (-4.145125952251337, -2.768794104907935);
\fill[color2] (-4.403934404942381, -2.7529212428553906) circle(0.35 cm);
\fill[white] (-4.403934404942381, -2.7529212428553906) circle(0.175 cm);
\draw[thick, color2] (-3.322491082668423, -2.5556850168344147) -- (-3.0601551488299137, -2.579166929424707);
\fill[color2] (-3.322491082668423, -2.5556850168344147) circle(0.35 cm);
\fill[white] (-3.322491082668423, -2.5556850168344147) circle(0.175 cm);
\draw[thick, color2] (-2.642441288082341, -1.7998429244487086) -- (-2.4377393696818235, -1.7869661608502674);
\fill[color2] (-2.642441288082341, -1.7998429244487086) circle(0.35 cm);
\fill[white] (-2.642441288082341, -1.7998429244487086) circle(0.175 cm);
\draw[thick, color2] (-1.2559848911501714, -1.298969027623295) -- (-0.8633037285985035, -1.1674513660656407);
\fill[color2] (-1.2559848911501714, -1.298969027623295) circle(0.35 cm);
\fill[white] (-1.2559848911501714, -1.298969027623295) circle(0.175 cm);
\draw[thick, color2] (4.595581412377127, -1.2605464453853084) -- (5.326713593235772, -1.2654220615789977);
\fill[color2] (4.595581412377127, -1.2605464453853084) circle(0.35 cm);
\fill[white] (4.595581412377127, -1.2605464453853084) circle(0.175 cm);
\draw[thick, color2] (-7.226451354485052, -1.357797660154543) -- (-6.947007360048664, -1.3397396344678625);
\fill[color2] (-7.226451354485052, -1.357797660154543) circle(0.35 cm);
\fill[white] (-7.226451354485052, -1.357797660154543) circle(0.175 cm);
\draw[thick, color2] (-5.690517623071256, -1.2596951613767806) -- (-5.449053876588531, -1.3048548418935586);
\fill[color2] (-5.690517623071256, -1.2596951613767806) circle(0.35 cm);
\fill[white] (-5.690517623071256, -1.2596951613767806) circle(0.175 cm);
\draw[thick, color2] (-4.908490194420855, -1.7724114055215037) -- (-4.644437399018637, -1.8127176738836668);
\fill[color2] (-4.908490194420855, -1.7724114055215037) circle(0.35 cm);
\fill[white] (-4.908490194420855, -1.7724114055215037) circle(0.175 cm);
\draw[thick, color2] (-3.9863560178233297, -1.6884058196906717) -- (-3.7489800999478247, -1.7381942144681348);
\fill[color2] (-3.9863560178233297, -1.6884058196906717) circle(0.35 cm);
\fill[white] (-3.9863560178233297, -1.6884058196906717) circle(0.175 cm);
\draw[thick, color2] (-3.03089770879191, -0.8648706102649524) -- (-2.888112277309927, -0.8493301770965856);
\fill[color2] (-3.03089770879191, -0.8648706102649524) circle(0.35 cm);
\fill[white] (-3.03089770879191, -0.8648706102649524) circle(0.175 cm);
\draw[thick, color2] (-1.941103917646302, -0.9537144245659318) -- (-1.5162853453954028, -0.8089512672568113);
\fill[color2] (-1.941103917646302, -0.9537144245659318) circle(0.35 cm);
\fill[white] (-1.941103917646302, -0.9537144245659318) circle(0.175 cm);
\draw[thick, color2] (2.3035431701416744, -0.560200042864303) -- (2.955601655932454, -0.5764320251892856);
\fill[color2] (2.3035431701416744, -0.560200042864303) circle(0.35 cm);
\fill[white] (2.3035431701416744, -0.560200042864303) circle(0.175 cm);
\draw[thick, color2] (5.726931460280817, -1.0585397078508527) -- (6.473675314786762, -1.0541897859016371);
\fill[color2] (5.726931460280817, -1.0585397078508527) circle(0.35 cm);
\fill[white] (5.726931460280817, -1.0585397078508527) circle(0.175 cm);
\draw[thick, color2] (-8.272562082035948, -0.4197428812696293) -- (-7.959107996990627, -0.4459838020182646);
\fill[color2] (-8.272562082035948, -0.4197428812696293) circle(0.35 cm);
\fill[white] (-8.272562082035948, -0.4197428812696293) circle(0.175 cm);
\draw[thick, color2] (-6.953339426789889, -0.05509206637291381) -- (-6.706939177827279, -0.06283185578730754);
\fill[color2] (-6.953339426789889, -0.05509206637291381) circle(0.35 cm);
\fill[white] (-6.953339426789889, -0.05509206637291381) circle(0.175 cm);
\draw[thick, color2] (-5.856699406073935, 0.024292464148911598) -- (-5.619334635550447, 0.03460773238453181);
\fill[color2] (-5.856699406073935, 0.024292464148911598) circle(0.35 cm);
\fill[white] (-5.856699406073935, 0.024292464148911598) circle(0.175 cm);
\draw[thick, color2] (-4.619325471885201, -0.08243182919235056) -- (-4.442066595245558, -0.15019569059813415);
\fill[color2] (-4.619325471885201, -0.08243182919235056) circle(0.35 cm);
\fill[white] (-4.619325471885201, -0.08243182919235056) circle(0.175 cm);
\draw[thick, color2] (-3.5764428962449277, 0.1959882161538546) -- (-3.3761419040150202, 0.1947088519819338);
\fill[color2] (-3.5764428962449277, 0.1959882161538546) circle(0.35 cm);
\fill[white] (-3.5764428962449277, 0.1959882161538546) circle(0.175 cm);
\draw[thick, color2] (-1.7477297864604622, -0.03450288089904246) -- (-1.3523518821384295, -0.0027122984299375666);
\fill[color2] (-1.7477297864604622, -0.03450288089904246) circle(0.35 cm);
\fill[white] (-1.7477297864604622, -0.03450288089904246) circle(0.175 cm);
\draw[thick, color2] (1.4418529511038665, -0.03642225676895377) -- (2.1005744484419107, -0.038235509595735254);
\fill[color2] (1.4418529511038665, -0.03642225676895377) circle(0.35 cm);
\fill[white] (1.4418529511038665, -0.03642225676895377) circle(0.175 cm);
\draw[thick, color2] (4.058773728893073, 0.1694041050847656) -- (4.764227327934733, 0.15167800736636816);
\fill[color2] (4.058773728893073, 0.1694041050847656) circle(0.35 cm);
\fill[white] (4.058773728893073, 0.1694041050847656) circle(0.175 cm);
\draw[thick, color2] (7.075469407249535, 0.4039884038088432) -- (7.844434535886034, 0.403674450485392);
\fill[color2] (7.075469407249535, 0.4039884038088432) circle(0.35 cm);
\fill[white] (7.075469407249535, 0.4039884038088432) circle(0.175 cm);
\draw[thick, color2] (-7.5609616083294595, 1.2433439861108084) -- (-7.283821930639337, 1.29052634435171);
\fill[color2] (-7.5609616083294595, 1.2433439861108084) circle(0.35 cm);
\fill[white] (-7.5609616083294595, 1.2433439861108084) circle(0.175 cm);
\draw[thick, color2] (-6.3642483180514455, 1.3328387797989154) -- (-6.108754308249803, 1.310296687398333);
\fill[color2] (-6.3642483180514455, 1.3328387797989154) circle(0.35 cm);
\fill[white] (-6.3642483180514455, 1.3328387797989154) circle(0.175 cm);
\draw[thick, color2] (-5.331406441369004, 1.1590647793783218) -- (-5.055865206954988, 1.1304629032666953);
\fill[color2] (-5.331406441369004, 1.1590647793783218) circle(0.35 cm);
\fill[white] (-5.331406441369004, 1.1590647793783218) circle(0.175 cm);
\draw[thick, color2] (-3.9307064469569055, 1.6100281093734699) -- (-3.693896438222686, 1.6106556593006283);
\fill[color2] (-3.9307064469569055, 1.6100281093734699) circle(0.35 cm);
\fill[white] (-3.9307064469569055, 1.6100281093734699) circle(0.175 cm);
\draw[thick, color2] (-2.904734705509641, 1.0319075640312454) -- (-2.7130396945008166, 0.9787582490155405);
\fill[color2] (-2.904734705509641, 1.0319075640312454) circle(0.35 cm);
\fill[white] (-2.904734705509641, 1.0319075640312454) circle(0.175 cm);
\draw[thick, color2] (-1.3212798272344104, 0.5460187715296488) -- (-0.9882182374946522, 0.521214862007482);
\fill[color2] (-1.3212798272344104, 0.5460187715296488) circle(0.35 cm);
\fill[white] (-1.3212798272344104, 0.5460187715296488) circle(0.175 cm);
\draw[thick, color2] (2.116908065339403, 0.7061813242677879) -- (2.7968068756166957, 0.7204168303851646);
\fill[color2] (2.116908065339403, 0.7061813242677879) circle(0.35 cm);
\fill[white] (2.116908065339403, 0.7061813242677879) circle(0.175 cm);
\draw[thick, color2] (5.599343368652924, 1.3845203438256064) -- (6.3363879037032085, 1.385024903621485);
\fill[color2] (5.599343368652924, 1.3845203438256064) circle(0.35 cm);
\fill[white] (5.599343368652924, 1.3845203438256064) circle(0.175 cm);
\draw[thick, color2] (-7.029045648613211, 2.7536545654576132) -- (-6.628369406646868, 2.868901466937829);
\fill[color2] (-7.029045648613211, 2.7536545654576132) circle(0.35 cm);
\fill[white] (-7.029045648613211, 2.7536545654576132) circle(0.175 cm);
\draw[thick, color2] (-5.913871013451717, 2.4032993905538973) -- (-5.679065633256292, 2.351749788578764);
\fill[color2] (-5.913871013451717, 2.4032993905538973) circle(0.35 cm);
\fill[white] (-5.913871013451717, 2.4032993905538973) circle(0.175 cm);
\draw[thick, color2] (-4.9592498787110655, 2.542674203341747) -- (-4.748921907489441, 2.487414281940732);
\fill[color2] (-4.9592498787110655, 2.542674203341747) circle(0.35 cm);
\fill[white] (-4.9592498787110655, 2.542674203341747) circle(0.175 cm);
\draw[thick, color2] (-3.768827968442797, 2.4493270377893976) -- (-3.5021581706732325, 2.394671363626446);
\fill[color2] (-3.768827968442797, 2.4493270377893976) circle(0.35 cm);
\fill[white] (-3.768827968442797, 2.4493270377893976) circle(0.175 cm);
\draw[thick, color2] (-2.608822222340316, 1.888876316565474) -- (-2.4134657210164643, 1.828745244813618);
\fill[color2] (-2.608822222340316, 1.888876316565474) circle(0.35 cm);
\fill[white] (-2.608822222340316, 1.888876316565474) circle(0.175 cm);
\draw[thick, color2] (0.010622645112914948, 1.443822429803684) -- (0.4117465296951775, 1.2320545628927135);
\fill[color2] (0.010622645112914948, 1.443822429803684) circle(0.35 cm);
\fill[white] (0.010622645112914948, 1.443822429803684) circle(0.175 cm);
\draw[thick, color2] (3.303091952771136, 0.9482933904245407) -- (4.038909000659125, 0.9592585886616967);
\fill[color2] (3.303091952771136, 0.9482933904245407) circle(0.35 cm);
\fill[white] (3.303091952771136, 0.9482933904245407) circle(0.175 cm);
\draw[thick, color2] (-6.197588219529941, 3.678464678192483) -- (-5.77410742090203, 3.7189956535239754);
\fill[color2] (-6.197588219529941, 3.678464678192483) circle(0.35 cm);
\fill[white] (-6.197588219529941, 3.678464678192483) circle(0.175 cm);
\draw[thick, color2] (-5.434298272572727, 4.139163542844331) -- (-4.967916726428368, 4.140294203431481);
\fill[color2] (-5.434298272572727, 4.139163542844331) circle(0.35 cm);
\fill[white] (-5.434298272572727, 4.139163542844331) circle(0.175 cm);
\draw[thick, color2] (-4.1560547761348205, 3.4232705406671875) -- (-3.971184628235031, 3.345394419081212);
\fill[color2] (-4.1560547761348205, 3.4232705406671875) circle(0.35 cm);
\fill[white] (-4.1560547761348205, 3.4232705406671875) circle(0.175 cm);
\draw[thick, color2] (-3.178327868234642, 3.0986663431467436) -- (-2.96757280901013, 3.0041467164438127);
\fill[color2] (-3.178327868234642, 3.0986663431467436) circle(0.35 cm);
\fill[white] (-3.178327868234642, 3.0986663431467436) circle(0.175 cm);
\draw[thick, color2] (-1.3799713716552167, 1.715603481341765) -- (-1.1490339356736383, 1.5950940007301653);
\fill[color2] (-1.3799713716552167, 1.715603481341765) circle(0.35 cm);
\fill[white] (-1.3799713716552167, 1.715603481341765) circle(0.175 cm);
\draw[thick, color2] (0.4581805293888211, 1.1363491247668656) -- (0.8746265994039989, 0.797513467167889);
\fill[color2] (0.4581805293888211, 1.1363491247668656) circle(0.35 cm);
\fill[white] (0.4581805293888211, 1.1363491247668656) circle(0.175 cm);
\draw[thick, color2] (-4.426324468811605, 4.5381905931389) -- (-3.9871752474496316, 4.411769040441526);
\fill[color2] (-4.426324468811605, 4.5381905931389) circle(0.35 cm);
\fill[white] (-4.426324468811605, 4.5381905931389) circle(0.175 cm);
\draw[thick, color2] (-3.4541296574748337, 4.424622877781795) -- (-3.0447434927183803, 4.266148319411547);
\fill[color2] (-3.4541296574748337, 4.424622877781795) circle(0.35 cm);
\fill[white] (-3.4541296574748337, 4.424622877781795) circle(0.175 cm);
\draw[thick, color2] (-2.3992039143669857, 3.3125309800215677) -- (-2.174579913901828, 3.219053444080348);
\fill[color2] (-2.3992039143669857, 3.3125309800215677) circle(0.35 cm);
\fill[white] (-2.3992039143669857, 3.3125309800215677) circle(0.175 cm);
\draw[thick, color2] (-1.794179244619601, 2.827485157782929) -- (-1.5765276262113088, 2.6835732941637027);
\fill[color2] (-1.794179244619601, 2.827485157782929) circle(0.35 cm);
\fill[white] (-1.794179244619601, 2.827485157782929) circle(0.175 cm);
\draw[thick, color2] (-0.7061963890621854, 2.061663186350386) -- (-0.5191616261020204, 1.9012505809255373);
\fill[color2] (-0.7061963890621854, 2.061663186350386) circle(0.35 cm);
\fill[white] (-0.7061963890621854, 2.061663186350386) circle(0.175 cm);

==> code/Book03FBottleneck_00031880.tex <==

\fill[color4] (-15, -7) circle(0.05 cm);
\fill[color4] (-15, -6) circle(0.05 cm);
\fill[color4] (-15, -5) circle(0.05 cm);
\fill[color4] (-15, -4) circle(0.05 cm);
\fill[color4] (-15, -3) circle(0.05 cm);
\fill[color4] (-15, -2) circle(0.05 cm);
\fill[color4] (-15, -1) circle(0.05 cm);
\fill[color4] (-15, 0) circle(0.05 cm);
\fill[color4] (-15, 1) circle(0.05 cm);
\fill[color4] (-15, 2) circle(0.05 cm);
\fill[color4] (-15, 3) circle(0.05 cm);
\fill[color4] (-15, 4) circle(0.05 cm);
\fill[color4] (-15, 5) circle(0.05 cm);
\fill[color4] (-15, 6) circle(0.05 cm);
\fill[color4] (-15, 7) circle(0.05 cm);
\fill[color4] (-14, -7) circle(0.05 cm);
\fill[color4] (-14, -6) circle(0.05 cm);
\fill[color4] (-14, -5) circle(0.05 cm);
\fill[color4] (-14, -4) circle(0.05 cm);
\fill[color4] (-14, -3) circle(0.05 cm);
\fill[color4] (-14, -2) circle(0.05 cm);
\fill[color4] (-14, -1) circle(0.05 cm);
\fill[color4] (-14, 0) circle(0.05 cm);
\fill[color4] (-14, 1) circle(0.05 cm);
\fill[color4] (-14, 2) circle(0.05 cm);
\fill[color4] (-14, 3) circle(0.05 cm);
\fill[color4] (-14, 4) circle(0.05 cm);
\fill[color4] (-14, 5) circle(0.05 cm);
\fill[color4] (-14, 6) circle(0.05 cm);
\fill[color4] (-14, 7) circle(0.05 cm);
\fill[color4] (-13, -7) circle(0.05 cm);
\fill[color4] (-13, -6) circle(0.05 cm);
\fill[color4] (-13, -5) circle(0.05 cm);
\fill[color4] (-13, -4) circle(0.05 cm);
\fill[color4] (-13, -3) circle(0.05 cm);
\fill[color4] (-13, -2) circle(0.05 cm);
\fill[color4] (-13, -1) circle(0.05 cm);
\fill[color4] (-13, 0) circle(0.05 cm);
\fill[color4] (-13, 1) circle(0.05 cm);
\fill[color4] (-13, 2) circle(0.05 cm);
\fill[color4] (-13, 3) circle(0.05 cm);
\fill[color4] (-13, 4) circle(0.05 cm);
\fill[color4] (-13, 5) circle(0.05 cm);
\fill[color4] (-13, 6) circle(0.05 cm);
\fill[color4] (-13, 7) circle(0.05 cm);
\fill[color4] (-12, -7) circle(0.05 cm);
\fill[color4] (-12, -6) circle(0.05 cm);
\fill[color4] (-12, -5) circle(0.05 cm);
\fill[color4] (-12, -4) circle(0.05 cm);
\fill[color4] (-12, -3) circle(0.05 cm);
\fill[color4] (-12, -2) circle(0.05 cm);
\fill[color4] (-12, -1) circle(0.05 cm);
\fill[color4] (-12, 0) circle(0.05 cm);
\fill[color4] (-12, 1) circle(0.05 cm);
\fill[color4] (-12, 2) circle(0.05 cm);
\fill[color4] (-12, 3) circle(0.05 cm);
\fill[color4] (-12, 4) circle(0.05 cm);
\fill[color4] (-12, 5) circle(0.05 cm);
\fill[color4] (-12, 6) circle(0.05 cm);
\fill[color4] (-12, 7) circle(0.05 cm);
\fill[color4] (-11, -7) circle(0.05 cm);
\fill[color4] (-11, -6) circle(0.05 cm);
\fill[color4] (-11, -5) circle(0.05 cm);
\fill[color4] (-11, -4) circle(0.05 cm);
\fill[color4] (-11, -3) circle(0.05 cm);
\fill[color4] (-11, -2) circle(0.05 cm);
\fill[color4] (-11, -1) circle(0.05 cm);
\fill[color4] (-11, 0) circle(0.05 cm);
\fill[color4] (-11, 1) circle(0.05 cm);
\fill[color4] (-11, 2) circle(0.05 cm);
\fill[color4] (-11, 3) circle(0.05 cm);
\fill[color4] (-11, 4) circle(0.05 cm);
\fill[color4] (-11, 5) circle(0.05 cm);
\fill[color4] (-11, 6) circle(0.05 cm);
\fill[color4] (-11, 7) circle(0.05 cm);
\fill[color4] (-10, -7) circle(0.05 cm);
\fill[color4] (-10, -6) circle(0.05 cm);
\fill[color4] (-10, -5) circle(0.05 cm);
\fill[color4] (-10, -4) circle(0.05 cm);
\fill[color4] (-10, -3) circle(0.05 cm);
\fill[color4] (-10, -2) circle(0.05 cm);
\fill[color4] (-10, -1) circle(0.05 cm);
\fill[color4] (-10, 0) circle(0.05 cm);
\fill[color4] (-10, 1) circle(0.05 cm);
\fill[color4] (-10, 2) circle(0.05 cm);
\fill[color4] (-10, 3) circle(0.05 cm);
\fill[color4] (-10, 4) circle(0.05 cm);
\fill[color4] (-10, 5) circle(0.05 cm);
\fill[color4] (-10, 6) circle(0.05 cm);
\fill[color4] (-10, 7) circle(0.05 cm);
\fill[color4] (-9, -7) circle(0.05 cm);
\fill[color4] (-9, -6) circle(0.05 cm);
\fill[color4] (-9, -5) circle(0.05 cm);
\fill[color4] (-9, -4) circle(0.05 cm);
\fill[color4] (-9, -3) circle(0.05 cm);
\fill[color4] (-9, -2) circle(0.05 cm);
\fill[color4] (-9, -1) circle(0.05 cm);
\fill[color4] (-9, 0) circle(0.05 cm);
\fill[color4] (-9, 1) circle(0.05 cm);
\fill[color4] (-9, 2) circle(0.05 cm);
\fill[color4] (-9, 3) circle(0.05 cm);
\fill[color4] (-9, 4) circle(0.05 cm);
\fill[color4] (-9, 5) circle(0.05 cm);
\fill[color4] (-9, 6) circle(0.05 cm);
\fill[color4] (-9, 7) circle(0.05 cm);
\fill[color4] (-8, -7) circle(0.05 cm);
\fill[color4] (-8, -6) circle(0.05 cm);
\fill[color4] (-8, -5) circle(0.05 cm);
\fill[color4] (-8, -4) circle(0.05 cm);
\fill[color4] (-8, -3) circle(0.05 cm);
\fill[color4] (-8, -2) circle(0.05 cm);
\fill[color4] (-8, -1) circle(0.05 cm);
\fill[color4] (-8, 0) circle(0.05 cm);
\fill[color4] (-8, 1) circle(0.05 cm);
\fill[color4] (-8, 2) circle(0.05 cm);
\fill[color4] (-8, 3) circle(0.05 cm);
\fill[color4] (-8, 4) circle(0.05 cm);
\fill[color4] (-8, 5) circle(0.05 cm);
\fill[color4] (-8, 6) circle(0.05 cm);
\fill[color4] (-8, 7) circle(0.05 cm);
\fill[color4] (-7, -7) circle(0.05 cm);
\fill[color4] (-7, -6) circle(0.05 cm);
\fill[color4] (-7, -5) circle(0.05 cm);
\fill[color4] (-7, -4) circle(0.05 cm);
\fill[color4] (-7, -3) circle(0.05 cm);
\fill[color4] (-7, -2) circle(0.05 cm);
\fill[color4] (-7, -1) circle(0.05 cm);
\fill[color4] (-7, 0) circle(0.05 cm);
\fill[color4] (-7, 1) circle(0.05 cm);
\fill[color4] (-7, 2) circle(0.05 cm);
\fill[color4] (-7, 3) circle(0.05 cm);
\fill[color4] (-7, 4) circle(0.05 cm);
\fill[color4] (-7, 5) circle(0.05 cm);
\fill[color4] (-7, 6) circle(0.05 cm);
\fill[color4] (-7, 7) circle(0.05 cm);
\fill[color4] (-6, -7) circle(0.05 cm);
\fill[color4] (-6, -6) circle(0.05 cm);
\fill[color4] (-6, -5) circle(0.05 cm);
\fill[color4] (-6, -4) circle(0.05 cm);
\fill[color4] (-6, -3) circle(0.05 cm);
\fill[color4] (-6, -2) circle(0.05 cm);
\fill[color4] (-6, -1) circle(0.05 cm);
\fill[color4] (-6, 0) circle(0.05 cm);
\fill[color4] (-6, 1) circle(0.05 cm);
\fill[color4] (-6, 2) circle(0.05 cm);
\fill[color4] (-6, 3) circle(0.05 cm);
\fill[color4] (-6, 4) circle(0.05 cm);
\fill[color4] (-6, 5) circle(0.05 cm);
\fill[color4] (-6, 6) circle(0.05 cm);
\fill[color4] (-6, 7) circle(0.05 cm);
\fill[color4] (-5, -7) circle(0.05 cm);
\fill[color4] (-5, -6) circle(0.05 cm);
\fill[color4] (-5, -5) circle(0.05 cm);
\fill[color4] (-5, -4) circle(0.05 cm);
\fill[color4] (-5, -3) circle(0.05 cm);
\fill[color4] (-5, -2) circle(0.05 cm);
\fill[color4] (-5, -1) circle(0.05 cm);
\fill[color4] (-5, 0) circle(0.05 cm);
\fill[color4] (-5, 1) circle(0.05 cm);
\fill[color4] (-5, 2) circle(0.05 cm);
\fill[color4] (-5, 3) circle(0.05 cm);
\fill[color4] (-5, 4) circle(0.05 cm);
\fill[color4] (-5, 5) circle(0.05 cm);
\fill[color4] (-5, 6) circle(0.05 cm);
\fill[color4] (-5, 7) circle(0.05 cm);
\fill[color4] (-4, -7) circle(0.05 cm);
\fill[color4] (-4, -6) circle(0.05 cm);
\fill[color4] (-4, -5) circle(0.05 cm);
\fill[color4] (-4, -4) circle(0.05 cm);
\fill[color4] (-4, -3) circle(0.05 cm);
\fill[color4] (-4, -2) circle(0.05 cm);
\fill[color4] (-4, -1) circle(0.05 cm);
\fill[color4] (-4, 0) circle(0.05 cm);
\fill[color4] (-4, 1) circle(0.05 cm);
\fill[color4] (-4, 2) circle(0.05 cm);
\fill[color4] (-4, 3) circle(0.05 cm);
\fill[color4] (-4, 4) circle(0.05 cm);
\fill[color4] (-4, 5) circle(0.05 cm);
\fill[color4] (-4, 6) circle(0.05 cm);
\fill[color4] (-4, 7) circle(0.05 cm);
\fill[color4] (-3, -7) circle(0.05 cm);
\fill[color4] (-3, -6) circle(0.05 cm);
\fill[color4] (-3, -5) circle(0.05 cm);
\fill[color4] (-3, -4) circle(0.05 cm);
\fill[color4] (-3, -3) circle(0.05 cm);
\fill[color4] (-3, -2) circle(0.05 cm);
\fill[color4] (-3, -1) circle(0.05 cm);
\fill[color4] (-3, 0) circle(0.05 cm);
\fill[color4] (-3, 1) circle(0.05 cm);
\fill[color4] (-3, 2) circle(0.05 cm);
\fill[color4] (-3, 3) circle(0.05 cm);
\fill[color4] (-3, 4) circle(0.05 cm);
\fill[color4] (-3, 5) circle(0.05 cm);
\fill[color4] (-3, 6) circle(0.05 cm);
\fill[color4] (-3, 7) circle(0.05 cm);
\fill[color4] (-2, -7) circle(0.05 cm);
\fill[color4] (-2, -6) circle(0.05 cm);
\fill[color4] (-2, -5) circle(0.05 cm);
\fill[color4] (-2, -4) circle(0.05 cm);
\fill[color4] (-2, -3) circle(0.05 cm);
\fill[color4] (-2, -2) circle(0.05 cm);
\fill[color4] (-2, -1) circle(0.05 cm);
\fill[color4] (-2, 0) circle(0.05 cm);
\fill[color4] (-2, 1) circle(0.05 cm);
\fill[color4] (-2, 2) circle(0.05 cm);
\fill[color4] (-2, 3) circle(0.05 cm);
\fill[color4] (-2, 4) circle(0.05 cm);
\fill[color4] (-2, 5) circle(0.05 cm);
\fill[color4] (-2, 6) circle(0.05 cm);
\fill[color4] (-2, 7) circle(0.05 cm);
\fill[color4] (-1, -7) circle(0.05 cm);
\fill[color4] (-1, -6) circle(0.05 cm);
\fill[color4] (-1, -5) circle(0.05 cm);
\fill[color4] (-1, -4) circle(0.05 cm);
\fill[color4] (-1, -3) circle(0.05 cm);
\fill[color4] (-1, -2) circle(0.05 cm);
\fill[color4] (-1, -1) circle(0.05 cm);
\fill[color4] (-1, 0) circle(0.05 cm);
\fill[color4] (-1, 1) circle(0.05 cm);
\fill[color4] (-1, 2) circle(0.05 cm);
\fill[color4] (-1, 3) circle(0.05 cm);
\fill[color4] (-1, 4) circle(0.05 cm);
\fill[color4] (-1, 5) circle(0.05 cm);
\fill[color4] (-1, 6) circle(0.05 cm);
\fill[color4] (-1, 7) circle(0.05 cm);
\fill[color4] (0, -7) circle(0.05 cm);
\fill[color4] (0, -6) circle(0.05 cm);
\fill[color4] (0, -5) circle(0.05 cm);
\fill[color4] (0, -4) circle(0.05 cm);
\fill[color4] (0, -3) circle(0.05 cm);
\fill[color4] (0, -2) circle(0.05 cm);
\fill[color4] (0, -1) circle(0.05 cm);
\fill[color4] (0, 0) circle(0.05 cm);
\fill[color4] (0, 1) circle(0.05 cm);
\fill[color4] (0, 2) circle(0.05 cm);
\fill[color4] (0, 3) circle(0.05 cm);
\fill[color4] (0, 4) circle(0.05 cm);
\fill[color4] (0, 5) circle(0.05 cm);
\fill[color4] (0, 6) circle(0.05 cm);
\fill[color4] (0, 7) circle(0.05 cm);
\fill[color4] (1, -7) circle(0.05 cm);
\fill[color4] (1, -6) circle(0.05 cm);
\fill[color4] (1, -5) circle(0.05 cm);
\fill[color4] (1, -4) circle(0.05 cm);
\fill[color4] (1, -3) circle(0.05 cm);
\fill[color4] (1, -2) circle(0.05 cm);
\fill[color4] (1, -1) circle(0.05 cm);
\fill[color4] (1, 0) circle(0.05 cm);
\fill[color4] (1, 1) circle(0.05 cm);
\fill[color4] (1, 2) circle(0.05 cm);
\fill[color4] (1, 3) circle(0.05 cm);
\fill[color4] (1, 4) circle(0.05 cm);
\fill[color4] (1, 5) circle(0.05 cm);
\fill[color4] (1, 6) circle(0.05 cm);
\fill[color4] (1, 7) circle(0.05 cm);
\fill[color4] (2, -7) circle(0.05 cm);
\fill[color4] (2, -6) circle(0.05 cm);
\fill[color4] (2, -5) circle(0.05 cm);
\fill[color4] (2, -4) circle(0.05 cm);
\fill[color4] (2, -3) circle(0.05 cm);
\fill[color4] (2, -2) circle(0.05 cm);
\fill[color4] (2, -1) circle(0.05 cm);
\fill[color4] (2, 0) circle(0.05 cm);
\fill[color4] (2, 1) circle(0.05 cm);
\fill[color4] (2, 2) circle(0.05 cm);
\fill[color4] (2, 3) circle(0.05 cm);
\fill[color4] (2, 4) circle(0.05 cm);
\fill[color4] (2, 5) circle(0.05 cm);
\fill[color4] (2, 6) circle(0.05 cm);
\fill[color4] (2, 7) circle(0.05 cm);
\fill[color4] (3, -7) circle(0.05 cm);
\fill[color4] (3, -6) circle(0.05 cm);
\fill[color4] (3, -5) circle(0.05 cm);
\fill[color4] (3, -4) circle(0.05 cm);
\fill[color4] (3, -3) circle(0.05 cm);
\fill[color4] (3, -2) circle(0.05 cm);
\fill[color4] (3, -1) circle(0.05 cm);
\fill[color4] (3, 0) circle(0.05 cm);
\fill[color4] (3, 1) circle(0.05 cm);
\fill[color4] (3, 2) circle(0.05 cm);
\fill[color4] (3, 3) circle(0.05 cm);
\fill[color4] (3, 4) circle(0.05 cm);
\fill[color4] (3, 5) circle(0.05 cm);
\fill[color4] (3, 6) circle(0.05 cm);
\fill[color4] (3, 7) circle(0.05 cm);
\fill[color4] (4, -7) circle(0.05 cm);
\fill[color4] (4, -6) circle(0.05 cm);
\fill[color4] (4, -5) circle(0.05 cm);
\fill[color4] (4, -4) circle(0.05 cm);
\fill[color4] (4, -3) circle(0.05 cm);
\fill[color4] (4, -2) circle(0.05 cm);
\fill[color4] (4, -1) circle(0.05 cm);
\fill[color4] (4, 0) circle(0.05 cm);
\fill[color4] (4, 1) circle(0.05 cm);
\fill[color4] (4, 2) circle(0.05 cm);
\fill[color4] (4, 3) circle(0.05 cm);
\fill[color4] (4, 4) circle(0.05 cm);
\fill[color4] (4, 5) circle(0.05 cm);
\fill[color4] (4, 6) circle(0.05 cm);
\fill[color4] (4, 7) circle(0.05 cm);
\fill[color4] (5, -7) circle(0.05 cm);
\fill[color4] (5, -6) circle(0.05 cm);
\fill[color4] (5, -5) circle(0.05 cm);
\fill[color4] (5, -4) circle(0.05 cm);
\fill[color4] (5, -3) circle(0.05 cm);
\fill[color4] (5, -2) circle(0.05 cm);
\fill[color4] (5, -1) circle(0.05 cm);
\fill[color4] (5, 0) circle(0.05 cm);
\fill[color4] (5, 1) circle(0.05 cm);
\fill[color4] (5, 2) circle(0.05 cm);
\fill[color4] (5, 3) circle(0.05 cm);
\fill[color4] (5, 4) circle(0.05 cm);
\fill[color4] (5, 5) circle(0.05 cm);
\fill[color4] (5, 6) circle(0.05 cm);
\fill[color4] (5, 7) circle(0.05 cm);
\fill[color4] (6, -7) circle(0.05 cm);
\fill[color4] (6, -6) circle(0.05 cm);
\fill[color4] (6, -5) circle(0.05 cm);
\fill[color4] (6, -4) circle(0.05 cm);
\fill[color4] (6, -3) circle(0.05 cm);
\fill[color4] (6, -2) circle(0.05 cm);
\fill[color4] (6, -1) circle(0.05 cm);
\fill[color4] (6, 0) circle(0.05 cm);
\fill[color4] (6, 1) circle(0.05 cm);
\fill[color4] (6, 2) circle(0.05 cm);
\fill[color4] (6, 3) circle(0.05 cm);
\fill[color4] (6, 4) circle(0.05 cm);
\fill[color4] (6, 5) circle(0.05 cm);
\fill[color4] (6, 6) circle(0.05 cm);
\fill[color4] (6, 7) circle(0.05 cm);
\fill[color4] (7, -7) circle(0.05 cm);
\fill[color4] (7, -6) circle(0.05 cm);
\fill[color4] (7, -5) circle(0.05 cm);
\fill[color4] (7, -4) circle(0.05 cm);
\fill[color4] (7, -3) circle(0.05 cm);
\fill[color4] (7, -2) circle(0.05 cm);
\fill[color4] (7, -1) circle(0.05 cm);
\fill[color4] (7, 0) circle(0.05 cm);
\fill[color4] (7, 1) circle(0.05 cm);
\fill[color4] (7, 2) circle(0.05 cm);
\fill[color4] (7, 3) circle(0.05 cm);
\fill[color4] (7, 4) circle(0.05 cm);
\fill[color4] (7, 5) circle(0.05 cm);
\fill[color4] (7, 6) circle(0.05 cm);
\fill[color4] (7, 7) circle(0.05 cm);
\fill[color4] (8, -7) circle(0.05 cm);
\fill[color4] (8, -6) circle(0.05 cm);
\fill[color4] (8, -5) circle(0.05 cm);
\fill[color4] (8, -4) circle(0.05 cm);
\fill[color4] (8, -3) circle(0.05 cm);
\fill[color4] (8, -2) circle(0.05 cm);
\fill[color4] (8, -1) circle(0.05 cm);
\fill[color4] (8, 0) circle(0.05 cm);
\fill[color4] (8, 1) circle(0.05 cm);
\fill[color4] (8, 2) circle(0.05 cm);
\fill[color4] (8, 3) circle(0.05 cm);
\fill[color4] (8, 4) circle(0.05 cm);
\fill[color4] (8, 5) circle(0.05 cm);
\fill[color4] (8, 6) circle(0.05 cm);
\fill[color4] (8, 7) circle(0.05 cm);
\fill[color4] (9, -7) circle(0.05 cm);
\fill[color4] (9, -6) circle(0.05 cm);
\fill[color4] (9, -5) circle(0.05 cm);
\fill[color4] (9, -4) circle(0.05 cm);
\fill[color4] (9, -3) circle(0.05 cm);
\fill[color4] (9, -2) circle(0.05 cm);
\fill[color4] (9, -1) circle(0.05 cm);
\fill[color4] (9, 0) circle(0.05 cm);
\fill[color4] (9, 1) circle(0.05 cm);
\fill[color4] (9, 2) circle(0.05 cm);
\fill[color4] (9, 3) circle(0.05 cm);
\fill[color4] (9, 4) circle(0.05 cm);
\fill[color4] (9, 5) circle(0.05 cm);
\fill[color4] (9, 6) circle(0.05 cm);
\fill[color4] (9, 7) circle(0.05 cm);
\fill[color4] (10, -7) circle(0.05 cm);
\fill[color4] (10, -6) circle(0.05 cm);
\fill[color4] (10, -5) circle(0.05 cm);
\fill[color4] (10, -4) circle(0.05 cm);
\fill[color4] (10, -3) circle(0.05 cm);
\fill[color4] (10, -2) circle(0.05 cm);
\fill[color4] (10, -1) circle(0.05 cm);
\fill[color4] (10, 0) circle(0.05 cm);
\fill[color4] (10, 1) circle(0.05 cm);
\fill[color4] (10, 2) circle(0.05 cm);
\fill[color4] (10, 3) circle(0.05 cm);
\fill[color4] (10, 4) circle(0.05 cm);
\fill[color4] (10, 5) circle(0.05 cm);
\fill[color4] (10, 6) circle(0.05 cm);
\fill[color4] (10, 7) circle(0.05 cm);
\fill[color4] (11, -7) circle(0.05 cm);
\fill[color4] (11, -6) circle(0.05 cm);
\fill[color4] (11, -5) circle(0.05 cm);
\fill[color4] (11, -4) circle(0.05 cm);
\fill[color4] (11, -3) circle(0.05 cm);
\fill[color4] (11, -2) circle(0.05 cm);
\fill[color4] (11, -1) circle(0.05 cm);
\fill[color4] (11, 0) circle(0.05 cm);
\fill[color4] (11, 1) circle(0.05 cm);
\fill[color4] (11, 2) circle(0.05 cm);
\fill[color4] (11, 3) circle(0.05 cm);
\fill[color4] (11, 4) circle(0.05 cm);
\fill[color4] (11, 5) circle(0.05 cm);
\fill[color4] (11, 6) circle(0.05 cm);
\fill[color4] (11, 7) circle(0.05 cm);
\fill[color4] (12, -7) circle(0.05 cm);
\fill[color4] (12, -6) circle(0.05 cm);
\fill[color4] (12, -5) circle(0.05 cm);
\fill[color4] (12, -4) circle(0.05 cm);
\fill[color4] (12, -3) circle(0.05 cm);
\fill[color4] (12, -2) circle(0.05 cm);
\fill[color4] (12, -1) circle(0.05 cm);
\fill[color4] (12, 0) circle(0.05 cm);
\fill[color4] (12, 1) circle(0.05 cm);
\fill[color4] (12, 2) circle(0.05 cm);
\fill[color4] (12, 3) circle(0.05 cm);
\fill[color4] (12, 4) circle(0.05 cm);
\fill[color4] (12, 5) circle(0.05 cm);
\fill[color4] (12, 6) circle(0.05 cm);
\fill[color4] (12, 7) circle(0.05 cm);
\fill[color4] (13, -7) circle(0.05 cm);
\fill[color4] (13, -6) circle(0.05 cm);
\fill[color4] (13, -5) circle(0.05 cm);
\fill[color4] (13, -4) circle(0.05 cm);
\fill[color4] (13, -3) circle(0.05 cm);
\fill[color4] (13, -2) circle(0.05 cm);
\fill[color4] (13, -1) circle(0.05 cm);
\fill[color4] (13, 0) circle(0.05 cm);
\fill[color4] (13, 1) circle(0.05 cm);
\fill[color4] (13, 2) circle(0.05 cm);
\fill[color4] (13, 3) circle(0.05 cm);
\fill[color4] (13, 4) circle(0.05 cm);
\fill[color4] (13, 5) circle(0.05 cm);
\fill[color4] (13, 6) circle(0.05 cm);
\fill[color4] (13, 7) circle(0.05 cm);
\fill[color4] (14, -7) circle(0.05 cm);
\fill[color4] (14, -6) circle(0.05 cm);
\fill[color4] (14, -5) circle(0.05 cm);
\fill[color4] (14, -4) circle(0.05 cm);
\fill[color4] (14, -3) circle(0.05 cm);
\fill[color4] (14, -2) circle(0.05 cm);
\fill[color4] (14, -1) circle(0.05 cm);
\fill[color4] (14, 0) circle(0.05 cm);
\fill[color4] (14, 1) circle(0.05 cm);
\fill[color4] (14, 2) circle(0.05 cm);
\fill[color4] (14, 3) circle(0.05 cm);
\fill[color4] (14, 4) circle(0.05 cm);
\fill[color4] (14, 5) circle(0.05 cm);
\fill[color4] (14, 6) circle(0.05 cm);
\fill[color4] (14, 7) circle(0.05 cm);
\fill[color4] (15, -7) circle(0.05 cm);
\fill[color4] (15, -6) circle(0.05 cm);
\fill[color4] (15, -5) circle(0.05 cm);
\fill[color4] (15, -4) circle(0.05 cm);
\fill[color4] (15, -3) circle(0.05 cm);
\fill[color4] (15, -2) circle(0.05 cm);
\fill[color4] (15, -1) circle(0.05 cm);
\fill[color4] (15, 0) circle(0.05 cm);
\fill[color4] (15, 1) circle(0.05 cm);
\fill[color4] (15, 2) circle(0.05 cm);
\fill[color4] (15, 3) circle(0.05 cm);
\fill[color4] (15, 4) circle(0.05 cm);
\fill[color4] (15, 5) circle(0.05 cm);
\fill[color4] (15, 6) circle(0.05 cm);
\fill[color4] (15, 7) circle(0.05 cm);
\fill[color4] (16, -7) circle(0.05 cm);
\fill[color4] (16, -6) circle(0.05 cm);
\fill[color4] (16, -5) circle(0.05 cm);
\fill[color4] (16, -4) circle(0.05 cm);
\fill[color4] (16, -3) circle(0.05 cm);
\fill[color4] (16, -2) circle(0.05 cm);
\fill[color4] (16, -1) circle(0.05 cm);
\fill[color4] (16, 0) circle(0.05 cm);
\fill[color4] (16, 1) circle(0.05 cm);
\fill[color4] (16, 2) circle(0.05 cm);
\fill[color4] (16, 3) circle(0.05 cm);
\fill[color4] (16, 4) circle(0.05 cm);
\fill[color4] (16, 5) circle(0.05 cm);
\fill[color4] (16, 6) circle(0.05 cm);
\fill[color4] (16, 7) circle(0.05 cm);
\fill[color4] (17, -7) circle(0.05 cm);
\fill[color4] (17, -6) circle(0.05 cm);
\fill[color4] (17, -5) circle(0.05 cm);
\fill[color4] (17, -4) circle(0.05 cm);
\fill[color4] (17, -3) circle(0.05 cm);
\fill[color4] (17, -2) circle(0.05 cm);
\fill[color4] (17, -1) circle(0.05 cm);
\fill[color4] (17, 0) circle(0.05 cm);
\fill[color4] (17, 1) circle(0.05 cm);
\fill[color4] (17, 2) circle(0.05 cm);
\fill[color4] (17, 3) circle(0.05 cm);
\fill[color4] (17, 4) circle(0.05 cm);
\fill[color4] (17, 5) circle(0.05 cm);
\fill[color4] (17, 6) circle(0.05 cm);
\fill[color4] (17, 7) circle(0.05 cm);
\fill[color4] (18, -7) circle(0.05 cm);
\fill[color4] (18, -6) circle(0.05 cm);
\fill[color4] (18, -5) circle(0.05 cm);
\fill[color4] (18, -4) circle(0.05 cm);
\fill[color4] (18, -3) circle(0.05 cm);
\fill[color4] (18, -2) circle(0.05 cm);
\fill[color4] (18, -1) circle(0.05 cm);
\fill[color4] (18, 0) circle(0.05 cm);
\fill[color4] (18, 1) circle(0.05 cm);
\fill[color4] (18, 2) circle(0.05 cm);
\fill[color4] (18, 3) circle(0.05 cm);
\fill[color4] (18, 4) circle(0.05 cm);
\fill[color4] (18, 5) circle(0.05 cm);
\fill[color4] (18, 6) circle(0.05 cm);
\fill[color4] (18, 7) circle(0.05 cm);
\fill[color4] (19, -7) circle(0.05 cm);
\fill[color4] (19, -6) circle(0.05 cm);
\fill[color4] (19, -5) circle(0.05 cm);
\fill[color4] (19, -4) circle(0.05 cm);
\fill[color4] (19, -3) circle(0.05 cm);
\fill[color4] (19, -2) circle(0.05 cm);
\fill[color4] (19, -1) circle(0.05 cm);
\fill[color4] (19, 0) circle(0.05 cm);
\fill[color4] (19, 1) circle(0.05 cm);
\fill[color4] (19, 2) circle(0.05 cm);
\fill[color4] (19, 3) circle(0.05 cm);
\fill[color4] (19, 4) circle(0.05 cm);
\fill[color4] (19, 5) circle(0.05 cm);
\fill[color4] (19, 6) circle(0.05 cm);
\fill[color4] (19, 7) circle(0.05 cm);
\fill[color4] (20, -7) circle(0.05 cm);
\fill[color4] (20, -6) circle(0.05 cm);
\fill[color4] (20, -5) circle(0.05 cm);
\fill[color4] (20, -4) circle(0.05 cm);
\fill[color4] (20, -3) circle(0.05 cm);
\fill[color4] (20, -2) circle(0.05 cm);
\fill[color4] (20, -1) circle(0.05 cm);
\fill[color4] (20, 0) circle(0.05 cm);
\fill[color4] (20, 1) circle(0.05 cm);
\fill[color4] (20, 2) circle(0.05 cm);
\fill[color4] (20, 3) circle(0.05 cm);
\fill[color4] (20, 4) circle(0.05 cm);
\fill[color4] (20, 5) circle(0.05 cm);
\fill[color4] (20, 6) circle(0.05 cm);
\fill[color4] (20, 7) circle(0.05 cm);
\fill[color4] (21, -7) circle(0.05 cm);
\fill[color4] (21, -6) circle(0.05 cm);
\fill[color4] (21, -5) circle(0.05 cm);
\fill[color4] (21, -4) circle(0.05 cm);
\fill[color4] (21, -3) circle(0.05 cm);
\fill[color4] (21, -2) circle(0.05 cm);
\fill[color4] (21, -1) circle(0.05 cm);
\fill[color4] (21, 0) circle(0.05 cm);
\fill[color4] (21, 1) circle(0.05 cm);
\fill[color4] (21, 2) circle(0.05 cm);
\fill[color4] (21, 3) circle(0.05 cm);
\fill[color4] (21, 4) circle(0.05 cm);
\fill[color4] (21, 5) circle(0.05 cm);
\fill[color4] (21, 6) circle(0.05 cm);
\fill[color4] (21, 7) circle(0.05 cm);
\fill[color4] (22, -7) circle(0.05 cm);
\fill[color4] (22, -6) circle(0.05 cm);
\fill[color4] (22, -5) circle(0.05 cm);
\fill[color4] (22, -4) circle(0.05 cm);
\fill[color4] (22, -3) circle(0.05 cm);
\fill[color4] (22, -2) circle(0.05 cm);
\fill[color4] (22, -1) circle(0.05 cm);
\fill[color4] (22, 0) circle(0.05 cm);
\fill[color4] (22, 1) circle(0.05 cm);
\fill[color4] (22, 2) circle(0.05 cm);
\fill[color4] (22, 3) circle(0.05 cm);
\fill[color4] (22, 4) circle(0.05 cm);
\fill[color4] (22, 5) circle(0.05 cm);
\fill[color4] (22, 6) circle(0.05 cm);
\fill[color4] (22, 7) circle(0.05 cm);
\fill[color4] (23, -7) circle(0.05 cm);
\fill[color4] (23, -6) circle(0.05 cm);
\fill[color4] (23, -5) circle(0.05 cm);
\fill[color4] (23, -4) circle(0.05 cm);
\fill[color4] (23, -3) circle(0.05 cm);
\fill[color4] (23, -2) circle(0.05 cm);
\fill[color4] (23, -1) circle(0.05 cm);
\fill[color4] (23, 0) circle(0.05 cm);
\fill[color4] (23, 1) circle(0.05 cm);
\fill[color4] (23, 2) circle(0.05 cm);
\fill[color4] (23, 3) circle(0.05 cm);
\fill[color4] (23, 4) circle(0.05 cm);
\fill[color4] (23, 5) circle(0.05 cm);
\fill[color4] (23, 6) circle(0.05 cm);
\fill[color4] (23, 7) circle(0.05 cm);
\fill[color4] (24, -7) circle(0.05 cm);
\fill[color4] (24, -6) circle(0.05 cm);
\fill[color4] (24, -5) circle(0.05 cm);
\fill[color4] (24, -4) circle(0.05 cm);
\fill[color4] (24, -3) circle(0.05 cm);
\fill[color4] (24, -2) circle(0.05 cm);
\fill[color4] (24, -1) circle(0.05 cm);
\fill[color4] (24, 0) circle(0.05 cm);
\fill[color4] (24, 1) circle(0.05 cm);
\fill[color4] (24, 2) circle(0.05 cm);
\fill[color4] (24, 3) circle(0.05 cm);
\fill[color4] (24, 4) circle(0.05 cm);
\fill[color4] (24, 5) circle(0.05 cm);
\fill[color4] (24, 6) circle(0.05 cm);
\fill[color4] (24, 7) circle(0.05 cm);
\draw[thick, color2] (0, 1.75) -- (40, 1.75);
\draw[thick, color2] (0, -1.75) -- (40, -1.75);
\draw[thick, color2] (0, 1.75) -- (-40, 41.75);
\draw[thick, color2] (0, -1.75) -- (-40, -41.75);
\draw[thick, color2] (-2.0261832866938487, -3.1141087706680843) -- (-1.8459294426944544, -2.967524599535883);
\fill[color2] (-2.0261832866938487, -3.1141087706680843) circle(0.35 cm);
\fill[white] (-2.0261832866938487, -3.1141087706680843) circle(0.175 cm);
\draw[thick, color2] (-1.2886338245276587, -2.549954726591765) -- (-1.0975814004376785, -2.390785653476314);
\fill[color2] (-1.2886338245276587, -2.549954726591765) circle(0.35 cm);
\fill[white] (-1.2886338245276587, -2.549954726591765) circle(0.175 cm);
\draw[thick, color2] (2.4138803058384752, -1.2347545432782994) -- (3.0835205571340776, -1.238689641782074);
\fill[color2] (2.4138803058384752, -1.2347545432782994) circle(0.35 cm);
\fill[white] (2.4138803058384752, -1.2347545432782994) circle(0.175 cm);
\draw[thick, color2] (6.333420653147547, -1.326445290594937) -- (7.031579441643634, -1.3214395924166145);
\fill[color2] (6.333420653147547, -1.326445290594937) circle(0.35 cm);
\fill[white] (6.333420653147547, -1.326445290594937) circle(0.175 cm);
\draw[thick, color2] (8.739094891881454, -1.1366513265595013) -- (9.442621958741833, -1.1442172859120925);
\fill[color2] (8.739094891881454, -1.1366513265595013) circle(0.35 cm);
\fill[white] (8.739094891881454, -1.1366513265595013) circle(0.175 cm);
\draw[thick, color2] (-3.6204578834578625, -3.8067558249229583) -- (-3.430551156540794, -3.7589038167782265);
\fill[color2] (-3.6204578834578625, -3.8067558249229583) circle(0.35 cm);
\fill[white] (-3.6204578834578625, -3.8067558249229583) circle(0.175 cm);
\draw[thick, color2] (-2.7885111108577205, -3.4384236669177017) -- (-2.61800860116065, -3.3813769306528747);
\fill[color2] (-2.7885111108577205, -3.4384236669177017) circle(0.35 cm);
\fill[white] (-2.7885111108577205, -3.4384236669177017) circle(0.175 cm);
\draw[thick, color2] (-0.6402440428175861, -1.8787297899712487) -- (-0.2768771030839374, -1.6329981142180954);
\fill[color2] (-0.6402440428175861, -1.8787297899712487) circle(0.35 cm);
\fill[white] (-0.6402440428175861, -1.8787297899712487) circle(0.175 cm);
\draw[thick, color2] (3.24532681407159, -0.8276888984448916) -- (3.978441229578489, -0.8172668506489222);
\fill[color2] (3.24532681407159, -0.8276888984448916) circle(0.35 cm);
\fill[white] (3.24532681407159, -0.8276888984448916) circle(0.175 cm);
\draw[thick, color2] (7.582805929024925, -1.2432552110257078) -- (8.275520966003588, -1.2467762307256518);
\fill[color2] (7.582805929024925, -1.2432552110257078) circle(0.35 cm);
\fill[white] (7.582805929024925, -1.2432552110257078) circle(0.175 cm);
\draw[thick, color2] (10.984249008717626, -1.2822155707989091) -- (11.691348703731121, -1.286908368699587);
\fill[color2] (10.984249008717626, -1.2822155707989091) circle(0.35 cm);
\fill[white] (10.984249008717626, -1.2822155707989091) circle(0.175 cm);
\draw[thick, color2] (-4.997938013734066, -2.8530848205096717) -- (-4.887936274802514, -2.971966974757401);
\fill[color2] (-4.997938013734066, -2.8530848205096717) circle(0.35 cm);
\fill[white] (-4.997938013734066, -2.8530848205096717) circle(0.175 cm);
\draw[thick, color2] (-4.016483687163622, -2.625369568784163) -- (-3.9424240517291955, -2.610726054513361);
\fill[color2] (-4.016483687163622, -2.625369568784163) circle(0.35 cm);
\fill[white] (-4.016483687163622, -2.625369568784163) circle(0.175 cm);
\draw[thick, color2] (-2.515740254828145, -2.442259002227799) -- (-2.3400958538894914, -2.27598586788026);
\fill[color2] (-2.515740254828145, -2.442259002227799) circle(0.35 cm);
\fill[white] (-2.515740254828145, -2.442259002227799) circle(0.175 cm);
\draw[thick, color2] (-1.1710332287952228, -1.2014278493548154) -- (-0.8144713137722788, -1.0339461356774962);
\fill[color2] (-1.1710332287952228, -1.2014278493548154) circle(0.35 cm);
\fill[white] (-1.1710332287952228, -1.2014278493548154) circle(0.175 cm);
\draw[thick, color2] (0.3461938058425888, -1.3334963851328654) -- (0.9970954556757006, -1.192443534740469);
\fill[color2] (0.3461938058425888, -1.3334963851328654) circle(0.35 cm);
\fill[white] (0.3461938058425888, -1.3334963851328654) circle(0.175 cm);
\draw[thick, color2] (5.513648320457556, -0.5385184905888345) -- (6.148611243557134, -0.5478535499990598);
\fill[color2] (5.513648320457556, -0.5385184905888345) circle(0.35 cm);
\fill[white] (5.513648320457556, -0.5385184905888345) circle(0.175 cm);
\draw[thick, color2] (12.688687272602785, -1.305527666394649) -- (13.42547240898931, -1.3098038009705915);
\fill[color2] (12.688687272602785, -1.305527666394649) circle(0.35 cm);
\fill[white] (12.688687272602785, -1.305527666394649) circle(0.175 cm);
\draw[thick, color2] (-5.459936272373161, -1.425418654667446) -- (-5.309438039548635, -1.3498526917748759);
\fill[color2] (-5.459936272373161, -1.425418654667446) circle(0.35 cm);
\fill[white] (-5.459936272373161, -1.425418654667446) circle(0.175 cm);
\draw[thick, color2] (-4.241143754426217, -0.9219491467582628) -- (-4.131905179192405, -0.9153697098254235);
\fill[color2] (-4.241143754426217, -0.9219491467582628) circle(0.35 cm);
\fill[white] (-4.241143754426217, -0.9219491467582628) circle(0.175 cm);
\draw[thick, color2] (-3.5301982621608476, -1.7744733764205651) -- (-3.5023867281208316, -1.775760620348364);
\fill[color2] (-3.5301982621608476, -1.7744733764205651) circle(0.35 cm);
\fill[white] (-3.5301982621608476, -1.7744733764205651) circle(0.175 cm);
\draw[thick, color2] (-2.3776746378258165, -1.4333831157336654) -- (-2.246428232390736, -1.2890576392519506);
\fill[color2] (-2.3776746378258165, -1.4333831157336654) circle(0.35 cm);
\fill[white] (-2.3776746378258165, -1.4333831157336654) circle(0.175 cm);
\draw[thick, color2] (-2.089368023240396, -0.5625393326925799) -- (-2.068478872423794, -0.4494826810882189);
\fill[color2] (-2.089368023240396, -0.5625393326925799) circle(0.35 cm);
\fill[white] (-2.089368023240396, -0.5625393326925799) circle(0.175 cm);
\draw[thick, color2] (4.162597332436905, -0.6964637388937804) -- (4.872531426111838, -0.7122946720483464);
\fill[color2] (4.162597332436905, -0.6964637388937804) circle(0.35 cm);
\fill[white] (4.162597332436905, -0.6964637388937804) circle(0.175 cm);
\draw[thick, color2] (10.19162840591033, -0.5819563752754608) -- (10.920897329582925, -0.5633251658859876);
\fill[color2] (10.19162840591033, -0.5819563752754608) circle(0.35 cm);
\fill[white] (10.19162840591033, -0.5819563752754608) circle(0.175 cm);
\draw[thick, color2] (14.155348272652775, -1.0321682169301074) -- (14.923358824462966, -1.0314034384049362);
\fill[color2] (14.155348272652775, -1.0321682169301074) circle(0.35 cm);
\fill[white] (14.155348272652775, -1.0321682169301074) circle(0.175 cm);
\draw[thick, color2] (-5.976042402865374, 2.5305985590797757) -- (-5.864486501467987, 2.637920865663287);
\fill[color2] (-5.976042402865374, 2.5305985590797757) circle(0.35 cm);
\fill[white] (-5.976042402865374, 2.5305985590797757) circle(0.175 cm);
\draw[thick, color2] (-4.691732437526829, -0.0021488258737803727) -- (-4.59086078889148, 0.013492124582665613);
\fill[color2] (-4.691732437526829, -0.0021488258737803727) circle(0.35 cm);
\fill[white] (-4.691732437526829, -0.0021488258737803727) circle(0.175 cm);
\draw[thick, color2] (-3.8633586530181083, 0.125649142663145) -- (-3.818519162079014, 0.16017075456673222);
\fill[color2] (-3.8633586530181083, 0.125649142663145) circle(0.35 cm);
\fill[white] (-3.8633586530181083, 0.125649142663145) circle(0.175 cm);
\draw[thick, color2] (-2.920587947952705, -0.37002227570699814) -- (-2.922586984468215, -0.45741788827613306);
\fill[color2] (-2.920587947952705, -0.37002227570699814) circle(0.35 cm);
\fill[white] (-2.920587947952705, -0.37002227570699814) circle(0.175 cm);
\draw[thick, color2] (-1.2402284412604685, 0.41367877389503344) -- (-0.9954407307332378, 0.569910015543392);
\fill[color2] (-1.2402284412604685, 0.41367877389503344) circle(0.35 cm);
\fill[white] (-1.2402284412604685, 0.41367877389503344) circle(0.175 cm);
\draw[thick, color2] (4.387305911085818, 0.31291608278151706) -- (5.025716795644717, 0.33298225544744076);
\fill[color2] (4.387305911085818, 0.31291608278151706) circle(0.35 cm);
\fill[white] (4.387305911085818, 0.31291608278151706) circle(0.175 cm);
\draw[thick, color2] (8.941819683661697, 0.08552400930993055) -- (9.63095278918046, 0.09042788389749087);
\fill[color2] (8.941819683661697, 0.08552400930993055) circle(0.35 cm);
\fill[white] (8.941819683661697, 0.08552400930993055) circle(0.175 cm);
\draw[thick, color2] (12.184040119036977, 0.03653259244678604) -- (12.923471699726857, 0.0319629452745732);
\fill[color2] (12.184040119036977, 0.03653259244678604) circle(0.35 cm);
\fill[white] (12.184040119036977, 0.03653259244678604) circle(0.175 cm);
\draw[thick, color2] (15.548191590903901, 0.4031328644805169) -- (16.31699259803616, 0.4031605869016411);
\fill[color2] (15.548191590903901, 0.4031328644805169) circle(0.35 cm);
\fill[white] (15.548191590903901, 0.4031328644805169) circle(0.175 cm);
\draw[thick, color2] (-5.682289374318287, 4.087003815520221) -- (-5.307929161900766, 4.392549607427556);
\fill[color2] (-5.682289374318287, 4.087003815520221) circle(0.35 cm);
\fill[white] (-5.682289374318287, 4.087003815520221) circle(0.175 cm);
\draw[thick, color2] (-4.0993961598345505, 1.2762781259410312) -- (-3.9480009058388186, 1.3809154231268552);
\fill[color2] (-4.0993961598345505, 1.2762781259410312) circle(0.35 cm);
\fill[white] (-4.0993961598345505, 1.2762781259410312) circle(0.175 cm);
\draw[thick, color2] (-3.186241280427256, 0.49426227022070196) -- (-3.1614771345364727, 0.4998154998868007);
\fill[color2] (-3.186241280427256, 0.49426227022070196) circle(0.35 cm);
\fill[white] (-3.186241280427256, 0.49426227022070196) circle(0.175 cm);
\draw[thick, color2] (-2.455761747189059, 0.9412889863730663) -- (-2.334564571563109, 0.815333665613457);
\fill[color2] (-2.455761747189059, 0.9412889863730663) circle(0.35 cm);
\fill[white] (-2.455761747189059, 0.9412889863730663) circle(0.175 cm);
\draw[thick, color2] (1.1966056803200247, -0.3796347007676336) -- (1.8845462011753062, -0.4150689208626051);
\fill[color2] (1.1966056803200247, -0.3796347007676336) circle(0.35 cm);
\fill[white] (1.1966056803200247, -0.3796347007676336) circle(0.175 cm);
\draw[thick, color2] (5.739379179363646, 0.5609886595232165) -- (6.4499252660894415, 0.5584655018872811);
\fill[color2] (5.739379179363646, 0.5609886595232165) circle(0.35 cm);
\fill[white] (5.739379179363646, 0.5609886595232165) circle(0.175 cm);
\draw[thick, color2] (9.843696160458418, 0.8667713478043) -- (10.544668248749025, 0.8813998826221152);
\fill[color2] (9.843696160458418, 0.8667713478043) circle(0.35 cm);
\fill[white] (9.843696160458418, 0.8667713478043) circle(0.175 cm);
\draw[thick, color2] (13.797727769598943, 1.3868551724759708) -- (14.56644958683718, 1.386944072131668);
\fill[color2] (13.797727769598943, 1.3868551724759708) circle(0.35 cm);
\fill[white] (13.797727769598943, 1.3868551724759708) circle(0.175 cm);
\draw[thick, color2] (-5.348114990593667, 3.314339094818077) -- (-5.179355460408357, 3.3878599139869756);
\fill[color2] (-5.348114990593667, 3.314339094818077) circle(0.35 cm);
\fill[white] (-5.348114990593667, 3.314339094818077) circle(0.175 cm);
\draw[thick, color2] (-5.052385468388483, 1.261182436278931) -- (-5.00920358720559, 1.2710239338205465);
\fill[color2] (-5.052385468388483, 1.261182436278931) circle(0.35 cm);
\fill[white] (-5.052385468388483, 1.261182436278931) circle(0.175 cm);
\draw[thick, color2] (-4.193092114085302, 2.207880865031762) -- (-4.1340152386599005, 2.26449164268654);
\fill[color2] (-4.193092114085302, 2.207880865031762) circle(0.35 cm);
\fill[white] (-4.193092114085302, 2.207880865031762) circle(0.175 cm);
\draw[thick, color2] (-3.2345416788443604, 1.9079117313530376) -- (-3.189549974888094, 1.8551240769033766);
\fill[color2] (-3.2345416788443604, 1.9079117313530376) circle(0.35 cm);
\fill[white] (-3.2345416788443604, 1.9079117313530376) circle(0.175 cm);
\draw[thick, color2] (1.0492353791268427, 1.2846282126072757) -- (1.7301014732414215, 1.2804773352799963);
\fill[color2] (1.0492353791268427, 1.2846282126072757) circle(0.35 cm);
\fill[white] (1.0492353791268427, 1.2846282126072757) circle(0.175 cm);
\draw[thick, color2] (7.837945927683134, 1.3583764066828137) -- (8.57665168984536, 1.360049640362061);
\fill[color2] (7.837945927683134, 1.3583764066828137) circle(0.35 cm);
\fill[white] (7.837945927683134, 1.3583764066828137) circle(0.175 cm);
\draw[thick, color2] (11.401903237643683, 1.0675086166857313) -- (12.137178773658324, 1.0779089281770213);
\fill[color2] (11.401903237643683, 1.0675086166857313) circle(0.35 cm);
\fill[white] (11.401903237643683, 1.0675086166857313) circle(0.175 cm);
\draw[thick, color2] (-4.667147273605077, 3.9901051280839877) -- (-4.367224825845093, 4.100822448964736);
\fill[color2] (-4.667147273605077, 3.9901051280839877) circle(0.35 cm);
\fill[white] (-4.667147273605077, 3.9901051280839877) circle(0.175 cm);
\draw[thick, color2] (-3.8129108568916674, 3.9457142081878436) -- (-3.702916862179052, 3.8888752392232084);
\fill[color2] (-3.8129108568916674, 3.9457142081878436) circle(0.35 cm);
\fill[white] (-3.8129108568916674, 3.9457142081878436) circle(0.175 cm);
\draw[thick, color2] (-3.50221632250416, 3.0228691042454434) -- (-3.3825803799449536, 2.990936476134546);
\fill[color2] (-3.50221632250416, 3.0228691042454434) circle(0.35 cm);
\fill[white] (-3.50221632250416, 3.0228691042454434) circle(0.175 cm);
\draw[thick, color2] (-2.0891825342765804, 1.8153560389444563) -- (-1.9519924627937906, 1.6648525090402526);
\fill[color2] (-2.0891825342765804, 1.8153560389444563) circle(0.35 cm);
\fill[white] (-2.0891825342765804, 1.8153560389444563) circle(0.175 cm);
\draw[thick, color2] (1.7519436127319326, 0.5212394579992744) -- (2.467351523422444, 0.5283901168963339);
\fill[color2] (1.7519436127319326, 0.5212394579992744) circle(0.35 cm);
\fill[white] (1.7519436127319326, 0.5212394579992744) circle(0.175 cm);
\draw[thick, color2] (7.030424253714858, 0.23926184097109668) -- (7.673260128633153, 0.23372969710754604);
\fill[color2] (7.030424253714858, 0.23926184097109668) circle(0.35 cm);
\fill[white] (7.030424253714858, 0.23926184097109668) circle(0.175 cm);
\draw[thick, color2] (-2.796700492785582, 3.867685809946051) -- (-2.7485556185360664, 3.825544237141325);
\fill[color2] (-2.796700492785582, 3.867685809946051) circle(0.35 cm);
\fill[white] (-2.796700492785582, 3.867685809946051) circle(0.175 cm);
\draw[thick, color2] (-1.7046800843946002, 2.928411028472397) -- (-1.5441079646840965, 2.7832214748785997);
\fill[color2] (-1.7046800843946002, 2.928411028472397) circle(0.35 cm);
\fill[white] (-1.7046800843946002, 2.928411028472397) circle(0.175 cm);
\draw[thick, color2] (-0.514013469999181, 1.837975421560085) -- (-0.2993159901840974, 1.6794414251043768);
\fill[color2] (-0.514013469999181, 1.837975421560085) circle(0.35 cm);
\fill[white] (-0.514013469999181, 1.837975421560085) circle(0.175 cm);
\draw[thick, color2] (3.3771397610814438, 1.167415095454126) -- (4.068331602037922, 1.172873946857284);
\fill[color2] (3.3771397610814438, 1.167415095454126) circle(0.35 cm);
\fill[white] (3.3771397610814438, 1.167415095454126) circle(0.175 cm);
\draw[thick, color2] (5.057605462641452, 1.3180362830827745) -- (5.7477858135725395, 1.3192382150008841);
\fill[color2] (5.057605462641452, 1.3180362830827745) circle(0.35 cm);
\fill[white] (5.057605462641452, 1.3180362830827745) circle(0.175 cm);

==> code/Book03FBottleneck_00041880.tex <==

\fill[color4] (-15, -7) circle(0.05 cm);
\fill[color4] (-15, -6) circle(0.05 cm);
\fill[color4] (-15, -5) circle(0.05 cm);
\fill[color4] (-15, -4) circle(0.05 cm);
\fill[color4] (-15, -3) circle(0.05 cm);
\fill[color4] (-15, -2) circle(0.05 cm);
\fill[color4] (-15, -1) circle(0.05 cm);
\fill[color4] (-15, 0) circle(0.05 cm);
\fill[color4] (-15, 1) circle(0.05 cm);
\fill[color4] (-15, 2) circle(0.05 cm);
\fill[color4] (-15, 3) circle(0.05 cm);
\fill[color4] (-15, 4) circle(0.05 cm);
\fill[color4] (-15, 5) circle(0.05 cm);
\fill[color4] (-15, 6) circle(0.05 cm);
\fill[color4] (-15, 7) circle(0.05 cm);
\fill[color4] (-14, -7) circle(0.05 cm);
\fill[color4] (-14, -6) circle(0.05 cm);
\fill[color4] (-14, -5) circle(0.05 cm);
\fill[color4] (-14, -4) circle(0.05 cm);
\fill[color4] (-14, -3) circle(0.05 cm);
\fill[color4] (-14, -2) circle(0.05 cm);
\fill[color4] (-14, -1) circle(0.05 cm);
\fill[color4] (-14, 0) circle(0.05 cm);
\fill[color4] (-14, 1) circle(0.05 cm);
\fill[color4] (-14, 2) circle(0.05 cm);
\fill[color4] (-14, 3) circle(0.05 cm);
\fill[color4] (-14, 4) circle(0.05 cm);
\fill[color4] (-14, 5) circle(0.05 cm);
\fill[color4] (-14, 6) circle(0.05 cm);
\fill[color4] (-14, 7) circle(0.05 cm);
\fill[color4] (-13, -7) circle(0.05 cm);
\fill[color4] (-13, -6) circle(0.05 cm);
\fill[color4] (-13, -5) circle(0.05 cm);
\fill[color4] (-13, -4) circle(0.05 cm);
\fill[color4] (-13, -3) circle(0.05 cm);
\fill[color4] (-13, -2) circle(0.05 cm);
\fill[color4] (-13, -1) circle(0.05 cm);
\fill[color4] (-13, 0) circle(0.05 cm);
\fill[color4] (-13, 1) circle(0.05 cm);
\fill[color4] (-13, 2) circle(0.05 cm);
\fill[color4] (-13, 3) circle(0.05 cm);
\fill[color4] (-13, 4) circle(0.05 cm);
\fill[color4] (-13, 5) circle(0.05 cm);
\fill[color4] (-13, 6) circle(0.05 cm);
\fill[color4] (-13, 7) circle(0.05 cm);
\fill[color4] (-12, -7) circle(0.05 cm);
\fill[color4] (-12, -6) circle(0.05 cm);
\fill[color4] (-12, -5) circle(0.05 cm);
\fill[color4] (-12, -4) circle(0.05 cm);
\fill[color4] (-12, -3) circle(0.05 cm);
\fill[color4] (-12, -2) circle(0.05 cm);
\fill[color4] (-12, -1) circle(0.05 cm);
\fill[color4] (-12, 0) circle(0.05 cm);
\fill[color4] (-12, 1) circle(0.05 cm);
\fill[color4] (-12, 2) circle(0.05 cm);
\fill[color4] (-12, 3) circle(0.05 cm);
\fill[color4] (-12, 4) circle(0.05 cm);
\fill[color4] (-12, 5) circle(0.05 cm);
\fill[color4] (-12, 6) circle(0.05 cm);
\fill[color4] (-12, 7) circle(0.05 cm);
\fill[color4] (-11, -7) circle(0.05 cm);
\fill[color4] (-11, -6) circle(0.05 cm);
\fill[color4] (-11, -5) circle(0.05 cm);
\fill[color4] (-11, -4) circle(0.05 cm);
\fill[color4] (-11, -3) circle(0.05 cm);
\fill[color4] (-11, -2) circle(0.05 cm);
\fill[color4] (-11, -1) circle(0.05 cm);
\fill[color4] (-11, 0) circle(0.05 cm);
\fill[color4] (-11, 1) circle(0.05 cm);
\fill[color4] (-11, 2) circle(0.05 cm);
\fill[color4] (-11, 3) circle(0.05 cm);
\fill[color4] (-11, 4) circle(0.05 cm);
\fill[color4] (-11, 5) circle(0.05 cm);
\fill[color4] (-11, 6) circle(0.05 cm);
\fill[color4] (-11, 7) circle(0.05 cm);
\fill[color4] (-10, -7) circle(0.05 cm);
\fill[color4] (-10, -6) circle(0.05 cm);
\fill[color4] (-10, -5) circle(0.05 cm);
\fill[color4] (-10, -4) circle(0.05 cm);
\fill[color4] (-10, -3) circle(0.05 cm);
\fill[color4] (-10, -2) circle(0.05 cm);
\fill[color4] (-10, -1) circle(0.05 cm);
\fill[color4] (-10, 0) circle(0.05 cm);
\fill[color4] (-10, 1) circle(0.05 cm);
\fill[color4] (-10, 2) circle(0.05 cm);
\fill[color4] (-10, 3) circle(0.05 cm);
\fill[color4] (-10, 4) circle(0.05 cm);
\fill[color4] (-10, 5) circle(0.05 cm);
\fill[color4] (-10, 6) circle(0.05 cm);
\fill[color4] (-10, 7) circle(0.05 cm);
\fill[color4] (-9, -7) circle(0.05 cm);
\fill[color4] (-9, -6) circle(0.05 cm);
\fill[color4] (-9, -5) circle(0.05 cm);
\fill[color4] (-9, -4) circle(0.05 cm);
\fill[color4] (-9, -3) circle(0.05 cm);
\fill[color4] (-9, -2) circle(0.05 cm);
\fill[color4] (-9, -1) circle(0.05 cm);
\fill[color4] (-9, 0) circle(0.05 cm);
\fill[color4] (-9, 1) circle(0.05 cm);
\fill[color4] (-9, 2) circle(0.05 cm);
\fill[color4] (-9, 3) circle(0.05 cm);
\fill[color4] (-9, 4) circle(0.05 cm);
\fill[color4] (-9, 5) circle(0.05 cm);
\fill[color4] (-9, 6) circle(0.05 cm);
\fill[color4] (-9, 7) circle(0.05 cm);
\fill[color4] (-8, -7) circle(0.05 cm);
\fill[color4] (-8, -6) circle(0.05 cm);
\fill[color4] (-8, -5) circle(0.05 cm);
\fill[color4] (-8, -4) circle(0.05 cm);
\fill[color4] (-8, -3) circle(0.05 cm);
\fill[color4] (-8, -2) circle(0.05 cm);
\fill[color4] (-8, -1) circle(0.05 cm);
\fill[color4] (-8, 0) circle(0.05 cm);
\fill[color4] (-8, 1) circle(0.05 cm);
\fill[color4] (-8, 2) circle(0.05 cm);
\fill[color4] (-8, 3) circle(0.05 cm);
\fill[color4] (-8, 4) circle(0.05 cm);
\fill[color4] (-8, 5) circle(0.05 cm);
\fill[color4] (-8, 6) circle(0.05 cm);
\fill[color4] (-8, 7) circle(0.05 cm);
\fill[color4] (-7, -7) circle(0.05 cm);
\fill[color4] (-7, -6) circle(0.05 cm);
\fill[color4] (-7, -5) circle(0.05 cm);
\fill[color4] (-7, -4) circle(0.05 cm);
\fill[color4] (-7, -3) circle(0.05 cm);
\fill[color4] (-7, -2) circle(0.05 cm);
\fill[color4] (-7, -1) circle(0.05 cm);
\fill[color4] (-7, 0) circle(0.05 cm);
\fill[color4] (-7, 1) circle(0.05 cm);
\fill[color4] (-7, 2) circle(0.05 cm);
\fill[color4] (-7, 3) circle(0.05 cm);
\fill[color4] (-7, 4) circle(0.05 cm);
\fill[color4] (-7, 5) circle(0.05 cm);
\fill[color4] (-7, 6) circle(0.05 cm);
\fill[color4] (-7, 7) circle(0.05 cm);
\fill[color4] (-6, -7) circle(0.05 cm);
\fill[color4] (-6, -6) circle(0.05 cm);
\fill[color4] (-6, -5) circle(0.05 cm);
\fill[color4] (-6, -4) circle(0.05 cm);
\fill[color4] (-6, -3) circle(0.05 cm);
\fill[color4] (-6, -2) circle(0.05 cm);
\fill[color4] (-6, -1) circle(0.05 cm);
\fill[color4] (-6, 0) circle(0.05 cm);
\fill[color4] (-6, 1) circle(0.05 cm);
\fill[color4] (-6, 2) circle(0.05 cm);
\fill[color4] (-6, 3) circle(0.05 cm);
\fill[color4] (-6, 4) circle(0.05 cm);
\fill[color4] (-6, 5) circle(0.05 cm);
\fill[color4] (-6, 6) circle(0.05 cm);
\fill[color4] (-6, 7) circle(0.05 cm);
\fill[color4] (-5, -7) circle(0.05 cm);
\fill[color4] (-5, -6) circle(0.05 cm);
\fill[color4] (-5, -5) circle(0.05 cm);
\fill[color4] (-5, -4) circle(0.05 cm);
\fill[color4] (-5, -3) circle(0.05 cm);
\fill[color4] (-5, -2) circle(0.05 cm);
\fill[color4] (-5, -1) circle(0.05 cm);
\fill[color4] (-5, 0) circle(0.05 cm);
\fill[color4] (-5, 1) circle(0.05 cm);
\fill[color4] (-5, 2) circle(0.05 cm);
\fill[color4] (-5, 3) circle(0.05 cm);
\fill[color4] (-5, 4) circle(0.05 cm);
\fill[color4] (-5, 5) circle(0.05 cm);
\fill[color4] (-5, 6) circle(0.05 cm);
\fill[color4] (-5, 7) circle(0.05 cm);
\fill[color4] (-4, -7) circle(0.05 cm);
\fill[color4] (-4, -6) circle(0.05 cm);
\fill[color4] (-4, -5) circle(0.05 cm);
\fill[color4] (-4, -4) circle(0.05 cm);
\fill[color4] (-4, -3) circle(0.05 cm);
\fill[color4] (-4, -2) circle(0.05 cm);
\fill[color4] (-4, -1) circle(0.05 cm);
\fill[color4] (-4, 0) circle(0.05 cm);
\fill[color4] (-4, 1) circle(0.05 cm);
\fill[color4] (-4, 2) circle(0.05 cm);
\fill[color4] (-4, 3) circle(0.05 cm);
\fill[color4] (-4, 4) circle(0.05 cm);
\fill[color4] (-4, 5) circle(0.05 cm);
\fill[color4] (-4, 6) circle(0.05 cm);
\fill[color4] (-4, 7) circle(0.05 cm);
\fill[color4] (-3, -7) circle(0.05 cm);
\fill[color4] (-3, -6) circle(0.05 cm);
\fill[color4] (-3, -5) circle(0.05 cm);
\fill[color4] (-3, -4) circle(0.05 cm);
\fill[color4] (-3, -3) circle(0.05 cm);
\fill[color4] (-3, -2) circle(0.05 cm);
\fill[color4] (-3, -1) circle(0.05 cm);
\fill[color4] (-3, 0) circle(0.05 cm);
\fill[color4] (-3, 1) circle(0.05 cm);
\fill[color4] (-3, 2) circle(0.05 cm);
\fill[color4] (-3, 3) circle(0.05 cm);
\fill[color4] (-3, 4) circle(0.05 cm);
\fill[color4] (-3, 5) circle(0.05 cm);
\fill[color4] (-3, 6) circle(0.05 cm);
\fill[color4] (-3, 7) circle(0.05 cm);
\fill[color4] (-2, -7) circle(0.05 cm);
\fill[color4] (-2, -6) circle(0.05 cm);
\fill[color4] (-2, -5) circle(0.05 cm);
\fill[color4] (-2, -4) circle(0.05 cm);
\fill[color4] (-2, -3) circle(0.05 cm);
\fill[color4] (-2, -2) circle(0.05 cm);
\fill[color4] (-2, -1) circle(0.05 cm);
\fill[color4] (-2, 0) circle(0.05 cm);
\fill[color4] (-2, 1) circle(0.05 cm);
\fill[color4] (-2, 2) circle(0.05 cm);
\fill[color4] (-2, 3) circle(0.05 cm);
\fill[color4] (-2, 4) circle(0.05 cm);
\fill[color4] (-2, 5) circle(0.05 cm);
\fill[color4] (-2, 6) circle(0.05 cm);
\fill[color4] (-2, 7) circle(0.05 cm);
\fill[color4] (-1, -7) circle(0.05 cm);
\fill[color4] (-1, -6) circle(0.05 cm);
\fill[color4] (-1, -5) circle(0.05 cm);
\fill[color4] (-1, -4) circle(0.05 cm);
\fill[color4] (-1, -3) circle(0.05 cm);
\fill[color4] (-1, -2) circle(0.05 cm);
\fill[color4] (-1, -1) circle(0.05 cm);
\fill[color4] (-1, 0) circle(0.05 cm);
\fill[color4] (-1, 1) circle(0.05 cm);
\fill[color4] (-1, 2) circle(0.05 cm);
\fill[color4] (-1, 3) circle(0.05 cm);
\fill[color4] (-1, 4) circle(0.05 cm);
\fill[color4] (-1, 5) circle(0.05 cm);
\fill[color4] (-1, 6) circle(0.05 cm);
\fill[color4] (-1, 7) circle(0.05 cm);
\fill[color4] (0, -7) circle(0.05 cm);
\fill[color4] (0, -6) circle(0.05 cm);
\fill[color4] (0, -5) circle(0.05 cm);
\fill[color4] (0, -4) circle(0.05 cm);
\fill[color4] (0, -3) circle(0.05 cm);
\fill[color4] (0, -2) circle(0.05 cm);
\fill[color4] (0, -1) circle(0.05 cm);
\fill[color4] (0, 0) circle(0.05 cm);
\fill[color4] (0, 1) circle(0.05 cm);
\fill[color4] (0, 2) circle(0.05 cm);
\fill[color4] (0, 3) circle(0.05 cm);
\fill[color4] (0, 4) circle(0.05 cm);
\fill[color4] (0, 5) circle(0.05 cm);
\fill[color4] (0, 6) circle(0.05 cm);
\fill[color4] (0, 7) circle(0.05 cm);
\fill[color4] (1, -7) circle(0.05 cm);
\fill[color4] (1, -6) circle(0.05 cm);
\fill[color4] (1, -5) circle(0.05 cm);
\fill[color4] (1, -4) circle(0.05 cm);
\fill[color4] (1, -3) circle(0.05 cm);
\fill[color4] (1, -2) circle(0.05 cm);
\fill[color4] (1, -1) circle(0.05 cm);
\fill[color4] (1, 0) circle(0.05 cm);
\fill[color4] (1, 1) circle(0.05 cm);
\fill[color4] (1, 2) circle(0.05 cm);
\fill[color4] (1, 3) circle(0.05 cm);
\fill[color4] (1, 4) circle(0.05 cm);
\fill[color4] (1, 5) circle(0.05 cm);
\fill[color4] (1, 6) circle(0.05 cm);
\fill[color4] (1, 7) circle(0.05 cm);
\fill[color4] (2, -7) circle(0.05 cm);
\fill[color4] (2, -6) circle(0.05 cm);
\fill[color4] (2, -5) circle(0.05 cm);
\fill[color4] (2, -4) circle(0.05 cm);
\fill[color4] (2, -3) circle(0.05 cm);
\fill[color4] (2, -2) circle(0.05 cm);
\fill[color4] (2, -1) circle(0.05 cm);
\fill[color4] (2, 0) circle(0.05 cm);
\fill[color4] (2, 1) circle(0.05 cm);
\fill[color4] (2, 2) circle(0.05 cm);
\fill[color4] (2, 3) circle(0.05 cm);
\fill[color4] (2, 4) circle(0.05 cm);
\fill[color4] (2, 5) circle(0.05 cm);
\fill[color4] (2, 6) circle(0.05 cm);
\fill[color4] (2, 7) circle(0.05 cm);
\fill[color4] (3, -7) circle(0.05 cm);
\fill[color4] (3, -6) circle(0.05 cm);
\fill[color4] (3, -5) circle(0.05 cm);
\fill[color4] (3, -4) circle(0.05 cm);
\fill[color4] (3, -3) circle(0.05 cm);
\fill[color4] (3, -2) circle(0.05 cm);
\fill[color4] (3, -1) circle(0.05 cm);
\fill[color4] (3, 0) circle(0.05 cm);
\fill[color4] (3, 1) circle(0.05 cm);
\fill[color4] (3, 2) circle(0.05 cm);
\fill[color4] (3, 3) circle(0.05 cm);
\fill[color4] (3, 4) circle(0.05 cm);
\fill[color4] (3, 5) circle(0.05 cm);
\fill[color4] (3, 6) circle(0.05 cm);
\fill[color4] (3, 7) circle(0.05 cm);
\fill[color4] (4, -7) circle(0.05 cm);
\fill[color4] (4, -6) circle(0.05 cm);
\fill[color4] (4, -5) circle(0.05 cm);
\fill[color4] (4, -4) circle(0.05 cm);
\fill[color4] (4, -3) circle(0.05 cm);
\fill[color4] (4, -2) circle(0.05 cm);
\fill[color4] (4, -1) circle(0.05 cm);
\fill[color4] (4, 0) circle(0.05 cm);
\fill[color4] (4, 1) circle(0.05 cm);
\fill[color4] (4, 2) circle(0.05 cm);
\fill[color4] (4, 3) circle(0.05 cm);
\fill[color4] (4, 4) circle(0.05 cm);
\fill[color4] (4, 5) circle(0.05 cm);
\fill[color4] (4, 6) circle(0.05 cm);
\fill[color4] (4, 7) circle(0.05 cm);
\fill[color4] (5, -7) circle(0.05 cm);
\fill[color4] (5, -6) circle(0.05 cm);
\fill[color4] (5, -5) circle(0.05 cm);
\fill[color4] (5, -4) circle(0.05 cm);
\fill[color4] (5, -3) circle(0.05 cm);
\fill[color4] (5, -2) circle(0.05 cm);
\fill[color4] (5, -1) circle(0.05 cm);
\fill[color4] (5, 0) circle(0.05 cm);
\fill[color4] (5, 1) circle(0.05 cm);
\fill[color4] (5, 2) circle(0.05 cm);
\fill[color4] (5, 3) circle(0.05 cm);
\fill[color4] (5, 4) circle(0.05 cm);
\fill[color4] (5, 5) circle(0.05 cm);
\fill[color4] (5, 6) circle(0.05 cm);
\fill[color4] (5, 7) circle(0.05 cm);
\fill[color4] (6, -7) circle(0.05 cm);
\fill[color4] (6, -6) circle(0.05 cm);
\fill[color4] (6, -5) circle(0.05 cm);
\fill[color4] (6, -4) circle(0.05 cm);
\fill[color4] (6, -3) circle(0.05 cm);
\fill[color4] (6, -2) circle(0.05 cm);
\fill[color4] (6, -1) circle(0.05 cm);
\fill[color4] (6, 0) circle(0.05 cm);
\fill[color4] (6, 1) circle(0.05 cm);
\fill[color4] (6, 2) circle(0.05 cm);
\fill[color4] (6, 3) circle(0.05 cm);
\fill[color4] (6, 4) circle(0.05 cm);
\fill[color4] (6, 5) circle(0.05 cm);
\fill[color4] (6, 6) circle(0.05 cm);
\fill[color4] (6, 7) circle(0.05 cm);
\fill[color4] (7, -7) circle(0.05 cm);
\fill[color4] (7, -6) circle(0.05 cm);
\fill[color4] (7, -5) circle(0.05 cm);
\fill[color4] (7, -4) circle(0.05 cm);
\fill[color4] (7, -3) circle(0.05 cm);
\fill[color4] (7, -2) circle(0.05 cm);
\fill[color4] (7, -1) circle(0.05 cm);
\fill[color4] (7, 0) circle(0.05 cm);
\fill[color4] (7, 1) circle(0.05 cm);
\fill[color4] (7, 2) circle(0.05 cm);
\fill[color4] (7, 3) circle(0.05 cm);
\fill[color4] (7, 4) circle(0.05 cm);
\fill[color4] (7, 5) circle(0.05 cm);
\fill[color4] (7, 6) circle(0.05 cm);
\fill[color4] (7, 7) circle(0.05 cm);
\fill[color4] (8, -7) circle(0.05 cm);
\fill[color4] (8, -6) circle(0.05 cm);
\fill[color4] (8, -5) circle(0.05 cm);
\fill[color4] (8, -4) circle(0.05 cm);
\fill[color4] (8, -3) circle(0.05 cm);
\fill[color4] (8, -2) circle(0.05 cm);
\fill[color4] (8, -1) circle(0.05 cm);
\fill[color4] (8, 0) circle(0.05 cm);
\fill[color4] (8, 1) circle(0.05 cm);
\fill[color4] (8, 2) circle(0.05 cm);
\fill[color4] (8, 3) circle(0.05 cm);
\fill[color4] (8, 4) circle(0.05 cm);
\fill[color4] (8, 5) circle(0.05 cm);
\fill[color4] (8, 6) circle(0.05 cm);
\fill[color4] (8, 7) circle(0.05 cm);
\fill[color4] (9, -7) circle(0.05 cm);
\fill[color4] (9, -6) circle(0.05 cm);
\fill[color4] (9, -5) circle(0.05 cm);
\fill[color4] (9, -4) circle(0.05 cm);
\fill[color4] (9, -3) circle(0.05 cm);
\fill[color4] (9, -2) circle(0.05 cm);
\fill[color4] (9, -1) circle(0.05 cm);
\fill[color4] (9, 0) circle(0.05 cm);
\fill[color4] (9, 1) circle(0.05 cm);
\fill[color4] (9, 2) circle(0.05 cm);
\fill[color4] (9, 3) circle(0.05 cm);
\fill[color4] (9, 4) circle(0.05 cm);
\fill[color4] (9, 5) circle(0.05 cm);
\fill[color4] (9, 6) circle(0.05 cm);
\fill[color4] (9, 7) circle(0.05 cm);
\fill[color4] (10, -7) circle(0.05 cm);
\fill[color4] (10, -6) circle(0.05 cm);
\fill[color4] (10, -5) circle(0.05 cm);
\fill[color4] (10, -4) circle(0.05 cm);
\fill[color4] (10, -3) circle(0.05 cm);
\fill[color4] (10, -2) circle(0.05 cm);
\fill[color4] (10, -1) circle(0.05 cm);
\fill[color4] (10, 0) circle(0.05 cm);
\fill[color4] (10, 1) circle(0.05 cm);
\fill[color4] (10, 2) circle(0.05 cm);
\fill[color4] (10, 3) circle(0.05 cm);
\fill[color4] (10, 4) circle(0.05 cm);
\fill[color4] (10, 5) circle(0.05 cm);
\fill[color4] (10, 6) circle(0.05 cm);
\fill[color4] (10, 7) circle(0.05 cm);
\fill[color4] (11, -7) circle(0.05 cm);
\fill[color4] (11, -6) circle(0.05 cm);
\fill[color4] (11, -5) circle(0.05 cm);
\fill[color4] (11, -4) circle(0.05 cm);
\fill[color4] (11, -3) circle(0.05 cm);
\fill[color4] (11, -2) circle(0.05 cm);
\fill[color4] (11, -1) circle(0.05 cm);
\fill[color4] (11, 0) circle(0.05 cm);
\fill[color4] (11, 1) circle(0.05 cm);
\fill[color4] (11, 2) circle(0.05 cm);
\fill[color4] (11, 3) circle(0.05 cm);
\fill[color4] (11, 4) circle(0.05 cm);
\fill[color4] (11, 5) circle(0.05 cm);
\fill[color4] (11, 6) circle(0.05 cm);
\fill[color4] (11, 7) circle(0.05 cm);
\fill[color4] (12, -7) circle(0.05 cm);
\fill[color4] (12, -6) circle(0.05 cm);
\fill[color4] (12, -5) circle(0.05 cm);
\fill[color4] (12, -4) circle(0.05 cm);
\fill[color4] (12, -3) circle(0.05 cm);
\fill[color4] (12, -2) circle(0.05 cm);
\fill[color4] (12, -1) circle(0.05 cm);
\fill[color4] (12, 0) circle(0.05 cm);
\fill[color4] (12, 1) circle(0.05 cm);
\fill[color4] (12, 2) circle(0.05 cm);
\fill[color4] (12, 3) circle(0.05 cm);
\fill[color4] (12, 4) circle(0.05 cm);
\fill[color4] (12, 5) circle(0.05 cm);
\fill[color4] (12, 6) circle(0.05 cm);
\fill[color4] (12, 7) circle(0.05 cm);
\fill[color4] (13, -7) circle(0.05 cm);
\fill[color4] (13, -6) circle(0.05 cm);
\fill[color4] (13, -5) circle(0.05 cm);
\fill[color4] (13, -4) circle(0.05 cm);
\fill[color4] (13, -3) circle(0.05 cm);
\fill[color4] (13, -2) circle(0.05 cm);
\fill[color4] (13, -1) circle(0.05 cm);
\fill[color4] (13, 0) circle(0.05 cm);
\fill[color4] (13, 1) circle(0.05 cm);
\fill[color4] (13, 2) circle(0.05 cm);
\fill[color4] (13, 3) circle(0.05 cm);
\fill[color4] (13, 4) circle(0.05 cm);
\fill[color4] (13, 5) circle(0.05 cm);
\fill[color4] (13, 6) circle(0.05 cm);
\fill[color4] (13, 7) circle(0.05 cm);
\fill[color4] (14, -7) circle(0.05 cm);
\fill[color4] (14, -6) circle(0.05 cm);
\fill[color4] (14, -5) circle(0.05 cm);
\fill[color4] (14, -4) circle(0.05 cm);
\fill[color4] (14, -3) circle(0.05 cm);
\fill[color4] (14, -2) circle(0.05 cm);
\fill[color4] (14, -1) circle(0.05 cm);
\fill[color4] (14, 0) circle(0.05 cm);
\fill[color4] (14, 1) circle(0.05 cm);
\fill[color4] (14, 2) circle(0.05 cm);
\fill[color4] (14, 3) circle(0.05 cm);
\fill[color4] (14, 4) circle(0.05 cm);
\fill[color4] (14, 5) circle(0.05 cm);
\fill[color4] (14, 6) circle(0.05 cm);
\fill[color4] (14, 7) circle(0.05 cm);
\fill[color4] (15, -7) circle(0.05 cm);
\fill[color4] (15, -6) circle(0.05 cm);
\fill[color4] (15, -5) circle(0.05 cm);
\fill[color4] (15, -4) circle(0.05 cm);
\fill[color4] (15, -3) circle(0.05 cm);
\fill[color4] (15, -2) circle(0.05 cm);
\fill[color4] (15, -1) circle(0.05 cm);
\fill[color4] (15, 0) circle(0.05 cm);
\fill[color4] (15, 1) circle(0.05 cm);
\fill[color4] (15, 2) circle(0.05 cm);
\fill[color4] (15, 3) circle(0.05 cm);
\fill[color4] (15, 4) circle(0.05 cm);
\fill[color4] (15, 5) circle(0.05 cm);
\fill[color4] (15, 6) circle(0.05 cm);
\fill[color4] (15, 7) circle(0.05 cm);
\fill[color4] (16, -7) circle(0.05 cm);
\fill[color4] (16, -6) circle(0.05 cm);
\fill[color4] (16, -5) circle(0.05 cm);
\fill[color4] (16, -4) circle(0.05 cm);
\fill[color4] (16, -3) circle(0.05 cm);
\fill[color4] (16, -2) circle(0.05 cm);
\fill[color4] (16, -1) circle(0.05 cm);
\fill[color4] (16, 0) circle(0.05 cm);
\fill[color4] (16, 1) circle(0.05 cm);
\fill[color4] (16, 2) circle(0.05 cm);
\fill[color4] (16, 3) circle(0.05 cm);
\fill[color4] (16, 4) circle(0.05 cm);
\fill[color4] (16, 5) circle(0.05 cm);
\fill[color4] (16, 6) circle(0.05 cm);
\fill[color4] (16, 7) circle(0.05 cm);
\fill[color4] (17, -7) circle(0.05 cm);
\fill[color4] (17, -6) circle(0.05 cm);
\fill[color4] (17, -5) circle(0.05 cm);
\fill[color4] (17, -4) circle(0.05 cm);
\fill[color4] (17, -3) circle(0.05 cm);
\fill[color4] (17, -2) circle(0.05 cm);
\fill[color4] (17, -1) circle(0.05 cm);
\fill[color4] (17, 0) circle(0.05 cm);
\fill[color4] (17, 1) circle(0.05 cm);
\fill[color4] (17, 2) circle(0.05 cm);
\fill[color4] (17, 3) circle(0.05 cm);
\fill[color4] (17, 4) circle(0.05 cm);
\fill[color4] (17, 5) circle(0.05 cm);
\fill[color4] (17, 6) circle(0.05 cm);
\fill[color4] (17, 7) circle(0.05 cm);
\fill[color4] (18, -7) circle(0.05 cm);
\fill[color4] (18, -6) circle(0.05 cm);
\fill[color4] (18, -5) circle(0.05 cm);
\fill[color4] (18, -4) circle(0.05 cm);
\fill[color4] (18, -3) circle(0.05 cm);
\fill[color4] (18, -2) circle(0.05 cm);
\fill[color4] (18, -1) circle(0.05 cm);
\fill[color4] (18, 0) circle(0.05 cm);
\fill[color4] (18, 1) circle(0.05 cm);
\fill[color4] (18, 2) circle(0.05 cm);
\fill[color4] (18, 3) circle(0.05 cm);
\fill[color4] (18, 4) circle(0.05 cm);
\fill[color4] (18, 5) circle(0.05 cm);
\fill[color4] (18, 6) circle(0.05 cm);
\fill[color4] (18, 7) circle(0.05 cm);
\fill[color4] (19, -7) circle(0.05 cm);
\fill[color4] (19, -6) circle(0.05 cm);
\fill[color4] (19, -5) circle(0.05 cm);
\fill[color4] (19, -4) circle(0.05 cm);
\fill[color4] (19, -3) circle(0.05 cm);
\fill[color4] (19, -2) circle(0.05 cm);
\fill[color4] (19, -1) circle(0.05 cm);
\fill[color4] (19, 0) circle(0.05 cm);
\fill[color4] (19, 1) circle(0.05 cm);
\fill[color4] (19, 2) circle(0.05 cm);
\fill[color4] (19, 3) circle(0.05 cm);
\fill[color4] (19, 4) circle(0.05 cm);
\fill[color4] (19, 5) circle(0.05 cm);
\fill[color4] (19, 6) circle(0.05 cm);
\fill[color4] (19, 7) circle(0.05 cm);
\fill[color4] (20, -7) circle(0.05 cm);
\fill[color4] (20, -6) circle(0.05 cm);
\fill[color4] (20, -5) circle(0.05 cm);
\fill[color4] (20, -4) circle(0.05 cm);
\fill[color4] (20, -3) circle(0.05 cm);
\fill[color4] (20, -2) circle(0.05 cm);
\fill[color4] (20, -1) circle(0.05 cm);
\fill[color4] (20, 0) circle(0.05 cm);
\fill[color4] (20, 1) circle(0.05 cm);
\fill[color4] (20, 2) circle(0.05 cm);
\fill[color4] (20, 3) circle(0.05 cm);
\fill[color4] (20, 4) circle(0.05 cm);
\fill[color4] (20, 5) circle(0.05 cm);
\fill[color4] (20, 6) circle(0.05 cm);
\fill[color4] (20, 7) circle(0.05 cm);
\fill[color4] (21, -7) circle(0.05 cm);
\fill[color4] (21, -6) circle(0.05 cm);
\fill[color4] (21, -5) circle(0.05 cm);
\fill[color4] (21, -4) circle(0.05 cm);
\fill[color4] (21, -3) circle(0.05 cm);
\fill[color4] (21, -2) circle(0.05 cm);
\fill[color4] (21, -1) circle(0.05 cm);
\fill[color4] (21, 0) circle(0.05 cm);
\fill[color4] (21, 1) circle(0.05 cm);
\fill[color4] (21, 2) circle(0.05 cm);
\fill[color4] (21, 3) circle(0.05 cm);
\fill[color4] (21, 4) circle(0.05 cm);
\fill[color4] (21, 5) circle(0.05 cm);
\fill[color4] (21, 6) circle(0.05 cm);
\fill[color4] (21, 7) circle(0.05 cm);
\fill[color4] (22, -7) circle(0.05 cm);
\fill[color4] (22, -6) circle(0.05 cm);
\fill[color4] (22, -5) circle(0.05 cm);
\fill[color4] (22, -4) circle(0.05 cm);
\fill[color4] (22, -3) circle(0.05 cm);
\fill[color4] (22, -2) circle(0.05 cm);
\fill[color4] (22, -1) circle(0.05 cm);
\fill[color4] (22, 0) circle(0.05 cm);
\fill[color4] (22, 1) circle(0.05 cm);
\fill[color4] (22, 2) circle(0.05 cm);
\fill[color4] (22, 3) circle(0.05 cm);
\fill[color4] (22, 4) circle(0.05 cm);
\fill[color4] (22, 5) circle(0.05 cm);
\fill[color4] (22, 6) circle(0.05 cm);
\fill[color4] (22, 7) circle(0.05 cm);
\fill[color4] (23, -7) circle(0.05 cm);
\fill[color4] (23, -6) circle(0.05 cm);
\fill[color4] (23, -5) circle(0.05 cm);
\fill[color4] (23, -4) circle(0.05 cm);
\fill[color4] (23, -3) circle(0.05 cm);
\fill[color4] (23, -2) circle(0.05 cm);
\fill[color4] (23, -1) circle(0.05 cm);
\fill[color4] (23, 0) circle(0.05 cm);
\fill[color4] (23, 1) circle(0.05 cm);
\fill[color4] (23, 2) circle(0.05 cm);
\fill[color4] (23, 3) circle(0.05 cm);
\fill[color4] (23, 4) circle(0.05 cm);
\fill[color4] (23, 5) circle(0.05 cm);
\fill[color4] (23, 6) circle(0.05 cm);
\fill[color4] (23, 7) circle(0.05 cm);
\fill[color4] (24, -7) circle(0.05 cm);
\fill[color4] (24, -6) circle(0.05 cm);
\fill[color4] (24, -5) circle(0.05 cm);
\fill[color4] (24, -4) circle(0.05 cm);
\fill[color4] (24, -3) circle(0.05 cm);
\fill[color4] (24, -2) circle(0.05 cm);
\fill[color4] (24, -1) circle(0.05 cm);
\fill[color4] (24, 0) circle(0.05 cm);
\fill[color4] (24, 1) circle(0.05 cm);
\fill[color4] (24, 2) circle(0.05 cm);
\fill[color4] (24, 3) circle(0.05 cm);
\fill[color4] (24, 4) circle(0.05 cm);
\fill[color4] (24, 5) circle(0.05 cm);
\fill[color4] (24, 6) circle(0.05 cm);
\fill[color4] (24, 7) circle(0.05 cm);
\draw[thick, color2] (0, 1.5) -- (40, 1.5);
\draw[thick, color2] (0, -1.5) -- (40, -1.5);
\draw[thick, color2] (0, 1.5) -- (-40, 41.5);
\draw[thick, color2] (0, -1.5) -- (-40, -41.5);
\draw[thick, color2] (3.379484400010343, -1.2438729360835328) -- (4.0992099261369965, -1.246486204799444);
\fill[color2] (3.379484400010343, -1.2438729360835328) circle(0.35 cm);
\fill[white] (3.379484400010343, -1.2438729360835328) circle(0.175 cm);
\draw[thick, color2] (4.224095687394283, -1.0654657990370655) -- (4.919499333528662, -1.0563144542882477);
\fill[color2] (4.224095687394283, -1.0654657990370655) circle(0.35 cm);
\fill[white] (4.224095687394283, -1.0654657990370655) circle(0.175 cm);
\draw[thick, color2] (9.225105667317953, -1.155987333812409) -- (9.881805259457352, -1.1630490036212981);
\fill[color2] (9.225105667317953, -1.155987333812409) circle(0.35 cm);
\fill[white] (9.225105667317953, -1.155987333812409) circle(0.175 cm);
\draw[thick, color2] (13.273019694256762, -1.3452327367057508) -- (13.964883183288864, -1.3488987873336895);
\fill[color2] (13.273019694256762, -1.3452327367057508) circle(0.35 cm);
\fill[white] (13.273019694256762, -1.3452327367057508) circle(0.175 cm);
\draw[thick, color2] (15.767753508857526, -1.2142956633882582) -- (16.469916464845753, -1.222385678567522);
\fill[color2] (15.767753508857526, -1.2142956633882582) circle(0.35 cm);
\fill[white] (15.767753508857526, -1.2142956633882582) circle(0.175 cm);
\draw[thick, color2] (-0.5873746510312312, -1.9608088190286694) -- (-0.29423098198837394, -1.6973573996339573);
\fill[color2] (-0.5873746510312312, -1.9608088190286694) circle(0.35 cm);
\fill[white] (-0.5873746510312312, -1.9608088190286694) circle(0.175 cm);
\draw[thick, color2] (0.48193394166951126, -0.8195458657998244) -- (0.802271672844221, -0.40884624020094773);
\fill[color2] (0.48193394166951126, -0.8195458657998244) circle(0.35 cm);
\fill[white] (0.48193394166951126, -0.8195458657998244) circle(0.175 cm);
\draw[thick, color2] (6.213372188037713, -1.2671200274248218) -- (6.9059645380654056, -1.2701748985499475);
\fill[color2] (6.213372188037713, -1.2671200274248218) circle(0.35 cm);
\fill[white] (6.213372188037713, -1.2671200274248218) circle(0.175 cm);
\draw[thick, color2] (9.879900354077618, -0.6089555796108355) -- (10.542344285361724, -0.5695324134488073);
\fill[color2] (9.879900354077618, -0.6089555796108355) circle(0.35 cm);
\fill[white] (9.879900354077618, -0.6089555796108355) circle(0.175 cm);
\draw[thick, color2] (14.529814082804412, -1.2654776119481068) -- (15.225561162572616, -1.267053399020569);
\fill[color2] (14.529814082804412, -1.2654776119481068) circle(0.35 cm);
\fill[white] (14.529814082804412, -1.2654776119481068) circle(0.175 cm);
\draw[thick, color2] (18.073282974415655, -1.3219869290882493) -- (18.81515202776272, -1.3266111481154292);
\fill[color2] (18.073282974415655, -1.3219869290882493) circle(0.35 cm);
\fill[white] (18.073282974415655, -1.3219869290882493) circle(0.175 cm);
\draw[thick, color2] (-2.8177924242641366, -2.9123747794399533) -- (-2.5464940170624315, -2.820513714069922);
\fill[color2] (-2.8177924242641366, -2.9123747794399533) circle(0.35 cm);
\fill[white] (-2.8177924242641366, -2.9123747794399533) circle(0.175 cm);
\draw[thick, color2] (-1.9695544399921734, -2.4962469427336123) -- (-1.6057993912321935, -2.4870023871182014);
\fill[color2] (-1.9695544399921734, -2.4962469427336123) circle(0.35 cm);
\fill[white] (-1.9695544399921734, -2.4962469427336123) circle(0.175 cm);
\draw[thick, color2] (-1.1058838501470039, -1.4387338500900193) -- (-0.8186604505942907, -1.2712734008654547);
\fill[color2] (-1.1058838501470039, -1.4387338500900193) circle(0.35 cm);
\fill[white] (-1.1058838501470039, -1.4387338500900193) circle(0.175 cm);
\draw[thick, color2] (5.388724516811886, -0.4950896345847362) -- (6.0838399249179, -0.4873248283751209);
\fill[color2] (5.388724516811886, -0.4950896345847362) circle(0.35 cm);
\fill[white] (5.388724516811886, -0.4950896345847362) circle(0.175 cm);
\draw[thick, color2] (7.333549542449205, -1.2573539018834898) -- (8.027305386459652, -1.2422320543627958);
\fill[color2] (7.333549542449205, -1.2573539018834898) circle(0.35 cm);
\fill[white] (7.333549542449205, -1.2573539018834898) circle(0.175 cm);
\draw[thick, color2] (12.062682870841444, -0.5351927652868074) -- (12.735376574324409, -0.5174193620806137);
\fill[color2] (12.062682870841444, -0.5351927652868074) circle(0.35 cm);
\fill[white] (12.062682870841444, -0.5351927652868074) circle(0.175 cm);
\draw[thick, color2] (20.062533247386057, -1.3538287315015334) -- (20.800210995747012, -1.358534728955392);
\fill[color2] (20.062533247386057, -1.3538287315015334) circle(0.35 cm);
\fill[white] (20.062533247386057, -1.3538287315015334) circle(0.175 cm);
\draw[thick, color2] (-3.2506203700656977, -1.4713478100622501) -- (-3.0806427408138983, -1.4726314306110966);
\fill[color2] (-3.2506203700656977, -1.4713478100622501) circle(0.35 cm);
\fill[white] (-3.2506203700656977, -1.4713478100622501) circle(0.175 cm);
\draw[thick, color2] (-2.325850925744697, -0.6882107189471656) -- (-2.168526405761131, -0.696357359185983);
\fill[color2] (-2.325850925744697, -0.6882107189471656) circle(0.35 cm);
\fill[white] (-2.325850925744697, -0.6882107189471656) circle(0.175 cm);
\draw[thick, color2] (-1.6652179875534614, -1.852280540529518) -- (-1.3130063514964814, -1.851663088669405);
\fill[color2] (-1.6652179875534614, -1.852280540529518) circle(0.35 cm);
\fill[white] (-1.6652179875534614, -1.852280540529518) circle(0.175 cm);
\draw[thick, color2] (-0.13047537759381264, -0.1783182212177058) -- (0.12407679222662202, 0.1367440504673384);
\fill[color2] (-0.13047537759381264, -0.1783182212177058) circle(0.35 cm);
\fill[white] (-0.13047537759381264, -0.1783182212177058) circle(0.175 cm);
\draw[thick, color2] (2.487429024022148, -0.46321621896806586) -- (3.125632526568241, -0.4980464366681223);
\fill[color2] (2.487429024022148, -0.46321621896806586) circle(0.35 cm);
\fill[white] (2.487429024022148, -0.46321621896806586) circle(0.175 cm);
\draw[thick, color2] (11.261236534680473, -0.8293019877576486) -- (11.933111797876741, -0.8439770092791781);
\fill[color2] (11.261236534680473, -0.8293019877576486) circle(0.35 cm);
\fill[white] (11.261236534680473, -0.8293019877576486) circle(0.175 cm);
\draw[thick, color2] (17.440981667495404, -0.3617447986840996) -- (18.162068091406905, -0.3431443776815327);
\fill[color2] (17.440981667495404, -0.3617447986840996) circle(0.35 cm);
\fill[white] (17.440981667495404, -0.3617447986840996) circle(0.175 cm);
\draw[thick, color2] (21.84067831674584, -1.0293315179827167) -- (22.609455796336817, -1.0293078822999484);
\fill[color2] (21.84067831674584, -1.0293315179827167) circle(0.35 cm);
\fill[white] (21.84067831674584, -1.0293315179827167) circle(0.175 cm);
\draw[thick, color2] (-4.091379241860303, 2.3805881226497156) -- (-3.866805260802987, 2.301728069142363);
\fill[color2] (-4.091379241860303, 2.3805881226497156) circle(0.35 cm);
\fill[white] (-4.091379241860303, 2.3805881226497156) circle(0.175 cm);
\draw[thick, color2] (-3.2354722684695427, 0.0384433817319913) -- (-2.9838571763427577, 0.044286460334593665);
\fill[color2] (-3.2354722684695427, 0.0384433817319913) circle(0.35 cm);
\fill[white] (-3.2354722684695427, 0.0384433817319913) circle(0.175 cm);
\draw[thick, color2] (-2.0959789405530054, 0.2857511839877781) -- (-1.799063243758412, 0.331321608342107);
\fill[color2] (-2.0959789405530054, 0.2857511839877781) circle(0.35 cm);
\fill[white] (-2.0959789405530054, 0.2857511839877781) circle(0.175 cm);
\draw[thick, color2] (-1.3476974070392254, -0.7201563100726521) -- (-1.0820678594577307, -0.6525642042618436);
\fill[color2] (-1.3476974070392254, -0.7201563100726521) circle(0.35 cm);
\fill[white] (-1.3476974070392254, -0.7201563100726521) circle(0.175 cm);
\draw[thick, color2] (4.882637510373777, 0.6163304207401131) -- (5.573781975059153, 0.62853481069442);
\fill[color2] (4.882637510373777, 0.6163304207401131) circle(0.35 cm);
\fill[white] (4.882637510373777, 0.6163304207401131) circle(0.175 cm);
\draw[thick, color2] (10.600023490765002, 0.29010649409928974) -- (11.256437230918063, 0.27194933294477347);
\fill[color2] (10.600023490765002, 0.29010649409928974) circle(0.35 cm);
\fill[white] (10.600023490765002, 0.29010649409928974) circle(0.175 cm);
\draw[thick, color2] (15.858474753479323, 0.1147216702492462) -- (16.551741127672077, 0.11638898793163183);
\fill[color2] (15.858474753479323, 0.1147216702492462) circle(0.35 cm);
\fill[white] (15.858474753479323, 0.1147216702492462) circle(0.175 cm);
\draw[thick, color2] (19.570428649791708, 0.013468197507287408) -- (20.3085882220835, 0.012408071553208362);
\fill[color2] (19.570428649791708, 0.013468197507287408) circle(0.35 cm);
\fill[white] (19.570428649791708, 0.013468197507287408) circle(0.175 cm);
\draw[thick, color2] (23.23620086350971, 0.403415974687691) -- (24.00500168333743, 0.4034444565316452);
\fill[color2] (23.23620086350971, 0.403415974687691) circle(0.35 cm);
\fill[white] (23.23620086350971, 0.403415974687691) circle(0.175 cm);
\draw[thick, color2] (-3.119066184852457, 4.209056414909723) -- (-3.0449922243872884, 4.1584730493950195);
\fill[color2] (-3.119066184852457, 4.209056414909723) circle(0.35 cm);
\fill[white] (-3.119066184852457, 4.209056414909723) circle(0.175 cm);
\draw[thick, color2] (-2.2121222526431152, 1.2341924275708953) -- (-1.975896761665176, 1.221065275079501);
\fill[color2] (-2.2121222526431152, 1.2341924275708953) circle(0.35 cm);
\fill[white] (-2.2121222526431152, 1.2341924275708953) circle(0.175 cm);
\draw[thick, color2] (-0.9345723195566478, 0.40335930160734296) -- (-0.802979475103418, 0.38425440922639165);
\fill[color2] (-0.9345723195566478, 0.40335930160734296) circle(0.35 cm);
\fill[white] (-0.9345723195566478, 0.40335930160734296) circle(0.175 cm);
\draw[thick, color2] (2.2799180574402316, 0.521779380355738) -- (2.9589855137413554, 0.5393691450650729);
\fill[color2] (2.2799180574402316, 0.521779380355738) circle(0.35 cm);
\fill[white] (2.2799180574402316, 0.521779380355738) circle(0.175 cm);
\draw[thick, color2] (7.87963691435955, -0.4323625147368493) -- (8.525156061178315, -0.4225413249347765);
\fill[color2] (7.87963691435955, -0.4323625147368493) circle(0.35 cm);
\fill[white] (7.87963691435955, -0.4323625147368493) circle(0.175 cm);
\draw[thick, color2] (12.756120258752606, 0.5309930292222973) -- (13.453481591957141, 0.5300620064337721);
\fill[color2] (12.756120258752606, 0.5309930292222973) circle(0.35 cm);
\fill[white] (12.756120258752606, 0.5309930292222973) circle(0.175 cm);
\draw[thick, color2] (16.840713218725423, 0.9919098519689244) -- (17.539330155434712, 1.0022235515857896);
\fill[color2] (16.840713218725423, 0.9919098519689244) circle(0.35 cm);
\fill[white] (16.840713218725423, 0.9919098519689244) circle(0.175 cm);
\draw[thick, color2] (21.484888480752947, 1.387520912016551) -- (22.253600429826065, 1.3875764967118653);
\fill[color2] (21.484888480752947, 1.387520912016551) circle(0.35 cm);
\fill[white] (21.484888480752947, 1.387520912016551) circle(0.175 cm);
\draw[thick, color2] (-3.4421866014912, 3.0286661452227577) -- (-3.3430369036572896, 2.9680025939075607);
\fill[color2] (-3.4421866014912, 3.0286661452227577) circle(0.35 cm);
\fill[white] (-3.4421866014912, 3.0286661452227577) circle(0.175 cm);
\draw[thick, color2] (-3.176595682361135, 1.0784014549770793) -- (-2.9112610345140744, 1.035425144243185);
\fill[color2] (-3.176595682361135, 1.0784014549770793) circle(0.35 cm);
\fill[white] (-3.176595682361135, 1.0784014549770793) circle(0.175 cm);
\draw[thick, color2] (-2.802886805648365, 2.0449847082552783) -- (-2.6501612729754456, 2.001803507539213);
\fill[color2] (-2.802886805648365, 2.0449847082552783) circle(0.35 cm);
\fill[white] (-2.802886805648365, 2.0449847082552783) circle(0.175 cm);
\draw[thick, color2] (-1.195921247792794, 1.4612025890053917) -- (-0.9625020591678777, 1.348053823138059);
\fill[color2] (-1.195921247792794, 1.4612025890053917) circle(0.35 cm);
\fill[white] (-1.195921247792794, 1.4612025890053917) circle(0.175 cm);
\draw[thick, color2] (7.884452526820337, 1.2237337900179894) -- (8.564661713977507, 1.2058056436609297);
\fill[color2] (7.884452526820337, 1.2237337900179894) circle(0.35 cm);
\fill[white] (7.884452526820337, 1.2237337900179894) circle(0.175 cm);
\draw[thick, color2] (14.883509421040198, 1.3780012970047824) -- (15.579785621879708, 1.3810088946492098);
\fill[color2] (14.883509421040198, 1.3780012970047824) circle(0.35 cm);
\fill[white] (14.883509421040198, 1.3780012970047824) circle(0.175 cm);
\draw[thick, color2] (18.756906052937563, 1.1443647672213904) -- (19.492634484942606, 1.1502297942910542);
\fill[color2] (18.756906052937563, 1.1443647672213904) circle(0.35 cm);
\fill[white] (18.756906052937563, 1.1443647672213904) circle(0.175 cm);
\draw[thick, color2] (-2.4462497310027893, 3.5544595911543437) -- (-2.356728681672442, 3.489539362894813);
\fill[color2] (-2.4462497310027893, 3.5544595911543437) circle(0.35 cm);
\fill[white] (-2.4462497310027893, 3.5544595911543437) circle(0.175 cm);
\draw[thick, color2] (-1.87014821019152, 2.8033455416521527) -- (-1.7213422571719865, 2.727290349368713);
\fill[color2] (-1.87014821019152, 2.8033455416521527) circle(0.35 cm);
\fill[white] (-1.87014821019152, 2.8033455416521527) circle(0.175 cm);
\draw[thick, color2] (0.015308520164267703, 1.377205768529148) -- (0.35833218615380413, 1.1491623964094697);
\fill[color2] (0.015308520164267703, 1.377205768529148) circle(0.35 cm);
\fill[white] (0.015308520164267703, 1.377205768529148) circle(0.175 cm);
\draw[thick, color2] (3.1716269503220293, 1.0864211379011317) -- (3.9220468109683897, 1.0943905027012146);
\fill[color2] (3.1716269503220293, 1.0864211379011317) circle(0.35 cm);
\fill[white] (3.1716269503220293, 1.0864211379011317) circle(0.175 cm);
\draw[thick, color2] (8.433777886966006, 0.46492017449131834) -- (9.098221931691782, 0.44954419833855336);
\fill[color2] (8.433777886966006, 0.46492017449131834) circle(0.35 cm);
\fill[white] (8.433777886966006, 0.46492017449131834) circle(0.175 cm);
\draw[thick, color2] (13.859931892539812, 0.19209902716271376) -- (14.552429582224043, 0.18681504157157072);
\fill[color2] (13.859931892539812, 0.19209902716271376) circle(0.35 cm);
\fill[white] (13.859931892539812, 0.19209902716271376) circle(0.175 cm);
\draw[thick, color2] (-0.8617496207064905, 2.1959766973710844) -- (-0.6305500278699672, 1.9815408518490332);
\fill[color2] (-0.8617496207064905, 2.1959766973710844) circle(0.35 cm);
\fill[white] (-0.8617496207064905, 2.1959766973710844) circle(0.175 cm);
\draw[thick, color2] (0.9947364364183531, 1.0427083706789406) -- (1.7211582064502298, 0.9518180206214399);
\fill[color2] (0.9947364364183531, 1.0427083706789406) circle(0.35 cm);
\fill[white] (0.9947364364183531, 1.0427083706789406) circle(0.175 cm);
\draw[thick, color2] (6.112041909060455, 1.3135179914860031) -- (6.850857629349269, 1.3172671463479566);
\fill[color2] (6.112041909060455, 1.3135179914860031) circle(0.35 cm);
\fill[white] (6.112041909060455, 1.3135179914860031) circle(0.175 cm);
\draw[thick, color2] (10.0892440531376, 1.1165166100207622) -- (10.760407638147855, 1.1249763136604685);
\fill[color2] (10.0892440531376, 1.1165166100207622) circle(0.35 cm);
\fill[white] (10.0892440531376, 1.1165166100207622) circle(0.175 cm);
\draw[thick, color2] (11.955975239590252, 1.338338683002675) -- (12.644890493943477, 1.340620873405515);
\fill[color2] (11.955975239590252, 1.338338683002675) circle(0.35 cm);
\fill[white] (11.955975239590252, 1.338338683002675) circle(0.175 cm);

==> code/BookXXCorridor_00010000.tex <==

\fill[color4] (-21, -10) circle(0.05 cm);
\fill[color4] (-21, -9) circle(0.05 cm);
\fill[color4] (-21, -8) circle(0.05 cm);
\fill[color4] (-21, -7) circle(0.05 cm);
\fill[color4] (-21, -6) circle(0.05 cm);
\fill[color4] (-21, -5) circle(0.05 cm);
\fill[color4] (-21, -4) circle(0.05 cm);
\fill[color4] (-21, -3) circle(0.05 cm);
\fill[color4] (-21, -2) circle(0.05 cm);
\fill[color4] (-21, -1) circle(0.05 cm);
\fill[color4] (-21, 0) circle(0.05 cm);
\fill[color4] (-21, 1) circle(0.05 cm);
\fill[color4] (-21, 2) circle(0.05 cm);
\fill[color4] (-21, 3) circle(0.05 cm);
\fill[color4] (-21, 4) circle(0.05 cm);
\fill[color4] (-21, 5) circle(0.05 cm);
\fill[color4] (-21, 6) circle(0.05 cm);
\fill[color4] (-21, 7) circle(0.05 cm);
\fill[color4] (-21, 8) circle(0.05 cm);
\fill[color4] (-21, 9) circle(0.05 cm);
\fill[color4] (-20, -10) circle(0.05 cm);
\fill[color4] (-20, -9) circle(0.05 cm);
\fill[color4] (-20, -8) circle(0.05 cm);
\fill[color4] (-20, -7) circle(0.05 cm);
\fill[color4] (-20, -6) circle(0.05 cm);
\fill[color4] (-20, -5) circle(0.05 cm);
\fill[color4] (-20, -4) circle(0.05 cm);
\fill[color4] (-20, -3) circle(0.05 cm);
\fill[color4] (-20, -2) circle(0.05 cm);
\fill[color4] (-20, -1) circle(0.05 cm);
\fill[color4] (-20, 0) circle(0.05 cm);
\fill[color4] (-20, 1) circle(0.05 cm);
\fill[color4] (-20, 2) circle(0.05 cm);
\fill[color4] (-20, 3) circle(0.05 cm);
\fill[color4] (-20, 4) circle(0.05 cm);
\fill[color4] (-20, 5) circle(0.05 cm);
\fill[color4] (-20, 6) circle(0.05 cm);
\fill[color4] (-20, 7) circle(0.05 cm);
\fill[color4] (-20, 8) circle(0.05 cm);
\fill[color4] (-20, 9) circle(0.05 cm);
\fill[color4] (-19, -10) circle(0.05 cm);
\fill[color4] (-19, -9) circle(0.05 cm);
\fill[color4] (-19, -8) circle(0.05 cm);
\fill[color4] (-19, -7) circle(0.05 cm);
\fill[color4] (-19, -6) circle(0.05 cm);
\fill[color4] (-19, -5) circle(0.05 cm);
\fill[color4] (-19, -4) circle(0.05 cm);
\fill[color4] (-19, -3) circle(0.05 cm);
\fill[color4] (-19, -2) circle(0.05 cm);
\fill[color4] (-19, -1) circle(0.05 cm);
\fill[color4] (-19, 0) circle(0.05 cm);
\fill[color4] (-19, 1) circle(0.05 cm);
\fill[color4] (-19, 2) circle(0.05 cm);
\fill[color4] (-19, 3) circle(0.05 cm);
\fill[color4] (-19, 4) circle(0.05 cm);
\fill[color4] (-19, 5) circle(0.05 cm);
\fill[color4] (-19, 6) circle(0.05 cm);
\fill[color4] (-19, 7) circle(0.05 cm);
\fill[color4] (-19, 8) circle(0.05 cm);
\fill[color4] (-19, 9) circle(0.05 cm);
\fill[color4] (-18, -10) circle(0.05 cm);
\fill[color4] (-18, -9) circle(0.05 cm);
\fill[color4] (-18, -8) circle(0.05 cm);
\fill[color4] (-18, -7) circle(0.05 cm);
\fill[color4] (-18, -6) circle(0.05 cm);
\fill[color4] (-18, -5) circle(0.05 cm);
\fill[color4] (-18, -4) circle(0.05 cm);
\fill[color4] (-18, -3) circle(0.05 cm);
\fill[color4] (-18, -2) circle(0.05 cm);
\fill[color4] (-18, -1) circle(0.05 cm);
\fill[color4] (-18, 0) circle(0.05 cm);
\fill[color4] (-18, 1) circle(0.05 cm);
\fill[color4] (-18, 2) circle(0.05 cm);
\fill[color4] (-18, 3) circle(0.05 cm);
\fill[color4] (-18, 4) circle(0.05 cm);
\fill[color4] (-18, 5) circle(0.05 cm);
\fill[color4] (-18, 6) circle(0.05 cm);
\fill[color4] (-18, 7) circle(0.05 cm);
\fill[color4] (-18, 8) circle(0.05 cm);
\fill[color4] (-18, 9) circle(0.05 cm);
\fill[color4] (-17, -10) circle(0.05 cm);
\fill[color4] (-17, -9) circle(0.05 cm);
\fill[color4] (-17, -8) circle(0.05 cm);
\fill[color4] (-17, -7) circle(0.05 cm);
\fill[color4] (-17, -6) circle(0.05 cm);
\fill[color4] (-17, -5) circle(0.05 cm);
\fill[color4] (-17, -4) circle(0.05 cm);
\fill[color4] (-17, -3) circle(0.05 cm);
\fill[color4] (-17, -2) circle(0.05 cm);
\fill[color4] (-17, -1) circle(0.05 cm);
\fill[color4] (-17, 0) circle(0.05 cm);
\fill[color4] (-17, 1) circle(0.05 cm);
\fill[color4] (-17, 2) circle(0.05 cm);
\fill[color4] (-17, 3) circle(0.05 cm);
\fill[color4] (-17, 4) circle(0.05 cm);
\fill[color4] (-17, 5) circle(0.05 cm);
\fill[color4] (-17, 6) circle(0.05 cm);
\fill[color4] (-17, 7) circle(0.05 cm);
\fill[color4] (-17, 8) circle(0.05 cm);
\fill[color4] (-17, 9) circle(0.05 cm);
\fill[color4] (-16, -10) circle(0.05 cm);
\fill[color4] (-16, -9) circle(0.05 cm);
\fill[color4] (-16, -8) circle(0.05 cm);
\fill[color4] (-16, -7) circle(0.05 cm);
\fill[color4] (-16, -6) circle(0.05 cm);
\fill[color4] (-16, -5) circle(0.05 cm);
\fill[color4] (-16, -4) circle(0.05 cm);
\fill[color4] (-16, -3) circle(0.05 cm);
\fill[color4] (-16, -2) circle(0.05 cm);
\fill[color4] (-16, -1) circle(0.05 cm);
\fill[color4] (-16, 0) circle(0.05 cm);
\fill[color4] (-16, 1) circle(0.05 cm);
\fill[color4] (-16, 2) circle(0.05 cm);
\fill[color4] (-16, 3) circle(0.05 cm);
\fill[color4] (-16, 4) circle(0.05 cm);
\fill[color4] (-16, 5) circle(0.05 cm);
\fill[color4] (-16, 6) circle(0.05 cm);
\fill[color4] (-16, 7) circle(0.05 cm);
\fill[color4] (-16, 8) circle(0.05 cm);
\fill[color4] (-16, 9) circle(0.05 cm);
\fill[color4] (-15, -10) circle(0.05 cm);
\fill[color4] (-15, -9) circle(0.05 cm);
\fill[color4] (-15, -8) circle(0.05 cm);
\fill[color4] (-15, -7) circle(0.05 cm);
\fill[color4] (-15, -6) circle(0.05 cm);
\fill[color4] (-15, -5) circle(0.05 cm);
\fill[color4] (-15, -4) circle(0.05 cm);
\fill[color4] (-15, -3) circle(0.05 cm);
\fill[color4] (-15, -2) circle(0.05 cm);
\fill[color4] (-15, -1) circle(0.05 cm);
\fill[color4] (-15, 0) circle(0.05 cm);
\fill[color4] (-15, 1) circle(0.05 cm);
\fill[color4] (-15, 2) circle(0.05 cm);
\fill[color4] (-15, 3) circle(0.05 cm);
\fill[color4] (-15, 4) circle(0.05 cm);
\fill[color4] (-15, 5) circle(0.05 cm);
\fill[color4] (-15, 6) circle(0.05 cm);
\fill[color4] (-15, 7) circle(0.05 cm);
\fill[color4] (-15, 8) circle(0.05 cm);
\fill[color4] (-15, 9) circle(0.05 cm);
\fill[color4] (-14, -10) circle(0.05 cm);
\fill[color4] (-14, -9) circle(0.05 cm);
\fill[color4] (-14, -8) circle(0.05 cm);
\fill[color4] (-14, -7) circle(0.05 cm);
\fill[color4] (-14, -6) circle(0.05 cm);
\fill[color4] (-14, -5) circle(0.05 cm);
\fill[color4] (-14, -4) circle(0.05 cm);
\fill[color4] (-14, -3) circle(0.05 cm);
\fill[color4] (-14, -2) circle(0.05 cm);
\fill[color4] (-14, -1) circle(0.05 cm);
\fill[color4] (-14, 0) circle(0.05 cm);
\fill[color4] (-14, 1) circle(0.05 cm);
\fill[color4] (-14, 2) circle(0.05 cm);
\fill[color4] (-14, 3) circle(0.05 cm);
\fill[color4] (-14, 4) circle(0.05 cm);
\fill[color4] (-14, 5) circle(0.05 cm);
\fill[color4] (-14, 6) circle(0.05 cm);
\fill[color4] (-14, 7) circle(0.05 cm);
\fill[color4] (-14, 8) circle(0.05 cm);
\fill[color4] (-14, 9) circle(0.05 cm);
\fill[color4] (-13, -10) circle(0.05 cm);
\fill[color4] (-13, -9) circle(0.05 cm);
\fill[color4] (-13, -8) circle(0.05 cm);
\fill[color4] (-13, -7) circle(0.05 cm);
\fill[color4] (-13, -6) circle(0.05 cm);
\fill[color4] (-13, -5) circle(0.05 cm);
\fill[color4] (-13, -4) circle(0.05 cm);
\fill[color4] (-13, -3) circle(0.05 cm);
\fill[color4] (-13, -2) circle(0.05 cm);
\fill[color4] (-13, -1) circle(0.05 cm);
\fill[color4] (-13, 0) circle(0.05 cm);
\fill[color4] (-13, 1) circle(0.05 cm);
\fill[color4] (-13, 2) circle(0.05 cm);
\fill[color4] (-13, 3) circle(0.05 cm);
\fill[color4] (-13, 4) circle(0.05 cm);
\fill[color4] (-13, 5) circle(0.05 cm);
\fill[color4] (-13, 6) circle(0.05 cm);
\fill[color4] (-13, 7) circle(0.05 cm);
\fill[color4] (-13, 8) circle(0.05 cm);
\fill[color4] (-13, 9) circle(0.05 cm);
\fill[color4] (-12, -10) circle(0.05 cm);
\fill[color4] (-12, -9) circle(0.05 cm);
\fill[color4] (-12, -8) circle(0.05 cm);
\fill[color4] (-12, -7) circle(0.05 cm);
\fill[color4] (-12, -6) circle(0.05 cm);
\fill[color4] (-12, -5) circle(0.05 cm);
\fill[color4] (-12, -4) circle(0.05 cm);
\fill[color4] (-12, -3) circle(0.05 cm);
\fill[color4] (-12, -2) circle(0.05 cm);
\fill[color4] (-12, -1) circle(0.05 cm);
\fill[color4] (-12, 0) circle(0.05 cm);
\fill[color4] (-12, 1) circle(0.05 cm);
\fill[color4] (-12, 2) circle(0.05 cm);
\fill[color4] (-12, 3) circle(0.05 cm);
\fill[color4] (-12, 4) circle(0.05 cm);
\fill[color4] (-12, 5) circle(0.05 cm);
\fill[color4] (-12, 6) circle(0.05 cm);
\fill[color4] (-12, 7) circle(0.05 cm);
\fill[color4] (-12, 8) circle(0.05 cm);
\fill[color4] (-12, 9) circle(0.05 cm);
\fill[color4] (-11, -10) circle(0.05 cm);
\fill[color4] (-11, -9) circle(0.05 cm);
\fill[color4] (-11, -8) circle(0.05 cm);
\fill[color4] (-11, -7) circle(0.05 cm);
\fill[color4] (-11, -6) circle(0.05 cm);
\fill[color4] (-11, -5) circle(0.05 cm);
\fill[color4] (-11, -4) circle(0.05 cm);
\fill[color4] (-11, -3) circle(0.05 cm);
\fill[color4] (-11, -2) circle(0.05 cm);
\fill[color4] (-11, -1) circle(0.05 cm);
\fill[color4] (-11, 0) circle(0.05 cm);
\fill[color4] (-11, 1) circle(0.05 cm);
\fill[color4] (-11, 2) circle(0.05 cm);
\fill[color4] (-11, 3) circle(0.05 cm);
\fill[color4] (-11, 4) circle(0.05 cm);
\fill[color4] (-11, 5) circle(0.05 cm);
\fill[color4] (-11, 6) circle(0.05 cm);
\fill[color4] (-11, 7) circle(0.05 cm);
\fill[color4] (-11, 8) circle(0.05 cm);
\fill[color4] (-11, 9) circle(0.05 cm);
\fill[color4] (-10, -10) circle(0.05 cm);
\fill[color4] (-10, -9) circle(0.05 cm);
\fill[color4] (-10, -8) circle(0.05 cm);
\fill[color4] (-10, -7) circle(0.05 cm);
\fill[color4] (-10, -6) circle(0.05 cm);
\fill[color4] (-10, -5) circle(0.05 cm);
\fill[color4] (-10, -4) circle(0.05 cm);
\fill[color4] (-10, -3) circle(0.05 cm);
\fill[color4] (-10, -2) circle(0.05 cm);
\fill[color4] (-10, -1) circle(0.05 cm);
\fill[color4] (-10, 0) circle(0.05 cm);
\fill[color4] (-10, 1) circle(0.05 cm);
\fill[color4] (-10, 2) circle(0.05 cm);
\fill[color4] (-10, 3) circle(0.05 cm);
\fill[color4] (-10, 4) circle(0.05 cm);
\fill[color4] (-10, 5) circle(0.05 cm);
\fill[color4] (-10, 6) circle(0.05 cm);
\fill[color4] (-10, 7) circle(0.05 cm);
\fill[color4] (-10, 8) circle(0.05 cm);
\fill[color4] (-10, 9) circle(0.05 cm);
\fill[color4] (-9, -10) circle(0.05 cm);
\fill[color4] (-9, -9) circle(0.05 cm);
\fill[color4] (-9, -8) circle(0.05 cm);
\fill[color4] (-9, -7) circle(0.05 cm);
\fill[color4] (-9, -6) circle(0.05 cm);
\fill[color4] (-9, -5) circle(0.05 cm);
\fill[color4] (-9, -4) circle(0.05 cm);
\fill[color4] (-9, -3) circle(0.05 cm);
\fill[color4] (-9, -2) circle(0.05 cm);
\fill[color4] (-9, -1) circle(0.05 cm);
\fill[color4] (-9, 0) circle(0.05 cm);
\fill[color4] (-9, 1) circle(0.05 cm);
\fill[color4] (-9, 2) circle(0.05 cm);
\fill[color4] (-9, 3) circle(0.05 cm);
\fill[color4] (-9, 4) circle(0.05 cm);
\fill[color4] (-9, 5) circle(0.05 cm);
\fill[color4] (-9, 6) circle(0.05 cm);
\fill[color4] (-9, 7) circle(0.05 cm);
\fill[color4] (-9, 8) circle(0.05 cm);
\fill[color4] (-9, 9) circle(0.05 cm);
\fill[color4] (-8, -10) circle(0.05 cm);
\fill[color4] (-8, -9) circle(0.05 cm);
\fill[color4] (-8, -8) circle(0.05 cm);
\fill[color4] (-8, -7) circle(0.05 cm);
\fill[color4] (-8, -6) circle(0.05 cm);
\fill[color4] (-8, -5) circle(0.05 cm);
\fill[color4] (-8, -4) circle(0.05 cm);
\fill[color4] (-8, -3) circle(0.05 cm);
\fill[color4] (-8, -2) circle(0.05 cm);
\fill[color4] (-8, -1) circle(0.05 cm);
\fill[color4] (-8, 0) circle(0.05 cm);
\fill[color4] (-8, 1) circle(0.05 cm);
\fill[color4] (-8, 2) circle(0.05 cm);
\fill[color4] (-8, 3) circle(0.05 cm);
\fill[color4] (-8, 4) circle(0.05 cm);
\fill[color4] (-8, 5) circle(0.05 cm);
\fill[color4] (-8, 6) circle(0.05 cm);
\fill[color4] (-8, 7) circle(0.05 cm);
\fill[color4] (-8, 8) circle(0.05 cm);
\fill[color4] (-8, 9) circle(0.05 cm);
\fill[color4] (-7, -10) circle(0.05 cm);
\fill[color4] (-7, -9) circle(0.05 cm);
\fill[color4] (-7, -8) circle(0.05 cm);
\fill[color4] (-7, -7) circle(0.05 cm);
\fill[color4] (-7, -6) circle(0.05 cm);
\fill[color4] (-7, -5) circle(0.05 cm);
\fill[color4] (-7, -4) circle(0.05 cm);
\fill[color4] (-7, -3) circle(0.05 cm);
\fill[color4] (-7, -2) circle(0.05 cm);
\fill[color4] (-7, -1) circle(0.05 cm);
\fill[color4] (-7, 0) circle(0.05 cm);
\fill[color4] (-7, 1) circle(0.05 cm);
\fill[color4] (-7, 2) circle(0.05 cm);
\fill[color4] (-7, 3) circle(0.05 cm);
\fill[color4] (-7, 4) circle(0.05 cm);
\fill[color4] (-7, 5) circle(0.05 cm);
\fill[color4] (-7, 6) circle(0.05 cm);
\fill[color4] (-7, 7) circle(0.05 cm);
\fill[color4] (-7, 8) circle(0.05 cm);
\fill[color4] (-7, 9) circle(0.05 cm);
\fill[color4] (-6, -10) circle(0.05 cm);
\fill[color4] (-6, -9) circle(0.05 cm);
\fill[color4] (-6, -8) circle(0.05 cm);
\fill[color4] (-6, -7) circle(0.05 cm);
\fill[color4] (-6, -6) circle(0.05 cm);
\fill[color4] (-6, -5) circle(0.05 cm);
\fill[color4] (-6, -4) circle(0.05 cm);
\fill[color4] (-6, -3) circle(0.05 cm);
\fill[color4] (-6, -2) circle(0.05 cm);
\fill[color4] (-6, -1) circle(0.05 cm);
\fill[color4] (-6, 0) circle(0.05 cm);
\fill[color4] (-6, 1) circle(0.05 cm);
\fill[color4] (-6, 2) circle(0.05 cm);
\fill[color4] (-6, 3) circle(0.05 cm);
\fill[color4] (-6, 4) circle(0.05 cm);
\fill[color4] (-6, 5) circle(0.05 cm);
\fill[color4] (-6, 6) circle(0.05 cm);
\fill[color4] (-6, 7) circle(0.05 cm);
\fill[color4] (-6, 8) circle(0.05 cm);
\fill[color4] (-6, 9) circle(0.05 cm);
\fill[color4] (-5, -10) circle(0.05 cm);
\fill[color4] (-5, -9) circle(0.05 cm);
\fill[color4] (-5, -8) circle(0.05 cm);
\fill[color4] (-5, -7) circle(0.05 cm);
\fill[color4] (-5, -6) circle(0.05 cm);
\fill[color4] (-5, -5) circle(0.05 cm);
\fill[color4] (-5, -4) circle(0.05 cm);
\fill[color4] (-5, -3) circle(0.05 cm);
\fill[color4] (-5, -2) circle(0.05 cm);
\fill[color4] (-5, -1) circle(0.05 cm);
\fill[color4] (-5, 0) circle(0.05 cm);
\fill[color4] (-5, 1) circle(0.05 cm);
\fill[color4] (-5, 2) circle(0.05 cm);
\fill[color4] (-5, 3) circle(0.05 cm);
\fill[color4] (-5, 4) circle(0.05 cm);
\fill[color4] (-5, 5) circle(0.05 cm);
\fill[color4] (-5, 6) circle(0.05 cm);
\fill[color4] (-5, 7) circle(0.05 cm);
\fill[color4] (-5, 8) circle(0.05 cm);
\fill[color4] (-5, 9) circle(0.05 cm);
\fill[color4] (-4, -10) circle(0.05 cm);
\fill[color4] (-4, -9) circle(0.05 cm);
\fill[color4] (-4, -8) circle(0.05 cm);
\fill[color4] (-4, -7) circle(0.05 cm);
\fill[color4] (-4, -6) circle(0.05 cm);
\fill[color4] (-4, -5) circle(0.05 cm);
\fill[color4] (-4, -4) circle(0.05 cm);
\fill[color4] (-4, -3) circle(0.05 cm);
\fill[color4] (-4, -2) circle(0.05 cm);
\fill[color4] (-4, -1) circle(0.05 cm);
\fill[color4] (-4, 0) circle(0.05 cm);
\fill[color4] (-4, 1) circle(0.05 cm);
\fill[color4] (-4, 2) circle(0.05 cm);
\fill[color4] (-4, 3) circle(0.05 cm);
\fill[color4] (-4, 4) circle(0.05 cm);
\fill[color4] (-4, 5) circle(0.05 cm);
\fill[color4] (-4, 6) circle(0.05 cm);
\fill[color4] (-4, 7) circle(0.05 cm);
\fill[color4] (-4, 8) circle(0.05 cm);
\fill[color4] (-4, 9) circle(0.05 cm);
\fill[color4] (-3, -10) circle(0.05 cm);
\fill[color4] (-3, -9) circle(0.05 cm);
\fill[color4] (-3, -8) circle(0.05 cm);
\fill[color4] (-3, -7) circle(0.05 cm);
\fill[color4] (-3, -6) circle(0.05 cm);
\fill[color4] (-3, -5) circle(0.05 cm);
\fill[color4] (-3, -4) circle(0.05 cm);
\fill[color4] (-3, -3) circle(0.05 cm);
\fill[color4] (-3, -2) circle(0.05 cm);
\fill[color4] (-3, -1) circle(0.05 cm);
\fill[color4] (-3, 0) circle(0.05 cm);
\fill[color4] (-3, 1) circle(0.05 cm);
\fill[color4] (-3, 2) circle(0.05 cm);
\fill[color4] (-3, 3) circle(0.05 cm);
\fill[color4] (-3, 4) circle(0.05 cm);
\fill[color4] (-3, 5) circle(0.05 cm);
\fill[color4] (-3, 6) circle(0.05 cm);
\fill[color4] (-3, 7) circle(0.05 cm);
\fill[color4] (-3, 8) circle(0.05 cm);
\fill[color4] (-3, 9) circle(0.05 cm);
\fill[color4] (-2, -10) circle(0.05 cm);
\fill[color4] (-2, -9) circle(0.05 cm);
\fill[color4] (-2, -8) circle(0.05 cm);
\fill[color4] (-2, -7) circle(0.05 cm);
\fill[color4] (-2, -6) circle(0.05 cm);
\fill[color4] (-2, -5) circle(0.05 cm);
\fill[color4] (-2, -4) circle(0.05 cm);
\fill[color4] (-2, -3) circle(0.05 cm);
\fill[color4] (-2, -2) circle(0.05 cm);
\fill[color4] (-2, -1) circle(0.05 cm);
\fill[color4] (-2, 0) circle(0.05 cm);
\fill[color4] (-2, 1) circle(0.05 cm);
\fill[color4] (-2, 2) circle(0.05 cm);
\fill[color4] (-2, 3) circle(0.05 cm);
\fill[color4] (-2, 4) circle(0.05 cm);
\fill[color4] (-2, 5) circle(0.05 cm);
\fill[color4] (-2, 6) circle(0.05 cm);
\fill[color4] (-2, 7) circle(0.05 cm);
\fill[color4] (-2, 8) circle(0.05 cm);
\fill[color4] (-2, 9) circle(0.05 cm);
\fill[color4] (-1, -10) circle(0.05 cm);
\fill[color4] (-1, -9) circle(0.05 cm);
\fill[color4] (-1, -8) circle(0.05 cm);
\fill[color4] (-1, -7) circle(0.05 cm);
\fill[color4] (-1, -6) circle(0.05 cm);
\fill[color4] (-1, -5) circle(0.05 cm);
\fill[color4] (-1, -4) circle(0.05 cm);
\fill[color4] (-1, -3) circle(0.05 cm);
\fill[color4] (-1, -2) circle(0.05 cm);
\fill[color4] (-1, -1) circle(0.05 cm);
\fill[color4] (-1, 0) circle(0.05 cm);
\fill[color4] (-1, 1) circle(0.05 cm);
\fill[color4] (-1, 2) circle(0.05 cm);
\fill[color4] (-1, 3) circle(0.05 cm);
\fill[color4] (-1, 4) circle(0.05 cm);
\fill[color4] (-1, 5) circle(0.05 cm);
\fill[color4] (-1, 6) circle(0.05 cm);
\fill[color4] (-1, 7) circle(0.05 cm);
\fill[color4] (-1, 8) circle(0.05 cm);
\fill[color4] (-1, 9) circle(0.05 cm);
\fill[color4] (0, -10) circle(0.05 cm);
\fill[color4] (0, -9) circle(0.05 cm);
\fill[color4] (0, -8) circle(0.05 cm);
\fill[color4] (0, -7) circle(0.05 cm);
\fill[color4] (0, -6) circle(0.05 cm);
\fill[color4] (0, -5) circle(0.05 cm);
\fill[color4] (0, -4) circle(0.05 cm);
\fill[color4] (0, -3) circle(0.05 cm);
\fill[color4] (0, -2) circle(0.05 cm);
\fill[color4] (0, -1) circle(0.05 cm);
\fill[color4] (0, 0) circle(0.05 cm);
\fill[color4] (0, 1) circle(0.05 cm);
\fill[color4] (0, 2) circle(0.05 cm);
\fill[color4] (0, 3) circle(0.05 cm);
\fill[color4] (0, 4) circle(0.05 cm);
\fill[color4] (0, 5) circle(0.05 cm);
\fill[color4] (0, 6) circle(0.05 cm);
\fill[color4] (0, 7) circle(0.05 cm);
\fill[color4] (0, 8) circle(0.05 cm);
\fill[color4] (0, 9) circle(0.05 cm);
\fill[color4] (1, -10) circle(0.05 cm);
\fill[color4] (1, -9) circle(0.05 cm);
\fill[color4] (1, -8) circle(0.05 cm);
\fill[color4] (1, -7) circle(0.05 cm);
\fill[color4] (1, -6) circle(0.05 cm);
\fill[color4] (1, -5) circle(0.05 cm);
\fill[color4] (1, -4) circle(0.05 cm);
\fill[color4] (1, -3) circle(0.05 cm);
\fill[color4] (1, -2) circle(0.05 cm);
\fill[color4] (1, -1) circle(0.05 cm);
\fill[color4] (1, 0) circle(0.05 cm);
\fill[color4] (1, 1) circle(0.05 cm);
\fill[color4] (1, 2) circle(0.05 cm);
\fill[color4] (1, 3) circle(0.05 cm);
\fill[color4] (1, 4) circle(0.05 cm);
\fill[color4] (1, 5) circle(0.05 cm);
\fill[color4] (1, 6) circle(0.05 cm);
\fill[color4] (1, 7) circle(0.05 cm);
\fill[color4] (1, 8) circle(0.05 cm);
\fill[color4] (1, 9) circle(0.05 cm);
\fill[color4] (2, -10) circle(0.05 cm);
\fill[color4] (2, -9) circle(0.05 cm);
\fill[color4] (2, -8) circle(0.05 cm);
\fill[color4] (2, -7) circle(0.05 cm);
\fill[color4] (2, -6) circle(0.05 cm);
\fill[color4] (2, -5) circle(0.05 cm);
\fill[color4] (2, -4) circle(0.05 cm);
\fill[color4] (2, -3) circle(0.05 cm);
\fill[color4] (2, -2) circle(0.05 cm);
\fill[color4] (2, -1) circle(0.05 cm);
\fill[color4] (2, 0) circle(0.05 cm);
\fill[color4] (2, 1) circle(0.05 cm);
\fill[color4] (2, 2) circle(0.05 cm);
\fill[color4] (2, 3) circle(0.05 cm);
\fill[color4] (2, 4) circle(0.05 cm);
\fill[color4] (2, 5) circle(0.05 cm);
\fill[color4] (2, 6) circle(0.05 cm);
\fill[color4] (2, 7) circle(0.05 cm);
\fill[color4] (2, 8) circle(0.05 cm);
\fill[color4] (2, 9) circle(0.05 cm);
\fill[color4] (3, -10) circle(0.05 cm);
\fill[color4] (3, -9) circle(0.05 cm);
\fill[color4] (3, -8) circle(0.05 cm);
\fill[color4] (3, -7) circle(0.05 cm);
\fill[color4] (3, -6) circle(0.05 cm);
\fill[color4] (3, -5) circle(0.05 cm);
\fill[color4] (3, -4) circle(0.05 cm);
\fill[color4] (3, -3) circle(0.05 cm);
\fill[color4] (3, -2) circle(0.05 cm);
\fill[color4] (3, -1) circle(0.05 cm);
\fill[color4] (3, 0) circle(0.05 cm);
\fill[color4] (3, 1) circle(0.05 cm);
\fill[color4] (3, 2) circle(0.05 cm);
\fill[color4] (3, 3) circle(0.05 cm);
\fill[color4] (3, 4) circle(0.05 cm);
\fill[color4] (3, 5) circle(0.05 cm);
\fill[color4] (3, 6) circle(0.05 cm);
\fill[color4] (3, 7) circle(0.05 cm);
\fill[color4] (3, 8) circle(0.05 cm);
\fill[color4] (3, 9) circle(0.05 cm);
\fill[color4] (4, -10) circle(0.05 cm);
\fill[color4] (4, -9) circle(0.05 cm);
\fill[color4] (4, -8) circle(0.05 cm);
\fill[color4] (4, -7) circle(0.05 cm);
\fill[color4] (4, -6) circle(0.05 cm);
\fill[color4] (4, -5) circle(0.05 cm);
\fill[color4] (4, -4) circle(0.05 cm);
\fill[color4] (4, -3) circle(0.05 cm);
\fill[color4] (4, -2) circle(0.05 cm);
\fill[color4] (4, -1) circle(0.05 cm);
\fill[color4] (4, 0) circle(0.05 cm);
\fill[color4] (4, 1) circle(0.05 cm);
\fill[color4] (4, 2) circle(0.05 cm);
\fill[color4] (4, 3) circle(0.05 cm);
\fill[color4] (4, 4) circle(0.05 cm);
\fill[color4] (4, 5) circle(0.05 cm);
\fill[color4] (4, 6) circle(0.05 cm);
\fill[color4] (4, 7) circle(0.05 cm);
\fill[color4] (4, 8) circle(0.05 cm);
\fill[color4] (4, 9) circle(0.05 cm);
\fill[color4] (5, -10) circle(0.05 cm);
\fill[color4] (5, -9) circle(0.05 cm);
\fill[color4] (5, -8) circle(0.05 cm);
\fill[color4] (5, -7) circle(0.05 cm);
\fill[color4] (5, -6) circle(0.05 cm);
\fill[color4] (5, -5) circle(0.05 cm);
\fill[color4] (5, -4) circle(0.05 cm);
\fill[color4] (5, -3) circle(0.05 cm);
\fill[color4] (5, -2) circle(0.05 cm);
\fill[color4] (5, -1) circle(0.05 cm);
\fill[color4] (5, 0) circle(0.05 cm);
\fill[color4] (5, 1) circle(0.05 cm);
\fill[color4] (5, 2) circle(0.05 cm);
\fill[color4] (5, 3) circle(0.05 cm);
\fill[color4] (5, 4) circle(0.05 cm);
\fill[color4] (5, 5) circle(0.05 cm);
\fill[color4] (5, 6) circle(0.05 cm);
\fill[color4] (5, 7) circle(0.05 cm);
\fill[color4] (5, 8) circle(0.05 cm);
\fill[color4] (5, 9) circle(0.05 cm);
\fill[color4] (6, -10) circle(0.05 cm);
\fill[color4] (6, -9) circle(0.05 cm);
\fill[color4] (6, -8) circle(0.05 cm);
\fill[color4] (6, -7) circle(0.05 cm);
\fill[color4] (6, -6) circle(0.05 cm);
\fill[color4] (6, -5) circle(0.05 cm);
\fill[color4] (6, -4) circle(0.05 cm);
\fill[color4] (6, -3) circle(0.05 cm);
\fill[color4] (6, -2) circle(0.05 cm);
\fill[color4] (6, -1) circle(0.05 cm);
\fill[color4] (6, 0) circle(0.05 cm);
\fill[color4] (6, 1) circle(0.05 cm);
\fill[color4] (6, 2) circle(0.05 cm);
\fill[color4] (6, 3) circle(0.05 cm);
\fill[color4] (6, 4) circle(0.05 cm);
\fill[color4] (6, 5) circle(0.05 cm);
\fill[color4] (6, 6) circle(0.05 cm);
\fill[color4] (6, 7) circle(0.05 cm);
\fill[color4] (6, 8) circle(0.05 cm);
\fill[color4] (6, 9) circle(0.05 cm);
\fill[color4] (7, -10) circle(0.05 cm);
\fill[color4] (7, -9) circle(0.05 cm);
\fill[color4] (7, -8) circle(0.05 cm);
\fill[color4] (7, -7) circle(0.05 cm);
\fill[color4] (7, -6) circle(0.05 cm);
\fill[color4] (7, -5) circle(0.05 cm);
\fill[color4] (7, -4) circle(0.05 cm);
\fill[color4] (7, -3) circle(0.05 cm);
\fill[color4] (7, -2) circle(0.05 cm);
\fill[color4] (7, -1) circle(0.05 cm);
\fill[color4] (7, 0) circle(0.05 cm);
\fill[color4] (7, 1) circle(0.05 cm);
\fill[color4] (7, 2) circle(0.05 cm);
\fill[color4] (7, 3) circle(0.05 cm);
\fill[color4] (7, 4) circle(0.05 cm);
\fill[color4] (7, 5) circle(0.05 cm);
\fill[color4] (7, 6) circle(0.05 cm);
\fill[color4] (7, 7) circle(0.05 cm);
\fill[color4] (7, 8) circle(0.05 cm);
\fill[color4] (7, 9) circle(0.05 cm);
\fill[color4] (8, -10) circle(0.05 cm);
\fill[color4] (8, -9) circle(0.05 cm);
\fill[color4] (8, -8) circle(0.05 cm);
\fill[color4] (8, -7) circle(0.05 cm);
\fill[color4] (8, -6) circle(0.05 cm);
\fill[color4] (8, -5) circle(0.05 cm);
\fill[color4] (8, -4) circle(0.05 cm);
\fill[color4] (8, -3) circle(0.05 cm);
\fill[color4] (8, -2) circle(0.05 cm);
\fill[color4] (8, -1) circle(0.05 cm);
\fill[color4] (8, 0) circle(0.05 cm);
\fill[color4] (8, 1) circle(0.05 cm);
\fill[color4] (8, 2) circle(0.05 cm);
\fill[color4] (8, 3) circle(0.05 cm);
\fill[color4] (8, 4) circle(0.05 cm);
\fill[color4] (8, 5) circle(0.05 cm);
\fill[color4] (8, 6) circle(0.05 cm);
\fill[color4] (8, 7) circle(0.05 cm);
\fill[color4] (8, 8) circle(0.05 cm);
\fill[color4] (8, 9) circle(0.05 cm);
\fill[color4] (9, -10) circle(0.05 cm);
\fill[color4] (9, -9) circle(0.05 cm);
\fill[color4] (9, -8) circle(0.05 cm);
\fill[color4] (9, -7) circle(0.05 cm);
\fill[color4] (9, -6) circle(0.05 cm);
\fill[color4] (9, -5) circle(0.05 cm);
\fill[color4] (9, -4) circle(0.05 cm);
\fill[color4] (9, -3) circle(0.05 cm);
\fill[color4] (9, -2) circle(0.05 cm);
\fill[color4] (9, -1) circle(0.05 cm);
\fill[color4] (9, 0) circle(0.05 cm);
\fill[color4] (9, 1) circle(0.05 cm);
\fill[color4] (9, 2) circle(0.05 cm);
\fill[color4] (9, 3) circle(0.05 cm);
\fill[color4] (9, 4) circle(0.05 cm);
\fill[color4] (9, 5) circle(0.05 cm);
\fill[color4] (9, 6) circle(0.05 cm);
\fill[color4] (9, 7) circle(0.05 cm);
\fill[color4] (9, 8) circle(0.05 cm);
\fill[color4] (9, 9) circle(0.05 cm);
\fill[color4] (10, -10) circle(0.05 cm);
\fill[color4] (10, -9) circle(0.05 cm);
\fill[color4] (10, -8) circle(0.05 cm);
\fill[color4] (10, -7) circle(0.05 cm);
\fill[color4] (10, -6) circle(0.05 cm);
\fill[color4] (10, -5) circle(0.05 cm);
\fill[color4] (10, -4) circle(0.05 cm);
\fill[color4] (10, -3) circle(0.05 cm);
\fill[color4] (10, -2) circle(0.05 cm);
\fill[color4] (10, -1) circle(0.05 cm);
\fill[color4] (10, 0) circle(0.05 cm);
\fill[color4] (10, 1) circle(0.05 cm);
\fill[color4] (10, 2) circle(0.05 cm);
\fill[color4] (10, 3) circle(0.05 cm);
\fill[color4] (10, 4) circle(0.05 cm);
\fill[color4] (10, 5) circle(0.05 cm);
\fill[color4] (10, 6) circle(0.05 cm);
\fill[color4] (10, 7) circle(0.05 cm);
\fill[color4] (10, 8) circle(0.05 cm);
\fill[color4] (10, 9) circle(0.05 cm);
\fill[color4] (11, -10) circle(0.05 cm);
\fill[color4] (11, -9) circle(0.05 cm);
\fill[color4] (11, -8) circle(0.05 cm);
\fill[color4] (11, -7) circle(0.05 cm);
\fill[color4] (11, -6) circle(0.05 cm);
\fill[color4] (11, -5) circle(0.05 cm);
\fill[color4] (11, -4) circle(0.05 cm);
\fill[color4] (11, -3) circle(0.05 cm);
\fill[color4] (11, -2) circle(0.05 cm);
\fill[color4] (11, -1) circle(0.05 cm);
\fill[color4] (11, 0) circle(0.05 cm);
\fill[color4] (11, 1) circle(0.05 cm);
\fill[color4] (11, 2) circle(0.05 cm);
\fill[color4] (11, 3) circle(0.05 cm);
\fill[color4] (11, 4) circle(0.05 cm);
\fill[color4] (11, 5) circle(0.05 cm);
\fill[color4] (11, 6) circle(0.05 cm);
\fill[color4] (11, 7) circle(0.05 cm);
\fill[color4] (11, 8) circle(0.05 cm);
\fill[color4] (11, 9) circle(0.05 cm);
\fill[color4] (12, -10) circle(0.05 cm);
\fill[color4] (12, -9) circle(0.05 cm);
\fill[color4] (12, -8) circle(0.05 cm);
\fill[color4] (12, -7) circle(0.05 cm);
\fill[color4] (12, -6) circle(0.05 cm);
\fill[color4] (12, -5) circle(0.05 cm);
\fill[color4] (12, -4) circle(0.05 cm);
\fill[color4] (12, -3) circle(0.05 cm);
\fill[color4] (12, -2) circle(0.05 cm);
\fill[color4] (12, -1) circle(0.05 cm);
\fill[color4] (12, 0) circle(0.05 cm);
\fill[color4] (12, 1) circle(0.05 cm);
\fill[color4] (12, 2) circle(0.05 cm);
\fill[color4] (12, 3) circle(0.05 cm);
\fill[color4] (12, 4) circle(0.05 cm);
\fill[color4] (12, 5) circle(0.05 cm);
\fill[color4] (12, 6) circle(0.05 cm);
\fill[color4] (12, 7) circle(0.05 cm);
\fill[color4] (12, 8) circle(0.05 cm);
\fill[color4] (12, 9) circle(0.05 cm);
\fill[color4] (13, -10) circle(0.05 cm);
\fill[color4] (13, -9) circle(0.05 cm);
\fill[color4] (13, -8) circle(0.05 cm);
\fill[color4] (13, -7) circle(0.05 cm);
\fill[color4] (13, -6) circle(0.05 cm);
\fill[color4] (13, -5) circle(0.05 cm);
\fill[color4] (13, -4) circle(0.05 cm);
\fill[color4] (13, -3) circle(0.05 cm);
\fill[color4] (13, -2) circle(0.05 cm);
\fill[color4] (13, -1) circle(0.05 cm);
\fill[color4] (13, 0) circle(0.05 cm);
\fill[color4] (13, 1) circle(0.05 cm);
\fill[color4] (13, 2) circle(0.05 cm);
\fill[color4] (13, 3) circle(0.05 cm);
\fill[color4] (13, 4) circle(0.05 cm);
\fill[color4] (13, 5) circle(0.05 cm);
\fill[color4] (13, 6) circle(0.05 cm);
\fill[color4] (13, 7) circle(0.05 cm);
\fill[color4] (13, 8) circle(0.05 cm);
\fill[color4] (13, 9) circle(0.05 cm);
\fill[color4] (14, -10) circle(0.05 cm);
\fill[color4] (14, -9) circle(0.05 cm);
\fill[color4] (14, -8) circle(0.05 cm);
\fill[color4] (14, -7) circle(0.05 cm);
\fill[color4] (14, -6) circle(0.05 cm);
\fill[color4] (14, -5) circle(0.05 cm);
\fill[color4] (14, -4) circle(0.05 cm);
\fill[color4] (14, -3) circle(0.05 cm);
\fill[color4] (14, -2) circle(0.05 cm);
\fill[color4] (14, -1) circle(0.05 cm);
\fill[color4] (14, 0) circle(0.05 cm);
\fill[color4] (14, 1) circle(0.05 cm);
\fill[color4] (14, 2) circle(0.05 cm);
\fill[color4] (14, 3) circle(0.05 cm);
\fill[color4] (14, 4) circle(0.05 cm);
\fill[color4] (14, 5) circle(0.05 cm);
\fill[color4] (14, 6) circle(0.05 cm);
\fill[color4] (14, 7) circle(0.05 cm);
\fill[color4] (14, 8) circle(0.05 cm);
\fill[color4] (14, 9) circle(0.05 cm);
\fill[color4] (15, -10) circle(0.05 cm);
\fill[color4] (15, -9) circle(0.05 cm);
\fill[color4] (15, -8) circle(0.05 cm);
\fill[color4] (15, -7) circle(0.05 cm);
\fill[color4] (15, -6) circle(0.05 cm);
\fill[color4] (15, -5) circle(0.05 cm);
\fill[color4] (15, -4) circle(0.05 cm);
\fill[color4] (15, -3) circle(0.05 cm);
\fill[color4] (15, -2) circle(0.05 cm);
\fill[color4] (15, -1) circle(0.05 cm);
\fill[color4] (15, 0) circle(0.05 cm);
\fill[color4] (15, 1) circle(0.05 cm);
\fill[color4] (15, 2) circle(0.05 cm);
\fill[color4] (15, 3) circle(0.05 cm);
\fill[color4] (15, 4) circle(0.05 cm);
\fill[color4] (15, 5) circle(0.05 cm);
\fill[color4] (15, 6) circle(0.05 cm);
\fill[color4] (15, 7) circle(0.05 cm);
\fill[color4] (15, 8) circle(0.05 cm);
\fill[color4] (15, 9) circle(0.05 cm);
\fill[color4] (16, -10) circle(0.05 cm);
\fill[color4] (16, -9) circle(0.05 cm);
\fill[color4] (16, -8) circle(0.05 cm);
\fill[color4] (16, -7) circle(0.05 cm);
\fill[color4] (16, -6) circle(0.05 cm);
\fill[color4] (16, -5) circle(0.05 cm);
\fill[color4] (16, -4) circle(0.05 cm);
\fill[color4] (16, -3) circle(0.05 cm);
\fill[color4] (16, -2) circle(0.05 cm);
\fill[color4] (16, -1) circle(0.05 cm);
\fill[color4] (16, 0) circle(0.05 cm);
\fill[color4] (16, 1) circle(0.05 cm);
\fill[color4] (16, 2) circle(0.05 cm);
\fill[color4] (16, 3) circle(0.05 cm);
\fill[color4] (16, 4) circle(0.05 cm);
\fill[color4] (16, 5) circle(0.05 cm);
\fill[color4] (16, 6) circle(0.05 cm);
\fill[color4] (16, 7) circle(0.05 cm);
\fill[color4] (16, 8) circle(0.05 cm);
\fill[color4] (16, 9) circle(0.05 cm);
\fill[color4] (17, -10) circle(0.05 cm);
\fill[color4] (17, -9) circle(0.05 cm);
\fill[color4] (17, -8) circle(0.05 cm);
\fill[color4] (17, -7) circle(0.05 cm);
\fill[color4] (17, -6) circle(0.05 cm);
\fill[color4] (17, -5) circle(0.05 cm);
\fill[color4] (17, -4) circle(0.05 cm);
\fill[color4] (17, -3) circle(0.05 cm);
\fill[color4] (17, -2) circle(0.05 cm);
\fill[color4] (17, -1) circle(0.05 cm);
\fill[color4] (17, 0) circle(0.05 cm);
\fill[color4] (17, 1) circle(0.05 cm);
\fill[color4] (17, 2) circle(0.05 cm);
\fill[color4] (17, 3) circle(0.05 cm);
\fill[color4] (17, 4) circle(0.05 cm);
\fill[color4] (17, 5) circle(0.05 cm);
\fill[color4] (17, 6) circle(0.05 cm);
\fill[color4] (17, 7) circle(0.05 cm);
\fill[color4] (17, 8) circle(0.05 cm);
\fill[color4] (17, 9) circle(0.05 cm);
\fill[color4] (18, -10) circle(0.05 cm);
\fill[color4] (18, -9) circle(0.05 cm);
\fill[color4] (18, -8) circle(0.05 cm);
\fill[color4] (18, -7) circle(0.05 cm);
\fill[color4] (18, -6) circle(0.05 cm);
\fill[color4] (18, -5) circle(0.05 cm);
\fill[color4] (18, -4) circle(0.05 cm);
\fill[color4] (18, -3) circle(0.05 cm);
\fill[color4] (18, -2) circle(0.05 cm);
\fill[color4] (18, -1) circle(0.05 cm);
\fill[color4] (18, 0) circle(0.05 cm);
\fill[color4] (18, 1) circle(0.05 cm);
\fill[color4] (18, 2) circle(0.05 cm);
\fill[color4] (18, 3) circle(0.05 cm);
\fill[color4] (18, 4) circle(0.05 cm);
\fill[color4] (18, 5) circle(0.05 cm);
\fill[color4] (18, 6) circle(0.05 cm);
\fill[color4] (18, 7) circle(0.05 cm);
\fill[color4] (18, 8) circle(0.05 cm);
\fill[color4] (18, 9) circle(0.05 cm);
\fill[color4] (19, -10) circle(0.05 cm);
\fill[color4] (19, -9) circle(0.05 cm);
\fill[color4] (19, -8) circle(0.05 cm);
\fill[color4] (19, -7) circle(0.05 cm);
\fill[color4] (19, -6) circle(0.05 cm);
\fill[color4] (19, -5) circle(0.05 cm);
\fill[color4] (19, -4) circle(0.05 cm);
\fill[color4] (19, -3) circle(0.05 cm);
\fill[color4] (19, -2) circle(0.05 cm);
\fill[color4] (19, -1) circle(0.05 cm);
\fill[color4] (19, 0) circle(0.05 cm);
\fill[color4] (19, 1) circle(0.05 cm);
\fill[color4] (19, 2) circle(0.05 cm);
\fill[color4] (19, 3) circle(0.05 cm);
\fill[color4] (19, 4) circle(0.05 cm);
\fill[color4] (19, 5) circle(0.05 cm);
\fill[color4] (19, 6) circle(0.05 cm);
\fill[color4] (19, 7) circle(0.05 cm);
\fill[color4] (19, 8) circle(0.05 cm);
\fill[color4] (19, 9) circle(0.05 cm);
\fill[color4] (20, -10) circle(0.05 cm);
\fill[color4] (20, -9) circle(0.05 cm);
\fill[color4] (20, -8) circle(0.05 cm);
\fill[color4] (20, -7) circle(0.05 cm);
\fill[color4] (20, -6) circle(0.05 cm);
\fill[color4] (20, -5) circle(0.05 cm);
\fill[color4] (20, -4) circle(0.05 cm);
\fill[color4] (20, -3) circle(0.05 cm);
\fill[color4] (20, -2) circle(0.05 cm);
\fill[color4] (20, -1) circle(0.05 cm);
\fill[color4] (20, 0) circle(0.05 cm);
\fill[color4] (20, 1) circle(0.05 cm);
\fill[color4] (20, 2) circle(0.05 cm);
\fill[color4] (20, 3) circle(0.05 cm);
\fill[color4] (20, 4) circle(0.05 cm);
\fill[color4] (20, 5) circle(0.05 cm);
\fill[color4] (20, 6) circle(0.05 cm);
\fill[color4] (20, 7) circle(0.05 cm);
\fill[color4] (20, 8) circle(0.05 cm);
\fill[color4] (20, 9) circle(0.05 cm);
\draw[thick, color2] (-20, 4.5) -- (20, 4.5);
\draw[thick, color2] (-20, -4.5) -- (20, -4.5);
\draw[thick, color2] (-20, 4.5) -- (-60, 44.5);
\draw[thick, color2] (-20, -4.5) -- (-60, -44.5);
\draw[thick, color2] (20, 4.5) -- (60, 44.5);
\draw[thick, color2] (20, -4.5) -- (60, -44.5);
\draw[thick, color2] (10.850179299671435, -2.4757001671656576) -- (10.123686620326726, -2.47809458405565);
\fill[color2] (10.850179299671435, -2.4757001671656576) circle(0.35 cm);
\fill[white] (10.850179299671435, -2.4757001671656576) circle(0.175 cm);
\draw[thick, color2] (13.134594668231575, -2.0839953909965567) -- (12.408275557355068, -2.0867703482330726);
\fill[color2] (13.134594668231575, -2.0839953909965567) circle(0.35 cm);
\fill[white] (13.134594668231575, -2.0839953909965567) circle(0.175 cm);
\draw[thick, color2] (14.984338962336327, -2.9098158799806186) -- (14.26092791129901, -2.922034136019105);
\fill[color2] (14.984338962336327, -2.9098158799806186) circle(0.35 cm);
\fill[white] (14.984338962336327, -2.9098158799806186) circle(0.175 cm);
\draw[thick, color2] (16.731748129557644, -2.0597815544016824) -- (16.03554314836188, -2.0640075480922784);
\fill[color2] (16.731748129557644, -2.0597815544016824) circle(0.35 cm);
\fill[white] (16.731748129557644, -2.0597815544016824) circle(0.175 cm);
\draw[thick, color2] (18.46767105582896, -2.503903799554813) -- (17.77192372365265, -2.516975345175542);
\fill[color2] (18.46767105582896, -2.503903799554813) circle(0.35 cm);
\fill[white] (18.46767105582896, -2.503903799554813) circle(0.175 cm);
\draw[thick, color2] (20.090886706722284, -2.5021405898577527) -- (19.403494328892013, -2.503924601342521);
\fill[color2] (20.090886706722284, -2.5021405898577527) circle(0.35 cm);
\fill[white] (20.090886706722284, -2.5021405898577527) circle(0.175 cm);
\draw[thick, color1] (-20.13430726109683, -2.7191006021977966) -- (-19.44499088649338, -2.7258857742354707);
\fill[color1] (-20.13430726109683, -2.7191006021977966) circle(0.35 cm);
\fill[white] (-20.13430726109683, -2.7191006021977966) circle(0.175 cm);
\draw[thick, color1] (-18.298514300934876, -2.7756695911249527) -- (-17.604794943580675, -2.7806531271236596);
\fill[color1] (-18.298514300934876, -2.7756695911249527) circle(0.35 cm);
\fill[white] (-18.298514300934876, -2.7756695911249527) circle(0.175 cm);
\draw[thick, color1] (-16.377459335588135, -2.3913361081414775) -- (-15.689951328341353, -2.3948074367199834);
\fill[color1] (-16.377459335588135, -2.3913361081414775) circle(0.35 cm);
\fill[white] (-16.377459335588135, -2.3913361081414775) circle(0.175 cm);
\draw[thick, color1] (-14.594509810369662, -2.835762472250969) -- (-13.867703336727311, -2.8466258315355093);
\fill[color1] (-14.594509810369662, -2.835762472250969) circle(0.35 cm);
\fill[white] (-14.594509810369662, -2.835762472250969) circle(0.175 cm);
\draw[thick, color1] (-12.681429707068565, -2.209005469422296) -- (-11.956961111715314, -2.2102010093293813);
\fill[color1] (-12.681429707068565, -2.209005469422296) circle(0.35 cm);
\fill[white] (-12.681429707068565, -2.209005469422296) circle(0.175 cm);
\draw[thick, color1] (-10.539881144121567, -2.210949398939739) -- (-9.811167041177487, -2.216322951663436);
\fill[color1] (-10.539881144121567, -2.210949398939739) circle(0.35 cm);
\fill[white] (-10.539881144121567, -2.210949398939739) circle(0.175 cm);
\draw[thick, color2] (11.185598406511263, 0.3731277303949706) -- (10.453909136712383, 0.36628513880528263);
\fill[color2] (11.185598406511263, 0.3731277303949706) circle(0.35 cm);
\fill[white] (11.185598406511263, 0.3731277303949706) circle(0.175 cm);
\draw[thick, color2] (13.183872256240301, 0.17529876473998876) -- (12.45056302972068, 0.16848090772921864);
\fill[color2] (13.183872256240301, 0.17529876473998876) circle(0.35 cm);
\fill[white] (13.183872256240301, 0.17529876473998876) circle(0.175 cm);
\draw[thick, color2] (14.724338474059389, 0.23498912579601142) -- (14.036358070339034, 0.23516614804213534);
\fill[color2] (14.724338474059389, 0.23498912579601142) circle(0.35 cm);
\fill[white] (14.724338474059389, 0.23498912579601142) circle(0.175 cm);
\draw[thick, color2] (16.273299688597245, 0.018546075400387642) -- (15.591628386116517, 0.022408209313196852);
\fill[color2] (16.273299688597245, 0.018546075400387642) circle(0.35 cm);
\fill[white] (16.273299688597245, 0.018546075400387642) circle(0.175 cm);
\draw[thick, color2] (18.146167248481305, -0.35173425720461343) -- (17.457184908704768, -0.3488403388895231);
\fill[color2] (18.146167248481305, -0.35173425720461343) circle(0.35 cm);
\fill[white] (18.146167248481305, -0.35173425720461343) circle(0.175 cm);
\draw[thick, color2] (19.955281272410737, 0.1924378224290524) -- (19.2624278304158, 0.1937638674009841);
\fill[color2] (19.955281272410737, 0.1924378224290524) circle(0.35 cm);
\fill[white] (19.955281272410737, 0.1924378224290524) circle(0.175 cm);
\draw[thick, color1] (-19.739693950851404, -0.17516478193439525) -- (-19.054175842138, -0.18495252951033175);
\fill[color1] (-19.739693950851404, -0.17516478193439525) circle(0.35 cm);
\fill[white] (-19.739693950851404, -0.17516478193439525) circle(0.175 cm);
\draw[thick, color1] (-18.01892172155981, 0.3193721689386906) -- (-17.333057904375682, 0.3293617265304393);
\fill[color1] (-18.01892172155981, 0.3193721689386906) circle(0.35 cm);
\fill[white] (-18.01892172155981, 0.3193721689386906) circle(0.175 cm);
\draw[thick, color1] (-16.52933631378828, -0.2553842618476963) -- (-15.832927040887535, -0.2585156063887977);
\fill[color1] (-16.52933631378828, -0.2553842618476963) circle(0.35 cm);
\fill[white] (-16.52933631378828, -0.2553842618476963) circle(0.175 cm);
\draw[thick, color1] (-14.675852701469312, -0.16003324839919011) -- (-13.948618621850425, -0.16583010491143096);
\fill[color1] (-14.675852701469312, -0.16003324839919011) circle(0.35 cm);
\fill[white] (-14.675852701469312, -0.16003324839919011) circle(0.175 cm);
\draw[thick, color1] (-12.704811011749118, 0.31440834556820385) -- (-11.982476792381904, 0.3149396412839628);
\fill[color1] (-12.704811011749118, 0.31440834556820385) circle(0.35 cm);
\fill[white] (-12.704811011749118, 0.31440834556820385) circle(0.175 cm);
\draw[thick, color1] (-10.598092535734022, 0.1562616013272577) -- (-9.867002180889825, 0.15113515604352368);
\fill[color1] (-10.598092535734022, 0.1562616013272577) circle(0.35 cm);
\fill[white] (-10.598092535734022, 0.1562616013272577) circle(0.175 cm);
\draw[thick, color2] (11.0287564671468, 2.5683107751575234) -- (10.297919857917687, 2.5783596066120373);
\fill[color2] (11.0287564671468, 2.5683107751575234) circle(0.35 cm);
\fill[white] (11.0287564671468, 2.5683107751575234) circle(0.175 cm);
\draw[thick, color2] (13.031320143949937, 2.257437026579759) -- (12.306823851174087, 2.2671987212695766);
\fill[color2] (13.031320143949937, 2.257437026579759) circle(0.35 cm);
\fill[white] (13.031320143949937, 2.257437026579759) circle(0.175 cm);
\draw[thick, color2] (14.918489401983381, 2.591521634416244) -- (14.222588077196963, 2.5983429405969676);
\fill[color2] (14.918489401983381, 2.591521634416244) circle(0.35 cm);
\fill[white] (14.918489401983381, 2.591521634416244) circle(0.175 cm);
\draw[thick, color2] (16.61348049447221, 2.8082566858116986) -- (15.919737303173353, 2.826171685847596);
\fill[color2] (16.61348049447221, 2.8082566858116986) circle(0.35 cm);
\fill[white] (16.61348049447221, 2.8082566858116986) circle(0.175 cm);
\draw[thick, color2] (18.008268531410945, 2.0959079774455556) -- (17.326208782093655, 2.0881478531165065);
\fill[color2] (18.008268531410945, 2.0959079774455556) circle(0.35 cm);
\fill[white] (18.008268531410945, 2.0959079774455556) circle(0.175 cm);
\draw[thick, color2] (19.899728419404326, 2.2671458646087763) -- (19.213610356304827, 2.276194299991271);
\fill[color2] (19.899728419404326, 2.2671458646087763) circle(0.35 cm);
\fill[white] (19.899728419404326, 2.2671458646087763) circle(0.175 cm);
\draw[thick, color1] (-19.89127098389358, 2.182200867041793) -- (-19.198241332101823, 2.181774579085676);
\fill[color1] (-19.89127098389358, 2.182200867041793) circle(0.35 cm);
\fill[white] (-19.89127098389358, 2.182200867041793) circle(0.175 cm);
\draw[thick, color1] (-18.094862454287483, 2.7769912834558035) -- (-17.407359336338384, 2.7823969422757027);
\fill[color1] (-18.094862454287483, 2.7769912834558035) circle(0.35 cm);
\fill[white] (-18.094862454287483, 2.7769912834558035) circle(0.175 cm);
\draw[thick, color1] (-16.339992928937374, 3.1299951099470533) -- (-15.646272314697653, 3.144999129205004);
\fill[color1] (-16.339992928937374, 3.1299951099470533) circle(0.35 cm);
\fill[white] (-16.339992928937374, 3.1299951099470533) circle(0.175 cm);
\draw[thick, color1] (-14.896058886816533, 1.9891749586827225) -- (-14.171473490918315, 1.9828281558887342);
\fill[color1] (-14.896058886816533, 1.9891749586827225) circle(0.35 cm);
\fill[white] (-14.896058886816533, 1.9891749586827225) circle(0.175 cm);
\draw[thick, color1] (-13.170402764779578, 3.070789617016687) -- (-12.446237835596135, 3.0819949524958146);
\fill[color1] (-13.170402764779578, 3.070789617016687) circle(0.35 cm);
\fill[white] (-13.170402764779578, 3.070789617016687) circle(0.175 cm);
\draw[thick, color1] (-11.185862561203955, 2.1555096405207967) -- (-10.458277131061173, 2.16597759776956);
\fill[color1] (-11.185862561203955, 2.1555096405207967) circle(0.35 cm);
\fill[white] (-11.185862561203955, 2.1555096405207967) circle(0.175 cm);

==> code/BookXXCorridor_00028900.tex <==

\fill[color4] (-21, -10) circle(0.05 cm);
\fill[color4] (-21, -9) circle(0.05 cm);
\fill[color4] (-21, -8) circle(0.05 cm);
\fill[color4] (-21, -7) circle(0.05 cm);
\fill[color4] (-21, -6) circle(0.05 cm);
\fill[color4] (-21, -5) circle(0.05 cm);
\fill[color4] (-21, -4) circle(0.05 cm);
\fill[color4] (-21, -3) circle(0.05 cm);
\fill[color4] (-21, -2) circle(0.05 cm);
\fill[color4] (-21, -1) circle(0.05 cm);
\fill[color4] (-21, 0) circle(0.05 cm);
\fill[color4] (-21, 1) circle(0.05 cm);
\fill[color4] (-21, 2) circle(0.05 cm);
\fill[color4] (-21, 3) circle(0.05 cm);
\fill[color4] (-21, 4) circle(0.05 cm);
\fill[color4] (-21, 5) circle(0.05 cm);
\fill[color4] (-21, 6) circle(0.05 cm);
\fill[color4] (-21, 7) circle(0.05 cm);
\fill[color4] (-21, 8) circle(0.05 cm);
\fill[color4] (-21, 9) circle(0.05 cm);
\fill[color4] (-20, -10) circle(0.05 cm);
\fill[color4] (-20, -9) circle(0.05 cm);
\fill[color4] (-20, -8) circle(0.05 cm);
\fill[color4] (-20, -7) circle(0.05 cm);
\fill[color4] (-20, -6) circle(0.05 cm);
\fill[color4] (-20, -5) circle(0.05 cm);
\fill[color4] (-20, -4) circle(0.05 cm);
\fill[color4] (-20, -3) circle(0.05 cm);
\fill[color4] (-20, -2) circle(0.05 cm);
\fill[color4] (-20, -1) circle(0.05 cm);
\fill[color4] (-20, 0) circle(0.05 cm);
\fill[color4] (-20, 1) circle(0.05 cm);
\fill[color4] (-20, 2) circle(0.05 cm);
\fill[color4] (-20, 3) circle(0.05 cm);
\fill[color4] (-20, 4) circle(0.05 cm);
\fill[color4] (-20, 5) circle(0.05 cm);
\fill[color4] (-20, 6) circle(0.05 cm);
\fill[color4] (-20, 7) circle(0.05 cm);
\fill[color4] (-20, 8) circle(0.05 cm);
\fill[color4] (-20, 9) circle(0.05 cm);
\fill[color4] (-19, -10) circle(0.05 cm);
\fill[color4] (-19, -9) circle(0.05 cm);
\fill[color4] (-19, -8) circle(0.05 cm);
\fill[color4] (-19, -7) circle(0.05 cm);
\fill[color4] (-19, -6) circle(0.05 cm);
\fill[color4] (-19, -5) circle(0.05 cm);
\fill[color4] (-19, -4) circle(0.05 cm);
\fill[color4] (-19, -3) circle(0.05 cm);
\fill[color4] (-19, -2) circle(0.05 cm);
\fill[color4] (-19, -1) circle(0.05 cm);
\fill[color4] (-19, 0) circle(0.05 cm);
\fill[color4] (-19, 1) circle(0.05 cm);
\fill[color4] (-19, 2) circle(0.05 cm);
\fill[color4] (-19, 3) circle(0.05 cm);
\fill[color4] (-19, 4) circle(0.05 cm);
\fill[color4] (-19, 5) circle(0.05 cm);
\fill[color4] (-19, 6) circle(0.05 cm);
\fill[color4] (-19, 7) circle(0.05 cm);
\fill[color4] (-19, 8) circle(0.05 cm);
\fill[color4] (-19, 9) circle(0.05 cm);
\fill[color4] (-18, -10) circle(0.05 cm);
\fill[color4] (-18, -9) circle(0.05 cm);
\fill[color4] (-18, -8) circle(0.05 cm);
\fill[color4] (-18, -7) circle(0.05 cm);
\fill[color4] (-18, -6) circle(0.05 cm);
\fill[color4] (-18, -5) circle(0.05 cm);
\fill[color4] (-18, -4) circle(0.05 cm);
\fill[color4] (-18, -3) circle(0.05 cm);
\fill[color4] (-18, -2) circle(0.05 cm);
\fill[color4] (-18, -1) circle(0.05 cm);
\fill[color4] (-18, 0) circle(0.05 cm);
\fill[color4] (-18, 1) circle(0.05 cm);
\fill[color4] (-18, 2) circle(0.05 cm);
\fill[color4] (-18, 3) circle(0.05 cm);
\fill[color4] (-18, 4) circle(0.05 cm);
\fill[color4] (-18, 5) circle(0.05 cm);
\fill[color4] (-18, 6) circle(0.05 cm);
\fill[color4] (-18, 7) circle(0.05 cm);
\fill[color4] (-18, 8) circle(0.05 cm);
\fill[color4] (-18, 9) circle(0.05 cm);
\fill[color4] (-17, -10) circle(0.05 cm);
\fill[color4] (-17, -9) circle(0.05 cm);
\fill[color4] (-17, -8) circle(0.05 cm);
\fill[color4] (-17, -7) circle(0.05 cm);
\fill[color4] (-17, -6) circle(0.05 cm);
\fill[color4] (-17, -5) circle(0.05 cm);
\fill[color4] (-17, -4) circle(0.05 cm);
\fill[color4] (-17, -3) circle(0.05 cm);
\fill[color4] (-17, -2) circle(0.05 cm);
\fill[color4] (-17, -1) circle(0.05 cm);
\fill[color4] (-17, 0) circle(0.05 cm);
\fill[color4] (-17, 1) circle(0.05 cm);
\fill[color4] (-17, 2) circle(0.05 cm);
\fill[color4] (-17, 3) circle(0.05 cm);
\fill[color4] (-17, 4) circle(0.05 cm);
\fill[color4] (-17, 5) circle(0.05 cm);
\fill[color4] (-17, 6) circle(0.05 cm);
\fill[color4] (-17, 7) circle(0.05 cm);
\fill[color4] (-17, 8) circle(0.05 cm);
\fill[color4] (-17, 9) circle(0.05 cm);
\fill[color4] (-16, -10) circle(0.05 cm);
\fill[color4] (-16, -9) circle(0.05 cm);
\fill[color4] (-16, -8) circle(0.05 cm);
\fill[color4] (-16, -7) circle(0.05 cm);
\fill[color4] (-16, -6) circle(0.05 cm);
\fill[color4] (-16, -5) circle(0.05 cm);
\fill[color4] (-16, -4) circle(0.05 cm);
\fill[color4] (-16, -3) circle(0.05 cm);
\fill[color4] (-16, -2) circle(0.05 cm);
\fill[color4] (-16, -1) circle(0.05 cm);
\fill[color4] (-16, 0) circle(0.05 cm);
\fill[color4] (-16, 1) circle(0.05 cm);
\fill[color4] (-16, 2) circle(0.05 cm);
\fill[color4] (-16, 3) circle(0.05 cm);
\fill[color4] (-16, 4) circle(0.05 cm);
\fill[color4] (-16, 5) circle(0.05 cm);
\fill[color4] (-16, 6) circle(0.05 cm);
\fill[color4] (-16, 7) circle(0.05 cm);
\fill[color4] (-16, 8) circle(0.05 cm);
\fill[color4] (-16, 9) circle(0.05 cm);
\fill[color4] (-15, -10) circle(0.05 cm);
\fill[color4] (-15, -9) circle(0.05 cm);
\fill[color4] (-15, -8) circle(0.05 cm);
\fill[color4] (-15, -7) circle(0.05 cm);
\fill[color4] (-15, -6) circle(0.05 cm);
\fill[color4] (-15, -5) circle(0.05 cm);
\fill[color4] (-15, -4) circle(0.05 cm);
\fill[color4] (-15, -3) circle(0.05 cm);
\fill[color4] (-15, -2) circle(0.05 cm);
\fill[color4] (-15, -1) circle(0.05 cm);
\fill[color4] (-15, 0) circle(0.05 cm);
\fill[color4] (-15, 1) circle(0.05 cm);
\fill[color4] (-15, 2) circle(0.05 cm);
\fill[color4] (-15, 3) circle(0.05 cm);
\fill[color4] (-15, 4) circle(0.05 cm);
\fill[color4] (-15, 5) circle(0.05 cm);
\fill[color4] (-15, 6) circle(0.05 cm);
\fill[color4] (-15, 7) circle(0.05 cm);
\fill[color4] (-15, 8) circle(0.05 cm);
\fill[color4] (-15, 9) circle(0.05 cm);
\fill[color4] (-14, -10) circle(0.05 cm);
\fill[color4] (-14, -9) circle(0.05 cm);
\fill[color4] (-14, -8) circle(0.05 cm);
\fill[color4] (-14, -7) circle(0.05 cm);
\fill[color4] (-14, -6) circle(0.05 cm);
\fill[color4] (-14, -5) circle(0.05 cm);
\fill[color4] (-14, -4) circle(0.05 cm);
\fill[color4] (-14, -3) circle(0.05 cm);
\fill[color4] (-14, -2) circle(0.05 cm);
\fill[color4] (-14, -1) circle(0.05 cm);
\fill[color4] (-14, 0) circle(0.05 cm);
\fill[color4] (-14, 1) circle(0.05 cm);
\fill[color4] (-14, 2) circle(0.05 cm);
\fill[color4] (-14, 3) circle(0.05 cm);
\fill[color4] (-14, 4) circle(0.05 cm);
\fill[color4] (-14, 5) circle(0.05 cm);
\fill[color4] (-14, 6) circle(0.05 cm);
\fill[color4] (-14, 7) circle(0.05 cm);
\fill[color4] (-14, 8) circle(0.05 cm);
\fill[color4] (-14, 9) circle(0.05 cm);
\fill[color4] (-13, -10) circle(0.05 cm);
\fill[color4] (-13, -9) circle(0.05 cm);
\fill[color4] (-13, -8) circle(0.05 cm);
\fill[color4] (-13, -7) circle(0.05 cm);
\fill[color4] (-13, -6) circle(0.05 cm);
\fill[color4] (-13, -5) circle(0.05 cm);
\fill[color4] (-13, -4) circle(0.05 cm);
\fill[color4] (-13, -3) circle(0.05 cm);
\fill[color4] (-13, -2) circle(0.05 cm);
\fill[color4] (-13, -1) circle(0.05 cm);
\fill[color4] (-13, 0) circle(0.05 cm);
\fill[color4] (-13, 1) circle(0.05 cm);
\fill[color4] (-13, 2) circle(0.05 cm);
\fill[color4] (-13, 3) circle(0.05 cm);
\fill[color4] (-13, 4) circle(0.05 cm);
\fill[color4] (-13, 5) circle(0.05 cm);
\fill[color4] (-13, 6) circle(0.05 cm);
\fill[color4] (-13, 7) circle(0.05 cm);
\fill[color4] (-13, 8) circle(0.05 cm);
\fill[color4] (-13, 9) circle(0.05 cm);
\fill[color4] (-12, -10) circle(0.05 cm);
\fill[color4] (-12, -9) circle(0.05 cm);
\fill[color4] (-12, -8) circle(0.05 cm);
\fill[color4] (-12, -7) circle(0.05 cm);
\fill[color4] (-12, -6) circle(0.05 cm);
\fill[color4] (-12, -5) circle(0.05 cm);
\fill[color4] (-12, -4) circle(0.05 cm);
\fill[color4] (-12, -3) circle(0.05 cm);
\fill[color4] (-12, -2) circle(0.05 cm);
\fill[color4] (-12, -1) circle(0.05 cm);
\fill[color4] (-12, 0) circle(0.05 cm);
\fill[color4] (-12, 1) circle(0.05 cm);
\fill[color4] (-12, 2) circle(0.05 cm);
\fill[color4] (-12, 3) circle(0.05 cm);
\fill[color4] (-12, 4) circle(0.05 cm);
\fill[color4] (-12, 5) circle(0.05 cm);
\fill[color4] (-12, 6) circle(0.05 cm);
\fill[color4] (-12, 7) circle(0.05 cm);
\fill[color4] (-12, 8) circle(0.05 cm);
\fill[color4] (-12, 9) circle(0.05 cm);
\fill[color4] (-11, -10) circle(0.05 cm);
\fill[color4] (-11, -9) circle(0.05 cm);
\fill[color4] (-11, -8) circle(0.05 cm);
\fill[color4] (-11, -7) circle(0.05 cm);
\fill[color4] (-11, -6) circle(0.05 cm);
\fill[color4] (-11, -5) circle(0.05 cm);
\fill[color4] (-11, -4) circle(0.05 cm);
\fill[color4] (-11, -3) circle(0.05 cm);
\fill[color4] (-11, -2) circle(0.05 cm);
\fill[color4] (-11, -1) circle(0.05 cm);
\fill[color4] (-11, 0) circle(0.05 cm);
\fill[color4] (-11, 1) circle(0.05 cm);
\fill[color4] (-11, 2) circle(0.05 cm);
\fill[color4] (-11, 3) circle(0.05 cm);
\fill[color4] (-11, 4) circle(0.05 cm);
\fill[color4] (-11, 5) circle(0.05 cm);
\fill[color4] (-11, 6) circle(0.05 cm);
\fill[color4] (-11, 7) circle(0.05 cm);
\fill[color4] (-11, 8) circle(0.05 cm);
\fill[color4] (-11, 9) circle(0.05 cm);
\fill[color4] (-10, -10) circle(0.05 cm);
\fill[color4] (-10, -9) circle(0.05 cm);
\fill[color4] (-10, -8) circle(0.05 cm);
\fill[color4] (-10, -7) circle(0.05 cm);
\fill[color4] (-10, -6) circle(0.05 cm);
\fill[color4] (-10, -5) circle(0.05 cm);
\fill[color4] (-10, -4) circle(0.05 cm);
\fill[color4] (-10, -3) circle(0.05 cm);
\fill[color4] (-10, -2) circle(0.05 cm);
\fill[color4] (-10, -1) circle(0.05 cm);
\fill[color4] (-10, 0) circle(0.05 cm);
\fill[color4] (-10, 1) circle(0.05 cm);
\fill[color4] (-10, 2) circle(0.05 cm);
\fill[color4] (-10, 3) circle(0.05 cm);
\fill[color4] (-10, 4) circle(0.05 cm);
\fill[color4] (-10, 5) circle(0.05 cm);
\fill[color4] (-10, 6) circle(0.05 cm);
\fill[color4] (-10, 7) circle(0.05 cm);
\fill[color4] (-10, 8) circle(0.05 cm);
\fill[color4] (-10, 9) circle(0.05 cm);
\fill[color4] (-9, -10) circle(0.05 cm);
\fill[color4] (-9, -9) circle(0.05 cm);
\fill[color4] (-9, -8) circle(0.05 cm);
\fill[color4] (-9, -7) circle(0.05 cm);
\fill[color4] (-9, -6) circle(0.05 cm);
\fill[color4] (-9, -5) circle(0.05 cm);
\fill[color4] (-9, -4) circle(0.05 cm);
\fill[color4] (-9, -3) circle(0.05 cm);
\fill[color4] (-9, -2) circle(0.05 cm);
\fill[color4] (-9, -1) circle(0.05 cm);
\fill[color4] (-9, 0) circle(0.05 cm);
\fill[color4] (-9, 1) circle(0.05 cm);
\fill[color4] (-9, 2) circle(0.05 cm);
\fill[color4] (-9, 3) circle(0.05 cm);
\fill[color4] (-9, 4) circle(0.05 cm);
\fill[color4] (-9, 5) circle(0.05 cm);
\fill[color4] (-9, 6) circle(0.05 cm);
\fill[color4] (-9, 7) circle(0.05 cm);
\fill[color4] (-9, 8) circle(0.05 cm);
\fill[color4] (-9, 9) circle(0.05 cm);
\fill[color4] (-8, -10) circle(0.05 cm);
\fill[color4] (-8, -9) circle(0.05 cm);
\fill[color4] (-8, -8) circle(0.05 cm);
\fill[color4] (-8, -7) circle(0.05 cm);
\fill[color4] (-8, -6) circle(0.05 cm);
\fill[color4] (-8, -5) circle(0.05 cm);
\fill[color4] (-8, -4) circle(0.05 cm);
\fill[color4] (-8, -3) circle(0.05 cm);
\fill[color4] (-8, -2) circle(0.05 cm);
\fill[color4] (-8, -1) circle(0.05 cm);
\fill[color4] (-8, 0) circle(0.05 cm);
\fill[color4] (-8, 1) circle(0.05 cm);
\fill[color4] (-8, 2) circle(0.05 cm);
\fill[color4] (-8, 3) circle(0.05 cm);
\fill[color4] (-8, 4) circle(0.05 cm);
\fill[color4] (-8, 5) circle(0.05 cm);
\fill[color4] (-8, 6) circle(0.05 cm);
\fill[color4] (-8, 7) circle(0.05 cm);
\fill[color4] (-8, 8) circle(0.05 cm);
\fill[color4] (-8, 9) circle(0.05 cm);
\fill[color4] (-7, -10) circle(0.05 cm);
\fill[color4] (-7, -9) circle(0.05 cm);
\fill[color4] (-7, -8) circle(0.05 cm);
\fill[color4] (-7, -7) circle(0.05 cm);
\fill[color4] (-7, -6) circle(0.05 cm);
\fill[color4] (-7, -5) circle(0.05 cm);
\fill[color4] (-7, -4) circle(0.05 cm);
\fill[color4] (-7, -3) circle(0.05 cm);
\fill[color4] (-7, -2) circle(0.05 cm);
\fill[color4] (-7, -1) circle(0.05 cm);
\fill[color4] (-7, 0) circle(0.05 cm);
\fill[color4] (-7, 1) circle(0.05 cm);
\fill[color4] (-7, 2) circle(0.05 cm);
\fill[color4] (-7, 3) circle(0.05 cm);
\fill[color4] (-7, 4) circle(0.05 cm);
\fill[color4] (-7, 5) circle(0.05 cm);
\fill[color4] (-7, 6) circle(0.05 cm);
\fill[color4] (-7, 7) circle(0.05 cm);
\fill[color4] (-7, 8) circle(0.05 cm);
\fill[color4] (-7, 9) circle(0.05 cm);
\fill[color4] (-6, -10) circle(0.05 cm);
\fill[color4] (-6, -9) circle(0.05 cm);
\fill[color4] (-6, -8) circle(0.05 cm);
\fill[color4] (-6, -7) circle(0.05 cm);
\fill[color4] (-6, -6) circle(0.05 cm);
\fill[color4] (-6, -5) circle(0.05 cm);
\fill[color4] (-6, -4) circle(0.05 cm);
\fill[color4] (-6, -3) circle(0.05 cm);
\fill[color4] (-6, -2) circle(0.05 cm);
\fill[color4] (-6, -1) circle(0.05 cm);
\fill[color4] (-6, 0) circle(0.05 cm);
\fill[color4] (-6, 1) circle(0.05 cm);
\fill[color4] (-6, 2) circle(0.05 cm);
\fill[color4] (-6, 3) circle(0.05 cm);
\fill[color4] (-6, 4) circle(0.05 cm);
\fill[color4] (-6, 5) circle(0.05 cm);
\fill[color4] (-6, 6) circle(0.05 cm);
\fill[color4] (-6, 7) circle(0.05 cm);
\fill[color4] (-6, 8) circle(0.05 cm);
\fill[color4] (-6, 9) circle(0.05 cm);
\fill[color4] (-5, -10) circle(0.05 cm);
\fill[color4] (-5, -9) circle(0.05 cm);
\fill[color4] (-5, -8) circle(0.05 cm);
\fill[color4] (-5, -7) circle(0.05 cm);
\fill[color4] (-5, -6) circle(0.05 cm);
\fill[color4] (-5, -5) circle(0.05 cm);
\fill[color4] (-5, -4) circle(0.05 cm);
\fill[color4] (-5, -3) circle(0.05 cm);
\fill[color4] (-5, -2) circle(0.05 cm);
\fill[color4] (-5, -1) circle(0.05 cm);
\fill[color4] (-5, 0) circle(0.05 cm);
\fill[color4] (-5, 1) circle(0.05 cm);
\fill[color4] (-5, 2) circle(0.05 cm);
\fill[color4] (-5, 3) circle(0.05 cm);
\fill[color4] (-5, 4) circle(0.05 cm);
\fill[color4] (-5, 5) circle(0.05 cm);
\fill[color4] (-5, 6) circle(0.05 cm);
\fill[color4] (-5, 7) circle(0.05 cm);
\fill[color4] (-5, 8) circle(0.05 cm);
\fill[color4] (-5, 9) circle(0.05 cm);
\fill[color4] (-4, -10) circle(0.05 cm);
\fill[color4] (-4, -9) circle(0.05 cm);
\fill[color4] (-4, -8) circle(0.05 cm);
\fill[color4] (-4, -7) circle(0.05 cm);
\fill[color4] (-4, -6) circle(0.05 cm);
\fill[color4] (-4, -5) circle(0.05 cm);
\fill[color4] (-4, -4) circle(0.05 cm);
\fill[color4] (-4, -3) circle(0.05 cm);
\fill[color4] (-4, -2) circle(0.05 cm);
\fill[color4] (-4, -1) circle(0.05 cm);
\fill[color4] (-4, 0) circle(0.05 cm);
\fill[color4] (-4, 1) circle(0.05 cm);
\fill[color4] (-4, 2) circle(0.05 cm);
\fill[color4] (-4, 3) circle(0.05 cm);
\fill[color4] (-4, 4) circle(0.05 cm);
\fill[color4] (-4, 5) circle(0.05 cm);
\fill[color4] (-4, 6) circle(0.05 cm);
\fill[color4] (-4, 7) circle(0.05 cm);
\fill[color4] (-4, 8) circle(0.05 cm);
\fill[color4] (-4, 9) circle(0.05 cm);
\fill[color4] (-3, -10) circle(0.05 cm);
\fill[color4] (-3, -9) circle(0.05 cm);
\fill[color4] (-3, -8) circle(0.05 cm);
\fill[color4] (-3, -7) circle(0.05 cm);
\fill[color4] (-3, -6) circle(0.05 cm);
\fill[color4] (-3, -5) circle(0.05 cm);
\fill[color4] (-3, -4) circle(0.05 cm);
\fill[color4] (-3, -3) circle(0.05 cm);
\fill[color4] (-3, -2) circle(0.05 cm);
\fill[color4] (-3, -1) circle(0.05 cm);
\fill[color4] (-3, 0) circle(0.05 cm);
\fill[color4] (-3, 1) circle(0.05 cm);
\fill[color4] (-3, 2) circle(0.05 cm);
\fill[color4] (-3, 3) circle(0.05 cm);
\fill[color4] (-3, 4) circle(0.05 cm);
\fill[color4] (-3, 5) circle(0.05 cm);
\fill[color4] (-3, 6) circle(0.05 cm);
\fill[color4] (-3, 7) circle(0.05 cm);
\fill[color4] (-3, 8) circle(0.05 cm);
\fill[color4] (-3, 9) circle(0.05 cm);
\fill[color4] (-2, -10) circle(0.05 cm);
\fill[color4] (-2, -9) circle(0.05 cm);
\fill[color4] (-2, -8) circle(0.05 cm);
\fill[color4] (-2, -7) circle(0.05 cm);
\fill[color4] (-2, -6) circle(0.05 cm);
\fill[color4] (-2, -5) circle(0.05 cm);
\fill[color4] (-2, -4) circle(0.05 cm);
\fill[color4] (-2, -3) circle(0.05 cm);
\fill[color4] (-2, -2) circle(0.05 cm);
\fill[color4] (-2, -1) circle(0.05 cm);
\fill[color4] (-2, 0) circle(0.05 cm);
\fill[color4] (-2, 1) circle(0.05 cm);
\fill[color4] (-2, 2) circle(0.05 cm);
\fill[color4] (-2, 3) circle(0.05 cm);
\fill[color4] (-2, 4) circle(0.05 cm);
\fill[color4] (-2, 5) circle(0.05 cm);
\fill[color4] (-2, 6) circle(0.05 cm);
\fill[color4] (-2, 7) circle(0.05 cm);
\fill[color4] (-2, 8) circle(0.05 cm);
\fill[color4] (-2, 9) circle(0.05 cm);
\fill[color4] (-1, -10) circle(0.05 cm);
\fill[color4] (-1, -9) circle(0.05 cm);
\fill[color4] (-1, -8) circle(0.05 cm);
\fill[color4] (-1, -7) circle(0.05 cm);
\fill[color4] (-1, -6) circle(0.05 cm);
\fill[color4] (-1, -5) circle(0.05 cm);
\fill[color4] (-1, -4) circle(0.05 cm);
\fill[color4] (-1, -3) circle(0.05 cm);
\fill[color4] (-1, -2) circle(0.05 cm);
\fill[color4] (-1, -1) circle(0.05 cm);
\fill[color4] (-1, 0) circle(0.05 cm);
\fill[color4] (-1, 1) circle(0.05 cm);
\fill[color4] (-1, 2) circle(0.05 cm);
\fill[color4] (-1, 3) circle(0.05 cm);
\fill[color4] (-1, 4) circle(0.05 cm);
\fill[color4] (-1, 5) circle(0.05 cm);
\fill[color4] (-1, 6) circle(0.05 cm);
\fill[color4] (-1, 7) circle(0.05 cm);
\fill[color4] (-1, 8) circle(0.05 cm);
\fill[color4] (-1, 9) circle(0.05 cm);
\fill[color4] (0, -10) circle(0.05 cm);
\fill[color4] (0, -9) circle(0.05 cm);
\fill[color4] (0, -8) circle(0.05 cm);
\fill[color4] (0, -7) circle(0.05 cm);
\fill[color4] (0, -6) circle(0.05 cm);
\fill[color4] (0, -5) circle(0.05 cm);
\fill[color4] (0, -4) circle(0.05 cm);
\fill[color4] (0, -3) circle(0.05 cm);
\fill[color4] (0, -2) circle(0.05 cm);
\fill[color4] (0, -1) circle(0.05 cm);
\fill[color4] (0, 0) circle(0.05 cm);
\fill[color4] (0, 1) circle(0.05 cm);
\fill[color4] (0, 2) circle(0.05 cm);
\fill[color4] (0, 3) circle(0.05 cm);
\fill[color4] (0, 4) circle(0.05 cm);
\fill[color4] (0, 5) circle(0.05 cm);
\fill[color4] (0, 6) circle(0.05 cm);
\fill[color4] (0, 7) circle(0.05 cm);
\fill[color4] (0, 8) circle(0.05 cm);
\fill[color4] (0, 9) circle(0.05 cm);
\fill[color4] (1, -10) circle(0.05 cm);
\fill[color4] (1, -9) circle(0.05 cm);
\fill[color4] (1, -8) circle(0.05 cm);
\fill[color4] (1, -7) circle(0.05 cm);
\fill[color4] (1, -6) circle(0.05 cm);
\fill[color4] (1, -5) circle(0.05 cm);
\fill[color4] (1, -4) circle(0.05 cm);
\fill[color4] (1, -3) circle(0.05 cm);
\fill[color4] (1, -2) circle(0.05 cm);
\fill[color4] (1, -1) circle(0.05 cm);
\fill[color4] (1, 0) circle(0.05 cm);
\fill[color4] (1, 1) circle(0.05 cm);
\fill[color4] (1, 2) circle(0.05 cm);
\fill[color4] (1, 3) circle(0.05 cm);
\fill[color4] (1, 4) circle(0.05 cm);
\fill[color4] (1, 5) circle(0.05 cm);
\fill[color4] (1, 6) circle(0.05 cm);
\fill[color4] (1, 7) circle(0.05 cm);
\fill[color4] (1, 8) circle(0.05 cm);
\fill[color4] (1, 9) circle(0.05 cm);
\fill[color4] (2, -10) circle(0.05 cm);
\fill[color4] (2, -9) circle(0.05 cm);
\fill[color4] (2, -8) circle(0.05 cm);
\fill[color4] (2, -7) circle(0.05 cm);
\fill[color4] (2, -6) circle(0.05 cm);
\fill[color4] (2, -5) circle(0.05 cm);
\fill[color4] (2, -4) circle(0.05 cm);
\fill[color4] (2, -3) circle(0.05 cm);
\fill[color4] (2, -2) circle(0.05 cm);
\fill[color4] (2, -1) circle(0.05 cm);
\fill[color4] (2, 0) circle(0.05 cm);
\fill[color4] (2, 1) circle(0.05 cm);
\fill[color4] (2, 2) circle(0.05 cm);
\fill[color4] (2, 3) circle(0.05 cm);
\fill[color4] (2, 4) circle(0.05 cm);
\fill[color4] (2, 5) circle(0.05 cm);
\fill[color4] (2, 6) circle(0.05 cm);
\fill[color4] (2, 7) circle(0.05 cm);
\fill[color4] (2, 8) circle(0.05 cm);
\fill[color4] (2, 9) circle(0.05 cm);
\fill[color4] (3, -10) circle(0.05 cm);
\fill[color4] (3, -9) circle(0.05 cm);
\fill[color4] (3, -8) circle(0.05 cm);
\fill[color4] (3, -7) circle(0.05 cm);
\fill[color4] (3, -6) circle(0.05 cm);
\fill[color4] (3, -5) circle(0.05 cm);
\fill[color4] (3, -4) circle(0.05 cm);
\fill[color4] (3, -3) circle(0.05 cm);
\fill[color4] (3, -2) circle(0.05 cm);
\fill[color4] (3, -1) circle(0.05 cm);
\fill[color4] (3, 0) circle(0.05 cm);
\fill[color4] (3, 1) circle(0.05 cm);
\fill[color4] (3, 2) circle(0.05 cm);
\fill[color4] (3, 3) circle(0.05 cm);
\fill[color4] (3, 4) circle(0.05 cm);
\fill[color4] (3, 5) circle(0.05 cm);
\fill[color4] (3, 6) circle(0.05 cm);
\fill[color4] (3, 7) circle(0.05 cm);
\fill[color4] (3, 8) circle(0.05 cm);
\fill[color4] (3, 9) circle(0.05 cm);
\fill[color4] (4, -10) circle(0.05 cm);
\fill[color4] (4, -9) circle(0.05 cm);
\fill[color4] (4, -8) circle(0.05 cm);
\fill[color4] (4, -7) circle(0.05 cm);
\fill[color4] (4, -6) circle(0.05 cm);
\fill[color4] (4, -5) circle(0.05 cm);
\fill[color4] (4, -4) circle(0.05 cm);
\fill[color4] (4, -3) circle(0.05 cm);
\fill[color4] (4, -2) circle(0.05 cm);
\fill[color4] (4, -1) circle(0.05 cm);
\fill[color4] (4, 0) circle(0.05 cm);
\fill[color4] (4, 1) circle(0.05 cm);
\fill[color4] (4, 2) circle(0.05 cm);
\fill[color4] (4, 3) circle(0.05 cm);
\fill[color4] (4, 4) circle(0.05 cm);
\fill[color4] (4, 5) circle(0.05 cm);
\fill[color4] (4, 6) circle(0.05 cm);
\fill[color4] (4, 7) circle(0.05 cm);
\fill[color4] (4, 8) circle(0.05 cm);
\fill[color4] (4, 9) circle(0.05 cm);
\fill[color4] (5, -10) circle(0.05 cm);
\fill[color4] (5, -9) circle(0.05 cm);
\fill[color4] (5, -8) circle(0.05 cm);
\fill[color4] (5, -7) circle(0.05 cm);
\fill[color4] (5, -6) circle(0.05 cm);
\fill[color4] (5, -5) circle(0.05 cm);
\fill[color4] (5, -4) circle(0.05 cm);
\fill[color4] (5, -3) circle(0.05 cm);
\fill[color4] (5, -2) circle(0.05 cm);
\fill[color4] (5, -1) circle(0.05 cm);
\fill[color4] (5, 0) circle(0.05 cm);
\fill[color4] (5, 1) circle(0.05 cm);
\fill[color4] (5, 2) circle(0.05 cm);
\fill[color4] (5, 3) circle(0.05 cm);
\fill[color4] (5, 4) circle(0.05 cm);
\fill[color4] (5, 5) circle(0.05 cm);
\fill[color4] (5, 6) circle(0.05 cm);
\fill[color4] (5, 7) circle(0.05 cm);
\fill[color4] (5, 8) circle(0.05 cm);
\fill[color4] (5, 9) circle(0.05 cm);
\fill[color4] (6, -10) circle(0.05 cm);
\fill[color4] (6, -9) circle(0.05 cm);
\fill[color4] (6, -8) circle(0.05 cm);
\fill[color4] (6, -7) circle(0.05 cm);
\fill[color4] (6, -6) circle(0.05 cm);
\fill[color4] (6, -5) circle(0.05 cm);
\fill[color4] (6, -4) circle(0.05 cm);
\fill[color4] (6, -3) circle(0.05 cm);
\fill[color4] (6, -2) circle(0.05 cm);
\fill[color4] (6, -1) circle(0.05 cm);
\fill[color4] (6, 0) circle(0.05 cm);
\fill[color4] (6, 1) circle(0.05 cm);
\fill[color4] (6, 2) circle(0.05 cm);
\fill[color4] (6, 3) circle(0.05 cm);
\fill[color4] (6, 4) circle(0.05 cm);
\fill[color4] (6, 5) circle(0.05 cm);
\fill[color4] (6, 6) circle(0.05 cm);
\fill[color4] (6, 7) circle(0.05 cm);
\fill[color4] (6, 8) circle(0.05 cm);
\fill[color4] (6, 9) circle(0.05 cm);
\fill[color4] (7, -10) circle(0.05 cm);
\fill[color4] (7, -9) circle(0.05 cm);
\fill[color4] (7, -8) circle(0.05 cm);
\fill[color4] (7, -7) circle(0.05 cm);
\fill[color4] (7, -6) circle(0.05 cm);
\fill[color4] (7, -5) circle(0.05 cm);
\fill[color4] (7, -4) circle(0.05 cm);
\fill[color4] (7, -3) circle(0.05 cm);
\fill[color4] (7, -2) circle(0.05 cm);
\fill[color4] (7, -1) circle(0.05 cm);
\fill[color4] (7, 0) circle(0.05 cm);
\fill[color4] (7, 1) circle(0.05 cm);
\fill[color4] (7, 2) circle(0.05 cm);
\fill[color4] (7, 3) circle(0.05 cm);
\fill[color4] (7, 4) circle(0.05 cm);
\fill[color4] (7, 5) circle(0.05 cm);
\fill[color4] (7, 6) circle(0.05 cm);
\fill[color4] (7, 7) circle(0.05 cm);
\fill[color4] (7, 8) circle(0.05 cm);
\fill[color4] (7, 9) circle(0.05 cm);
\fill[color4] (8, -10) circle(0.05 cm);
\fill[color4] (8, -9) circle(0.05 cm);
\fill[color4] (8, -8) circle(0.05 cm);
\fill[color4] (8, -7) circle(0.05 cm);
\fill[color4] (8, -6) circle(0.05 cm);
\fill[color4] (8, -5) circle(0.05 cm);
\fill[color4] (8, -4) circle(0.05 cm);
\fill[color4] (8, -3) circle(0.05 cm);
\fill[color4] (8, -2) circle(0.05 cm);
\fill[color4] (8, -1) circle(0.05 cm);
\fill[color4] (8, 0) circle(0.05 cm);
\fill[color4] (8, 1) circle(0.05 cm);
\fill[color4] (8, 2) circle(0.05 cm);
\fill[color4] (8, 3) circle(0.05 cm);
\fill[color4] (8, 4) circle(0.05 cm);
\fill[color4] (8, 5) circle(0.05 cm);
\fill[color4] (8, 6) circle(0.05 cm);
\fill[color4] (8, 7) circle(0.05 cm);
\fill[color4] (8, 8) circle(0.05 cm);
\fill[color4] (8, 9) circle(0.05 cm);
\fill[color4] (9, -10) circle(0.05 cm);
\fill[color4] (9, -9) circle(0.05 cm);
\fill[color4] (9, -8) circle(0.05 cm);
\fill[color4] (9, -7) circle(0.05 cm);
\fill[color4] (9, -6) circle(0.05 cm);
\fill[color4] (9, -5) circle(0.05 cm);
\fill[color4] (9, -4) circle(0.05 cm);
\fill[color4] (9, -3) circle(0.05 cm);
\fill[color4] (9, -2) circle(0.05 cm);
\fill[color4] (9, -1) circle(0.05 cm);
\fill[color4] (9, 0) circle(0.05 cm);
\fill[color4] (9, 1) circle(0.05 cm);
\fill[color4] (9, 2) circle(0.05 cm);
\fill[color4] (9, 3) circle(0.05 cm);
\fill[color4] (9, 4) circle(0.05 cm);
\fill[color4] (9, 5) circle(0.05 cm);
\fill[color4] (9, 6) circle(0.05 cm);
\fill[color4] (9, 7) circle(0.05 cm);
\fill[color4] (9, 8) circle(0.05 cm);
\fill[color4] (9, 9) circle(0.05 cm);
\fill[color4] (10, -10) circle(0.05 cm);
\fill[color4] (10, -9) circle(0.05 cm);
\fill[color4] (10, -8) circle(0.05 cm);
\fill[color4] (10, -7) circle(0.05 cm);
\fill[color4] (10, -6) circle(0.05 cm);
\fill[color4] (10, -5) circle(0.05 cm);
\fill[color4] (10, -4) circle(0.05 cm);
\fill[color4] (10, -3) circle(0.05 cm);
\fill[color4] (10, -2) circle(0.05 cm);
\fill[color4] (10, -1) circle(0.05 cm);
\fill[color4] (10, 0) circle(0.05 cm);
\fill[color4] (10, 1) circle(0.05 cm);
\fill[color4] (10, 2) circle(0.05 cm);
\fill[color4] (10, 3) circle(0.05 cm);
\fill[color4] (10, 4) circle(0.05 cm);
\fill[color4] (10, 5) circle(0.05 cm);
\fill[color4] (10, 6) circle(0.05 cm);
\fill[color4] (10, 7) circle(0.05 cm);
\fill[color4] (10, 8) circle(0.05 cm);
\fill[color4] (10, 9) circle(0.05 cm);
\fill[color4] (11, -10) circle(0.05 cm);
\fill[color4] (11, -9) circle(0.05 cm);
\fill[color4] (11, -8) circle(0.05 cm);
\fill[color4] (11, -7) circle(0.05 cm);
\fill[color4] (11, -6) circle(0.05 cm);
\fill[color4] (11, -5) circle(0.05 cm);
\fill[color4] (11, -4) circle(0.05 cm);
\fill[color4] (11, -3) circle(0.05 cm);
\fill[color4] (11, -2) circle(0.05 cm);
\fill[color4] (11, -1) circle(0.05 cm);
\fill[color4] (11, 0) circle(0.05 cm);
\fill[color4] (11, 1) circle(0.05 cm);
\fill[color4] (11, 2) circle(0.05 cm);
\fill[color4] (11, 3) circle(0.05 cm);
\fill[color4] (11, 4) circle(0.05 cm);
\fill[color4] (11, 5) circle(0.05 cm);
\fill[color4] (11, 6) circle(0.05 cm);
\fill[color4] (11, 7) circle(0.05 cm);
\fill[color4] (11, 8) circle(0.05 cm);
\fill[color4] (11, 9) circle(0.05 cm);
\fill[color4] (12, -10) circle(0.05 cm);
\fill[color4] (12, -9) circle(0.05 cm);
\fill[color4] (12, -8) circle(0.05 cm);
\fill[color4] (12, -7) circle(0.05 cm);
\fill[color4] (12, -6) circle(0.05 cm);
\fill[color4] (12, -5) circle(0.05 cm);
\fill[color4] (12, -4) circle(0.05 cm);
\fill[color4] (12, -3) circle(0.05 cm);
\fill[color4] (12, -2) circle(0.05 cm);
\fill[color4] (12, -1) circle(0.05 cm);
\fill[color4] (12, 0) circle(0.05 cm);
\fill[color4] (12, 1) circle(0.05 cm);
\fill[color4] (12, 2) circle(0.05 cm);
\fill[color4] (12, 3) circle(0.05 cm);
\fill[color4] (12, 4) circle(0.05 cm);
\fill[color4] (12, 5) circle(0.05 cm);
\fill[color4] (12, 6) circle(0.05 cm);
\fill[color4] (12, 7) circle(0.05 cm);
\fill[color4] (12, 8) circle(0.05 cm);
\fill[color4] (12, 9) circle(0.05 cm);
\fill[color4] (13, -10) circle(0.05 cm);
\fill[color4] (13, -9) circle(0.05 cm);
\fill[color4] (13, -8) circle(0.05 cm);
\fill[color4] (13, -7) circle(0.05 cm);
\fill[color4] (13, -6) circle(0.05 cm);
\fill[color4] (13, -5) circle(0.05 cm);
\fill[color4] (13, -4) circle(0.05 cm);
\fill[color4] (13, -3) circle(0.05 cm);
\fill[color4] (13, -2) circle(0.05 cm);
\fill[color4] (13, -1) circle(0.05 cm);
\fill[color4] (13, 0) circle(0.05 cm);
\fill[color4] (13, 1) circle(0.05 cm);
\fill[color4] (13, 2) circle(0.05 cm);
\fill[color4] (13, 3) circle(0.05 cm);
\fill[color4] (13, 4) circle(0.05 cm);
\fill[color4] (13, 5) circle(0.05 cm);
\fill[color4] (13, 6) circle(0.05 cm);
\fill[color4] (13, 7) circle(0.05 cm);
\fill[color4] (13, 8) circle(0.05 cm);
\fill[color4] (13, 9) circle(0.05 cm);
\fill[color4] (14, -10) circle(0.05 cm);
\fill[color4] (14, -9) circle(0.05 cm);
\fill[color4] (14, -8) circle(0.05 cm);
\fill[color4] (14, -7) circle(0.05 cm);
\fill[color4] (14, -6) circle(0.05 cm);
\fill[color4] (14, -5) circle(0.05 cm);
\fill[color4] (14, -4) circle(0.05 cm);
\fill[color4] (14, -3) circle(0.05 cm);
\fill[color4] (14, -2) circle(0.05 cm);
\fill[color4] (14, -1) circle(0.05 cm);
\fill[color4] (14, 0) circle(0.05 cm);
\fill[color4] (14, 1) circle(0.05 cm);
\fill[color4] (14, 2) circle(0.05 cm);
\fill[color4] (14, 3) circle(0.05 cm);
\fill[color4] (14, 4) circle(0.05 cm);
\fill[color4] (14, 5) circle(0.05 cm);
\fill[color4] (14, 6) circle(0.05 cm);
\fill[color4] (14, 7) circle(0.05 cm);
\fill[color4] (14, 8) circle(0.05 cm);
\fill[color4] (14, 9) circle(0.05 cm);
\fill[color4] (15, -10) circle(0.05 cm);
\fill[color4] (15, -9) circle(0.05 cm);
\fill[color4] (15, -8) circle(0.05 cm);
\fill[color4] (15, -7) circle(0.05 cm);
\fill[color4] (15, -6) circle(0.05 cm);
\fill[color4] (15, -5) circle(0.05 cm);
\fill[color4] (15, -4) circle(0.05 cm);
\fill[color4] (15, -3) circle(0.05 cm);
\fill[color4] (15, -2) circle(0.05 cm);
\fill[color4] (15, -1) circle(0.05 cm);
\fill[color4] (15, 0) circle(0.05 cm);
\fill[color4] (15, 1) circle(0.05 cm);
\fill[color4] (15, 2) circle(0.05 cm);
\fill[color4] (15, 3) circle(0.05 cm);
\fill[color4] (15, 4) circle(0.05 cm);
\fill[color4] (15, 5) circle(0.05 cm);
\fill[color4] (15, 6) circle(0.05 cm);
\fill[color4] (15, 7) circle(0.05 cm);
\fill[color4] (15, 8) circle(0.05 cm);
\fill[color4] (15, 9) circle(0.05 cm);
\fill[color4] (16, -10) circle(0.05 cm);
\fill[color4] (16, -9) circle(0.05 cm);
\fill[color4] (16, -8) circle(0.05 cm);
\fill[color4] (16, -7) circle(0.05 cm);
\fill[color4] (16, -6) circle(0.05 cm);
\fill[color4] (16, -5) circle(0.05 cm);
\fill[color4] (16, -4) circle(0.05 cm);
\fill[color4] (16, -3) circle(0.05 cm);
\fill[color4] (16, -2) circle(0.05 cm);
\fill[color4] (16, -1) circle(0.05 cm);
\fill[color4] (16, 0) circle(0.05 cm);
\fill[color4] (16, 1) circle(0.05 cm);
\fill[color4] (16, 2) circle(0.05 cm);
\fill[color4] (16, 3) circle(0.05 cm);
\fill[color4] (16, 4) circle(0.05 cm);
\fill[color4] (16, 5) circle(0.05 cm);
\fill[color4] (16, 6) circle(0.05 cm);
\fill[color4] (16, 7) circle(0.05 cm);
\fill[color4] (16, 8) circle(0.05 cm);
\fill[color4] (16, 9) circle(0.05 cm);
\fill[color4] (17, -10) circle(0.05 cm);
\fill[color4] (17, -9) circle(0.05 cm);
\fill[color4] (17, -8) circle(0.05 cm);
\fill[color4] (17, -7) circle(0.05 cm);
\fill[color4] (17, -6) circle(0.05 cm);
\fill[color4] (17, -5) circle(0.05 cm);
\fill[color4] (17, -4) circle(0.05 cm);
\fill[color4] (17, -3) circle(0.05 cm);
\fill[color4] (17, -2) circle(0.05 cm);
\fill[color4] (17, -1) circle(0.05 cm);
\fill[color4] (17, 0) circle(0.05 cm);
\fill[color4] (17, 1) circle(0.05 cm);
\fill[color4] (17, 2) circle(0.05 cm);
\fill[color4] (17, 3) circle(0.05 cm);
\fill[color4] (17, 4) circle(0.05 cm);
\fill[color4] (17, 5) circle(0.05 cm);
\fill[color4] (17, 6) circle(0.05 cm);
\fill[color4] (17, 7) circle(0.05 cm);
\fill[color4] (17, 8) circle(0.05 cm);
\fill[color4] (17, 9) circle(0.05 cm);
\fill[color4] (18, -10) circle(0.05 cm);
\fill[color4] (18, -9) circle(0.05 cm);
\fill[color4] (18, -8) circle(0.05 cm);
\fill[color4] (18, -7) circle(0.05 cm);
\fill[color4] (18, -6) circle(0.05 cm);
\fill[color4] (18, -5) circle(0.05 cm);
\fill[color4] (18, -4) circle(0.05 cm);
\fill[color4] (18, -3) circle(0.05 cm);
\fill[color4] (18, -2) circle(0.05 cm);
\fill[color4] (18, -1) circle(0.05 cm);
\fill[color4] (18, 0) circle(0.05 cm);
\fill[color4] (18, 1) circle(0.05 cm);
\fill[color4] (18, 2) circle(0.05 cm);
\fill[color4] (18, 3) circle(0.05 cm);
\fill[color4] (18, 4) circle(0.05 cm);
\fill[color4] (18, 5) circle(0.05 cm);
\fill[color4] (18, 6) circle(0.05 cm);
\fill[color4] (18, 7) circle(0.05 cm);
\fill[color4] (18, 8) circle(0.05 cm);
\fill[color4] (18, 9) circle(0.05 cm);
\fill[color4] (19, -10) circle(0.05 cm);
\fill[color4] (19, -9) circle(0.05 cm);
\fill[color4] (19, -8) circle(0.05 cm);
\fill[color4] (19, -7) circle(0.05 cm);
\fill[color4] (19, -6) circle(0.05 cm);
\fill[color4] (19, -5) circle(0.05 cm);
\fill[color4] (19, -4) circle(0.05 cm);
\fill[color4] (19, -3) circle(0.05 cm);
\fill[color4] (19, -2) circle(0.05 cm);
\fill[color4] (19, -1) circle(0.05 cm);
\fill[color4] (19, 0) circle(0.05 cm);
\fill[color4] (19, 1) circle(0.05 cm);
\fill[color4] (19, 2) circle(0.05 cm);
\fill[color4] (19, 3) circle(0.05 cm);
\fill[color4] (19, 4) circle(0.05 cm);
\fill[color4] (19, 5) circle(0.05 cm);
\fill[color4] (19, 6) circle(0.05 cm);
\fill[color4] (19, 7) circle(0.05 cm);
\fill[color4] (19, 8) circle(0.05 cm);
\fill[color4] (19, 9) circle(0.05 cm);
\fill[color4] (20, -10) circle(0.05 cm);
\fill[color4] (20, -9) circle(0.05 cm);
\fill[color4] (20, -8) circle(0.05 cm);
\fill[color4] (20, -7) circle(0.05 cm);
\fill[color4] (20, -6) circle(0.05 cm);
\fill[color4] (20, -5) circle(0.05 cm);
\fill[color4] (20, -4) circle(0.05 cm);
\fill[color4] (20, -3) circle(0.05 cm);
\fill[color4] (20, -2) circle(0.05 cm);
\fill[color4] (20, -1) circle(0.05 cm);
\fill[color4] (20, 0) circle(0.05 cm);
\fill[color4] (20, 1) circle(0.05 cm);
\fill[color4] (20, 2) circle(0.05 cm);
\fill[color4] (20, 3) circle(0.05 cm);
\fill[color4] (20, 4) circle(0.05 cm);
\fill[color4] (20, 5) circle(0.05 cm);
\fill[color4] (20, 6) circle(0.05 cm);
\fill[color4] (20, 7) circle(0.05 cm);
\fill[color4] (20, 8) circle(0.05 cm);
\fill[color4] (20, 9) circle(0.05 cm);
\draw[thick, color2] (-20, 4.5) -- (20, 4.5);
\draw[thick, color2] (-20, -4.5) -- (20, -4.5);
\draw[thick, color2] (-20, 4.5) -- (-60, 44.5);
\draw[thick, color2] (-20, -4.5) -- (-60, -44.5);
\draw[thick, color2] (20, 4.5) -- (60, 44.5);
\draw[thick, color2] (20, -4.5) -- (60, -44.5);
\draw[thick, color2] (-2.904227951374497, -3.7280759496454197) -- (-3.6021359336756253, -3.78703418782934);
\fill[color2] (-2.904227951374497, -3.7280759496454197) circle(0.35 cm);
\fill[white] (-2.904227951374497, -3.7280759496454197) circle(0.175 cm);
\draw[thick, color2] (-0.4063392297908507, -3.2568516234818423) -- (-1.0788709461543537, -3.5278764295817395);
\fill[color2] (-0.4063392297908507, -3.2568516234818423) circle(0.35 cm);
\fill[white] (-0.4063392297908507, -3.2568516234818423) circle(0.175 cm);
\draw[thick, color2] (1.4765343217000053, -3.154380026083106) -- (0.8318521551724042, -3.1991788385019877);
\fill[color2] (1.4765343217000053, -3.154380026083106) circle(0.35 cm);
\fill[white] (1.4765343217000053, -3.154380026083106) circle(0.175 cm);
\draw[thick, color2] (3.2608970666336394, -2.4302354112385185) -- (2.6557184105951555, -2.629403423833607);
\fill[color2] (3.2608970666336394, -2.4302354112385185) circle(0.35 cm);
\fill[white] (3.2608970666336394, -2.4302354112385185) circle(0.175 cm);
\draw[thick, color2] (5.0677327949456075, -2.72728603832983) -- (4.374053784324269, -2.7417225452439062);
\fill[color2] (5.0677327949456075, -2.72728603832983) circle(0.35 cm);
\fill[white] (5.0677327949456075, -2.72728603832983) circle(0.175 cm);
\draw[thick, color2] (7.03432720812062, -2.499534827932062) -- (6.34260346348035, -2.509281683433067);
\fill[color2] (7.03432720812062, -2.499534827932062) circle(0.35 cm);
\fill[white] (7.03432720812062, -2.499534827932062) circle(0.175 cm);
\draw[thick, color2] (8.765795696719543, -2.8746167688864412) -- (8.075458200737211, -2.8804564085536057);
\fill[color2] (8.765795696719543, -2.8746167688864412) circle(0.35 cm);
\fill[white] (8.765795696719543, -2.8746167688864412) circle(0.175 cm);
\draw[thick, color2] (10.537884062572331, -3.1117615416646887) -- (9.84886837931279, -3.1249928078970197);
\fill[color2] (10.537884062572331, -3.1117615416646887) circle(0.35 cm);
\fill[white] (10.537884062572331, -3.1117615416646887) circle(0.175 cm);
\draw[thick, color2] (12.043010213323702, -2.15456994336922) -- (11.353334653817782, -2.154835552371468);
\fill[color2] (12.043010213323702, -2.15456994336922) circle(0.35 cm);
\fill[white] (12.043010213323702, -2.15456994336922) circle(0.175 cm);
\draw[thick, color2] (13.756921478785921, -3.041212990717803) -- (13.064028534568324, -3.0508901185055217);
\fill[color2] (13.756921478785921, -3.041212990717803) circle(0.35 cm);
\fill[white] (13.756921478785921, -3.041212990717803) circle(0.175 cm);
\draw[thick, color2] (15.608228796632734, -2.8527255004496217) -- (14.91725808556182, -2.8604794538051665);
\fill[color2] (15.608228796632734, -2.8527255004496217) circle(0.35 cm);
\fill[white] (15.608228796632734, -2.8527255004496217) circle(0.175 cm);
\draw[thick, color2] (17.21036380162783, -2.0479126716163973) -- (16.519317611287338, -2.043584900364516);
\fill[color2] (17.21036380162783, -2.0479126716163973) circle(0.35 cm);
\fill[white] (17.21036380162783, -2.0479126716163973) circle(0.175 cm);
\draw[thick, color2] (19.01509347060944, -2.3251697131890103) -- (18.324926939578667, -2.3298925249025744);
\fill[color2] (19.01509347060944, -2.3251697131890103) circle(0.35 cm);
\fill[white] (19.01509347060944, -2.3251697131890103) circle(0.175 cm);
\draw[thick, color2] (20.87503372565494, -2.5186866453192867) -- (20.18337888988146, -2.5270526238144106);
\fill[color2] (20.87503372565494, -2.5186866453192867) circle(0.35 cm);
\fill[white] (20.87503372565494, -2.5186866453192867) circle(0.175 cm);
\draw[thick, color1] (-19.392965936031317, -2.746893110483585) -- (-18.70064423127756, -2.746664490695207);
\fill[color1] (-19.392965936031317, -2.746893110483585) circle(0.35 cm);
\fill[white] (-19.392965936031317, -2.746893110483585) circle(0.175 cm);
\draw[thick, color1] (-17.528082579910667, -2.856805189837197) -- (-16.838829703483405, -2.8624902557182392);
\fill[color1] (-17.528082579910667, -2.856805189837197) circle(0.35 cm);
\fill[white] (-17.528082579910667, -2.856805189837197) circle(0.175 cm);
\draw[thick, color1] (-15.75612629080017, -2.5031807657399945) -- (-15.06555542298991, -2.500474834885888);
\fill[color1] (-15.75612629080017, -2.5031807657399945) circle(0.35 cm);
\fill[white] (-15.75612629080017, -2.5031807657399945) circle(0.175 cm);
\draw[thick, color1] (-13.971837223899392, -2.849574178751548) -- (-13.282897782981214, -2.8636260959480064);
\fill[color1] (-13.971837223899392, -2.849574178751548) circle(0.35 cm);
\fill[white] (-13.971837223899392, -2.849574178751548) circle(0.175 cm);
\draw[thick, color1] (-12.363230745303575, -2.193457832930409) -- (-11.674444714201138, -2.1899025572326076);
\fill[color1] (-12.363230745303575, -2.193457832930409) circle(0.35 cm);
\fill[white] (-12.363230745303575, -2.193457832930409) circle(0.175 cm);
\draw[thick, color1] (-10.709476444575946, -2.43563244204452) -- (-10.013131825118858, -2.4488155015124713);
\fill[color1] (-10.709476444575946, -2.43563244204452) circle(0.35 cm);
\fill[white] (-10.709476444575946, -2.43563244204452) circle(0.175 cm);
\draw[thick, color1] (-8.783110749046365, -2.2540153139430177) -- (-8.079164904847591, -2.2557639960621194);
\fill[color1] (-8.783110749046365, -2.2540153139430177) circle(0.35 cm);
\fill[white] (-8.783110749046365, -2.2540153139430177) circle(0.175 cm);
\draw[thick, color1] (-6.8860661790429685, -2.860055448934241) -- (-6.191901469545227, -2.862702143918537);
\fill[color1] (-6.8860661790429685, -2.860055448934241) circle(0.35 cm);
\fill[white] (-6.8860661790429685, -2.860055448934241) circle(0.175 cm);
\draw[thick, color1] (-4.893692561948883, -2.7866907498653957) -- (-4.200765974543739, -2.711839467929674);
\fill[color1] (-4.893692561948883, -2.7866907498653957) circle(0.35 cm);
\fill[white] (-4.893692561948883, -2.7866907498653957) circle(0.175 cm);
\draw[thick, color1] (-2.970681744677459, -2.532925773539679) -- (-2.275462086210275, -2.5749012776676143);
\fill[color1] (-2.970681744677459, -2.532925773539679) circle(0.35 cm);
\fill[white] (-2.970681744677459, -2.532925773539679) circle(0.175 cm);
\draw[thick, color1] (-0.969499514775791, -2.3552769586961015) -- (-0.2705658937411596, -2.2010858237594992);
\fill[color1] (-0.969499514775791, -2.3552769586961015) circle(0.35 cm);
\fill[white] (-0.969499514775791, -2.3552769586961015) circle(0.175 cm);
\draw[thick, color1] (1.0104883507095859, -1.8210698682747957) -- (1.7090542033361376, -1.7469351557793837);
\fill[color1] (1.0104883507095859, -1.8210698682747957) circle(0.35 cm);
\fill[white] (1.0104883507095859, -1.8210698682747957) circle(0.175 cm);
\draw[thick, color1] (3.0680600179947595, -1.4230702296193924) -- (3.7588882398744494, -1.4479485779207382);
\fill[color1] (3.0680600179947595, -1.4230702296193924) circle(0.35 cm);
\fill[white] (3.0680600179947595, -1.4230702296193924) circle(0.175 cm);
\draw[thick, color2] (-1.7854433071789357, -1.0115445052260355) -- (-2.437147647323238, -1.214399806947815);
\fill[color2] (-1.7854433071789357, -1.0115445052260355) circle(0.35 cm);
\fill[white] (-1.7854433071789357, -1.0115445052260355) circle(0.175 cm);
\draw[thick, color2] (-0.052503550039861506, -0.5965776747822685) -- (-0.5652157591562935, -1.013157910296248);
\fill[color2] (-0.052503550039861506, -0.5965776747822685) circle(0.35 cm);
\fill[white] (-0.052503550039861506, -0.5965776747822685) circle(0.175 cm);
\draw[thick, color2] (1.5843514001216124, 0.3669697817336566) -- (0.842749482123922, 0.5322712917742519);
\fill[color2] (1.5843514001216124, 0.3669697817336566) circle(0.35 cm);
\fill[white] (1.5843514001216124, 0.3669697817336566) circle(0.175 cm);
\draw[thick, color2] (3.3478746991293904, 0.4494371229445585) -- (2.7567173828828624, 0.5255849693489308);
\fill[color2] (3.3478746991293904, 0.4494371229445585) circle(0.35 cm);
\fill[white] (3.3478746991293904, 0.4494371229445585) circle(0.175 cm);
\draw[thick, color2] (4.997770724521622, -0.17806092393798023) -- (4.17350261805286, 0.11836172764241853);
\fill[color2] (4.997770724521622, -0.17806092393798023) circle(0.35 cm);
\fill[white] (4.997770724521622, -0.17806092393798023) circle(0.175 cm);
\draw[thick, color2] (6.892460426491642, 0.23072473909458707) -- (6.201610897227061, 0.23265610419706478);
\fill[color2] (6.892460426491642, 0.23072473909458707) circle(0.35 cm);
\fill[white] (6.892460426491642, 0.23072473909458707) circle(0.175 cm);
\draw[thick, color2] (8.613535951916932, -0.4192224904447893) -- (7.923985665750775, -0.4254855451988955);
\fill[color2] (8.613535951916932, -0.4192224904447893) circle(0.35 cm);
\fill[white] (8.613535951916932, -0.4192224904447893) circle(0.175 cm);
\draw[thick, color2] (10.367169610088176, 0.1721363118860742) -- (9.677305013443302, 0.17357569175883833);
\fill[color2] (10.367169610088176, 0.1721363118860742) circle(0.35 cm);
\fill[white] (10.367169610088176, 0.1721363118860742) circle(0.175 cm);
\draw[thick, color2] (12.317498005072947, -0.27116327469717993) -- (11.626516484332749, -0.26658261594502863);
\fill[color2] (12.317498005072947, -0.27116327469717993) circle(0.35 cm);
\fill[white] (12.317498005072947, -0.27116327469717993) circle(0.175 cm);
\draw[thick, color2] (14.038767116328213, -0.18885823090921033) -- (13.352818308866073, -0.19105800523433078);
\fill[color2] (14.038767116328213, -0.18885823090921033) circle(0.35 cm);
\fill[white] (14.038767116328213, -0.18885823090921033) circle(0.175 cm);
\draw[thick, color2] (15.818477865716048, 0.28533575461667615) -- (15.128756482926194, 0.2826103091491712);
\fill[color2] (15.818477865716048, 0.28533575461667615) circle(0.35 cm);
\fill[white] (15.818477865716048, 0.28533575461667615) circle(0.175 cm);
\draw[thick, color2] (17.72191922743766, 0.2882151870368227) -- (17.031460311682356, 0.28794807021245566);
\fill[color2] (17.72191922743766, 0.2882151870368227) circle(0.35 cm);
\fill[white] (17.72191922743766, 0.2882151870368227) circle(0.175 cm);
\draw[thick, color2] (19.70442373596671, 0.23024307479345874) -- (19.016700699846826, 0.22886217221557228);
\fill[color2] (19.70442373596671, 0.23024307479345874) circle(0.35 cm);
\fill[white] (19.70442373596671, 0.23024307479345874) circle(0.175 cm);
\draw[thick, color1] (-20.80380334390998, 0.1371082473883524) -- (-20.114238524421364, 0.13610305730390163);
\fill[color1] (-20.80380334390998, 0.1371082473883524) circle(0.35 cm);
\fill[white] (-20.80380334390998, 0.1371082473883524) circle(0.175 cm);
\draw[thick, color1] (-19.053180577270492, 0.08264145144126561) -- (-18.362048974037144, 0.0792375997037532);
\fill[color1] (-19.053180577270492, 0.08264145144126561) circle(0.35 cm);
\fill[white] (-19.053180577270492, 0.08264145144126561) circle(0.175 cm);
\draw[thick, color1] (-17.284795596528504, 0.07986081377356322) -- (-16.59426869805564, 0.078453208061276);
\fill[color1] (-17.284795596528504, 0.07986081377356322) circle(0.35 cm);
\fill[white] (-17.284795596528504, 0.07986081377356322) circle(0.175 cm);
\draw[thick, color1] (-15.512938305419178, 0.11135400394230038) -- (-14.822274734261004, 0.11175136877813056);
\fill[color1] (-15.512938305419178, 0.11135400394230038) circle(0.35 cm);
\fill[white] (-15.512938305419178, 0.11135400394230038) circle(0.175 cm);
\draw[thick, color1] (-13.7629680069621, -0.27744454023165827) -- (-13.070926185530766, -0.2846208077777832);
\fill[color1] (-13.7629680069621, -0.27744454023165827) circle(0.35 cm);
\fill[white] (-13.7629680069621, -0.27744454023165827) circle(0.175 cm);
\draw[thick, color1] (-11.98928541958081, 0.3856809884997252) -- (-11.29701755153872, 0.3910408897184206);
\fill[color1] (-11.98928541958081, 0.3856809884997252) circle(0.35 cm);
\fill[white] (-11.98928541958081, 0.3856809884997252) circle(0.175 cm);
\draw[thick, color1] (-10.170614641375995, -0.3485035699431389) -- (-9.479783179627733, -0.35079879892560667);
\fill[color1] (-10.170614641375995, -0.3485035699431389) circle(0.35 cm);
\fill[white] (-10.170614641375995, -0.3485035699431389) circle(0.175 cm);
\draw[thick, color1] (-8.475125349697755, 0.6015127145418119) -- (-7.761839295262431, 0.6050342057024211);
\fill[color1] (-8.475125349697755, 0.6015127145418119) circle(0.35 cm);
\fill[white] (-8.475125349697755, 0.6015127145418119) circle(0.175 cm);
\draw[thick, color1] (-6.723768069670135, -0.36753462331259024) -- (-6.012764775243909, -0.3769772813735004);
\fill[color1] (-6.723768069670135, -0.36753462331259024) circle(0.35 cm);
\fill[white] (-6.723768069670135, -0.36753462331259024) circle(0.175 cm);
\draw[thick, color1] (-4.885357562493464, 0.44569420771308077) -- (-4.173452361234243, 0.44372175844323714);
\fill[color1] (-4.885357562493464, 0.44569420771308077) circle(0.35 cm);
\fill[white] (-4.885357562493464, 0.44569420771308077) circle(0.175 cm);
\draw[thick, color1] (-3.0241644419094835, -0.2009059110818239) -- (-2.3578411247856836, -0.09329965460847256);
\fill[color1] (-3.0241644419094835, -0.2009059110818239) circle(0.35 cm);
\fill[white] (-3.0241644419094835, -0.2009059110818239) circle(0.175 cm);
\draw[thick, color1] (-1.1512571522070678, 0.021952540587332914) -- (-0.6185183950371006, -0.04289529555918048);
\fill[color1] (-1.1512571522070678, 0.021952540587332914) circle(0.35 cm);
\fill[white] (-1.1512571522070678, 0.021952540587332914) circle(0.175 cm);
\draw[thick, color1] (0.7021024558907093, 1.2874453973178541) -- (1.2768640948375156, 1.4887561041596533);
\fill[color1] (0.7021024558907093, 1.2874453973178541) circle(0.35 cm);
\fill[white] (0.7021024558907093, 1.2874453973178541) circle(0.175 cm);
\draw[thick, color1] (2.816345454344926, -0.614917083245186) -- (3.391037049022938, -0.6302419567380626);
\fill[color1] (2.816345454344926, -0.614917083245186) circle(0.35 cm);
\fill[white] (2.816345454344926, -0.614917083245186) circle(0.175 cm);
\draw[thick, color2] (-2.543677343924802, 2.604617503878824) -- (-3.194058020435696, 2.340034901118819);
\fill[color2] (-2.543677343924802, 2.604617503878824) circle(0.35 cm);
\fill[white] (-2.543677343924802, 2.604617503878824) circle(0.175 cm);
\draw[thick, color2] (-0.5865209243146571, 2.83619903664263) -- (-1.246097590944289, 2.7786529361641548);
\fill[color2] (-0.5865209243146571, 2.83619903664263) circle(0.35 cm);
\fill[white] (-0.5865209243146571, 2.83619903664263) circle(0.175 cm);
\draw[thick, color2] (1.4574712204927256, 2.8907134982642386) -- (0.788669297527764, 2.9532527947935683);
\fill[color2] (1.4574712204927256, 2.8907134982642386) circle(0.35 cm);
\fill[white] (1.4574712204927256, 2.8907134982642386) circle(0.175 cm);
\draw[thick, color2] (3.209795810166205, 3.199865823340062) -- (2.323581077393408, 3.307801297166326);
\fill[color2] (3.209795810166205, 3.199865823340062) circle(0.35 cm);
\fill[white] (3.209795810166205, 3.199865823340062) circle(0.175 cm);
\draw[thick, color2] (4.935767951831796, 1.9145569424520938) -- (4.180110160761306, 1.7059610804506908);
\fill[color2] (4.935767951831796, 1.9145569424520938) circle(0.35 cm);
\fill[white] (4.935767951831796, 1.9145569424520938) circle(0.175 cm);
\draw[thick, color2] (6.892333624333958, 2.399371838261896) -- (6.19280228572263, 2.405531327202405);
\fill[color2] (6.892333624333958, 2.399371838261896) circle(0.35 cm);
\fill[white] (6.892333624333958, 2.399371838261896) circle(0.175 cm);
\draw[thick, color2] (8.677525180326866, 3.2520570257405756) -- (7.986392589094258, 3.2635125135974166);
\fill[color2] (8.677525180326866, 3.2520570257405756) circle(0.35 cm);
\fill[white] (8.677525180326866, 3.2520570257405756) circle(0.175 cm);
\draw[thick, color2] (10.423462264023257, 2.390137286220823) -- (9.729706432222272, 2.3959054444365386);
\fill[color2] (10.423462264023257, 2.390137286220823) circle(0.35 cm);
\fill[white] (10.423462264023257, 2.390137286220823) circle(0.175 cm);
\draw[thick, color2] (12.21993316302403, 1.9793573617998461) -- (11.53364735850801, 1.9771796751961104);
\fill[color2] (12.21993316302403, 1.9793573617998461) circle(0.35 cm);
\fill[white] (12.21993316302403, 1.9793573617998461) circle(0.175 cm);
\draw[thick, color2] (13.77045085769606, 3.149685545741299) -- (13.079689784953166, 3.16251313010661);
\fill[color2] (13.77045085769606, 3.149685545741299) circle(0.35 cm);
\fill[white] (13.77045085769606, 3.149685545741299) circle(0.175 cm);
\draw[thick, color2] (15.62495626213483, 2.401176357359681) -- (14.929253949326668, 2.401145087917419);
\fill[color2] (15.62495626213483, 2.401176357359681) circle(0.35 cm);
\fill[white] (15.62495626213483, 2.401176357359681) circle(0.175 cm);
\draw[thick, color2] (17.345851591118016, 3.4201216717902962) -- (16.64054016719502, 3.4340436051687173);
\fill[color2] (17.345851591118016, 3.4201216717902962) circle(0.35 cm);
\fill[white] (17.345851591118016, 3.4201216717902962) circle(0.175 cm);
\draw[thick, color2] (18.94505639365711, 2.2184538878767404) -- (18.229690060113047, 2.2192140270068252);
\fill[color2] (18.94505639365711, 2.2184538878767404) circle(0.35 cm);
\fill[white] (18.94505639365711, 2.2184538878767404) circle(0.175 cm);
\draw[thick, color2] (20.712354928159684, 3.0283708211247924) -- (20.020896513587285, 3.037237971769166);
\fill[color2] (20.712354928159684, 3.0283708211247924) circle(0.35 cm);
\fill[white] (20.712354928159684, 3.0283708211247924) circle(0.175 cm);
\draw[thick, color1] (-20.71139678480508, 3.2166074785723815) -- (-20.02292467730979, 3.2300393978574133);
\fill[color1] (-20.71139678480508, 3.2166074785723815) circle(0.35 cm);
\fill[white] (-20.71139678480508, 3.2166074785723815) circle(0.175 cm);
\draw[thick, color1] (-19.049369121948587, 2.5214825544298587) -- (-18.360816829622163, 2.5157262429043534);
\fill[color1] (-19.049369121948587, 2.5214825544298587) circle(0.35 cm);
\fill[white] (-19.049369121948587, 2.5214825544298587) circle(0.175 cm);
\draw[thick, color1] (-17.349657397528055, 2.9161154443084443) -- (-16.657075632847317, 2.9265097300798484);
\fill[color1] (-17.349657397528055, 2.9161154443084443) circle(0.35 cm);
\fill[white] (-17.349657397528055, 2.9161154443084443) circle(0.175 cm);
\draw[thick, color1] (-15.589309476343757, 2.499948231076892) -- (-14.896015648640146, 2.504893289866366);
\fill[color1] (-15.589309476343757, 2.499948231076892) circle(0.35 cm);
\fill[white] (-15.589309476343757, 2.499948231076892) circle(0.175 cm);
\draw[thick, color1] (-13.710589594849944, 2.069423522388243) -- (-12.986548072494266, 2.07029749201666);
\fill[color1] (-13.710589594849944, 2.069423522388243) circle(0.35 cm);
\fill[white] (-13.710589594849944, 2.069423522388243) circle(0.175 cm);
\draw[thick, color1] (-12.000006457660877, 3.1522388404432906) -- (-11.277799888618327, 3.1663632739897074);
\fill[color1] (-12.000006457660877, 3.1522388404432906) circle(0.35 cm);
\fill[white] (-12.000006457660877, 3.1522388404432906) circle(0.175 cm);
\draw[thick, color1] (-10.266644288089235, 2.100301741781344) -- (-9.54523811213012, 2.0995663382021355);
\fill[color1] (-10.266644288089235, 2.100301741781344) circle(0.35 cm);
\fill[white] (-10.266644288089235, 2.100301741781344) circle(0.175 cm);
\draw[thick, color1] (-8.496933665290987, 3.0900184661770744) -- (-7.774561872611451, 3.104786630350529);
\fill[color1] (-8.496933665290987, 3.0900184661770744) circle(0.35 cm);
\fill[white] (-8.496933665290987, 3.0900184661770744) circle(0.175 cm);
\draw[thick, color1] (-6.671289267429095, 2.175512300448015) -- (-5.9476286535469525, 2.173774323206194);
\fill[color1] (-6.671289267429095, 2.175512300448015) circle(0.35 cm);
\fill[white] (-6.671289267429095, 2.175512300448015) circle(0.175 cm);
\draw[thick, color1] (-4.820633094412405, 3.087773818410089) -- (-4.119877787853626, 3.2847236721165736);
\fill[color1] (-4.820633094412405, 3.087773818410089) circle(0.35 cm);
\fill[white] (-4.820633094412405, 3.087773818410089) circle(0.175 cm);
\draw[thick, color1] (-2.9085162286455337, 3.6222190123139715) -- (-2.295763913891341, 3.6998204434525004);
\fill[color1] (-2.9085162286455337, 3.6222190123139715) circle(0.35 cm);
\fill[white] (-2.9085162286455337, 3.6222190123139715) circle(0.175 cm);
\draw[thick, color1] (-1.3375201243549406, 1.7796562061866228) -- (-0.6854141012029549, 1.7889348247456296);
\fill[color1] (-1.3375201243549406, 1.7796562061866228) circle(0.35 cm);
\fill[white] (-1.3375201243549406, 1.7796562061866228) circle(0.175 cm);
\draw[thick, color1] (0.39907539869906056, 4.065685249280901) -- (1.1889773139607547, 4.181229324956639);
\fill[color1] (0.39907539869906056, 4.065685249280901) circle(0.35 cm);
\fill[white] (0.39907539869906056, 4.065685249280901) circle(0.175 cm);
\draw[thick, color1] (2.3001084226975324, 2.044028949151341) -- (2.91811629166165, 2.3318050287192804);
\fill[color1] (2.3001084226975324, 2.044028949151341) circle(0.35 cm);
\fill[white] (2.3001084226975324, 2.044028949151341) circle(0.175 cm);

==> code/BookXXCorridor_00040900.tex <==

\fill[color4] (-21, -10) circle(0.05 cm);
\fill[color4] (-21, -9) circle(0.05 cm);
\fill[color4] (-21, -8) circle(0.05 cm);
\fill[color4] (-21, -7) circle(0.05 cm);
\fill[color4] (-21, -6) circle(0.05 cm);
\fill[color4] (-21, -5) circle(0.05 cm);
\fill[color4] (-21, -4) circle(0.05 cm);
\fill[color4] (-21, -3) circle(0.05 cm);
\fill[color4] (-21, -2) circle(0.05 cm);
\fill[color4] (-21, -1) circle(0.05 cm);
\fill[color4] (-21, 0) circle(0.05 cm);
\fill[color4] (-21, 1) circle(0.05 cm);
\fill[color4] (-21, 2) circle(0.05 cm);
\fill[color4] (-21, 3) circle(0.05 cm);
\fill[color4] (-21, 4) circle(0.05 cm);
\fill[color4] (-21, 5) circle(0.05 cm);
\fill[color4] (-21, 6) circle(0.05 cm);
\fill[color4] (-21, 7) circle(0.05 cm);
\fill[color4] (-21, 8) circle(0.05 cm);
\fill[color4] (-21, 9) circle(0.05 cm);
\fill[color4] (-20, -10) circle(0.05 cm);
\fill[color4] (-20, -9) circle(0.05 cm);
\fill[color4] (-20, -8) circle(0.05 cm);
\fill[color4] (-20, -7) circle(0.05 cm);
\fill[color4] (-20, -6) circle(0.05 cm);
\fill[color4] (-20, -5) circle(0.05 cm);
\fill[color4] (-20, -4) circle(0.05 cm);
\fill[color4] (-20, -3) circle(0.05 cm);
\fill[color4] (-20, -2) circle(0.05 cm);
\fill[color4] (-20, -1) circle(0.05 cm);
\fill[color4] (-20, 0) circle(0.05 cm);
\fill[color4] (-20, 1) circle(0.05 cm);
\fill[color4] (-20, 2) circle(0.05 cm);
\fill[color4] (-20, 3) circle(0.05 cm);
\fill[color4] (-20, 4) circle(0.05 cm);
\fill[color4] (-20, 5) circle(0.05 cm);
\fill[color4] (-20, 6) circle(0.05 cm);
\fill[color4] (-20, 7) circle(0.05 cm);
\fill[color4] (-20, 8) circle(0.05 cm);
\fill[color4] (-20, 9) circle(0.05 cm);
\fill[color4] (-19, -10) circle(0.05 cm);
\fill[color4] (-19, -9) circle(0.05 cm);
\fill[color4] (-19, -8) circle(0.05 cm);
\fill[color4] (-19, -7) circle(0.05 cm);
\fill[color4] (-19, -6) circle(0.05 cm);
\fill[color4] (-19, -5) circle(0.05 cm);
\fill[color4] (-19, -4) circle(0.05 cm);
\fill[color4] (-19, -3) circle(0.05 cm);
\fill[color4] (-19, -2) circle(0.05 cm);
\fill[color4] (-19, -1) circle(0.05 cm);
\fill[color4] (-19, 0) circle(0.05 cm);
\fill[color4] (-19, 1) circle(0.05 cm);
\fill[color4] (-19, 2) circle(0.05 cm);
\fill[color4] (-19, 3) circle(0.05 cm);
\fill[color4] (-19, 4) circle(0.05 cm);
\fill[color4] (-19, 5) circle(0.05 cm);
\fill[color4] (-19, 6) circle(0.05 cm);
\fill[color4] (-19, 7) circle(0.05 cm);
\fill[color4] (-19, 8) circle(0.05 cm);
\fill[color4] (-19, 9) circle(0.05 cm);
\fill[color4] (-18, -10) circle(0.05 cm);
\fill[color4] (-18, -9) circle(0.05 cm);
\fill[color4] (-18, -8) circle(0.05 cm);
\fill[color4] (-18, -7) circle(0.05 cm);
\fill[color4] (-18, -6) circle(0.05 cm);
\fill[color4] (-18, -5) circle(0.05 cm);
\fill[color4] (-18, -4) circle(0.05 cm);
\fill[color4] (-18, -3) circle(0.05 cm);
\fill[color4] (-18, -2) circle(0.05 cm);
\fill[color4] (-18, -1) circle(0.05 cm);
\fill[color4] (-18, 0) circle(0.05 cm);
\fill[color4] (-18, 1) circle(0.05 cm);
\fill[color4] (-18, 2) circle(0.05 cm);
\fill[color4] (-18, 3) circle(0.05 cm);
\fill[color4] (-18, 4) circle(0.05 cm);
\fill[color4] (-18, 5) circle(0.05 cm);
\fill[color4] (-18, 6) circle(0.05 cm);
\fill[color4] (-18, 7) circle(0.05 cm);
\fill[color4] (-18, 8) circle(0.05 cm);
\fill[color4] (-18, 9) circle(0.05 cm);
\fill[color4] (-17, -10) circle(0.05 cm);
\fill[color4] (-17, -9) circle(0.05 cm);
\fill[color4] (-17, -8) circle(0.05 cm);
\fill[color4] (-17, -7) circle(0.05 cm);
\fill[color4] (-17, -6) circle(0.05 cm);
\fill[color4] (-17, -5) circle(0.05 cm);
\fill[color4] (-17, -4) circle(0.05 cm);
\fill[color4] (-17, -3) circle(0.05 cm);
\fill[color4] (-17, -2) circle(0.05 cm);
\fill[color4] (-17, -1) circle(0.05 cm);
\fill[color4] (-17, 0) circle(0.05 cm);
\fill[color4] (-17, 1) circle(0.05 cm);
\fill[color4] (-17, 2) circle(0.05 cm);
\fill[color4] (-17, 3) circle(0.05 cm);
\fill[color4] (-17, 4) circle(0.05 cm);
\fill[color4] (-17, 5) circle(0.05 cm);
\fill[color4] (-17, 6) circle(0.05 cm);
\fill[color4] (-17, 7) circle(0.05 cm);
\fill[color4] (-17, 8) circle(0.05 cm);
\fill[color4] (-17, 9) circle(0.05 cm);
\fill[color4] (-16, -10) circle(0.05 cm);
\fill[color4] (-16, -9) circle(0.05 cm);
\fill[color4] (-16, -8) circle(0.05 cm);
\fill[color4] (-16, -7) circle(0.05 cm);
\fill[color4] (-16, -6) circle(0.05 cm);
\fill[color4] (-16, -5) circle(0.05 cm);
\fill[color4] (-16, -4) circle(0.05 cm);
\fill[color4] (-16, -3) circle(0.05 cm);
\fill[color4] (-16, -2) circle(0.05 cm);
\fill[color4] (-16, -1) circle(0.05 cm);
\fill[color4] (-16, 0) circle(0.05 cm);
\fill[color4] (-16, 1) circle(0.05 cm);
\fill[color4] (-16, 2) circle(0.05 cm);
\fill[color4] (-16, 3) circle(0.05 cm);
\fill[color4] (-16, 4) circle(0.05 cm);
\fill[color4] (-16, 5) circle(0.05 cm);
\fill[color4] (-16, 6) circle(0.05 cm);
\fill[color4] (-16, 7) circle(0.05 cm);
\fill[color4] (-16, 8) circle(0.05 cm);
\fill[color4] (-16, 9) circle(0.05 cm);
\fill[color4] (-15, -10) circle(0.05 cm);
\fill[color4] (-15, -9) circle(0.05 cm);
\fill[color4] (-15, -8) circle(0.05 cm);
\fill[color4] (-15, -7) circle(0.05 cm);
\fill[color4] (-15, -6) circle(0.05 cm);
\fill[color4] (-15, -5) circle(0.05 cm);
\fill[color4] (-15, -4) circle(0.05 cm);
\fill[color4] (-15, -3) circle(0.05 cm);
\fill[color4] (-15, -2) circle(0.05 cm);
\fill[color4] (-15, -1) circle(0.05 cm);
\fill[color4] (-15, 0) circle(0.05 cm);
\fill[color4] (-15, 1) circle(0.05 cm);
\fill[color4] (-15, 2) circle(0.05 cm);
\fill[color4] (-15, 3) circle(0.05 cm);
\fill[color4] (-15, 4) circle(0.05 cm);
\fill[color4] (-15, 5) circle(0.05 cm);
\fill[color4] (-15, 6) circle(0.05 cm);
\fill[color4] (-15, 7) circle(0.05 cm);
\fill[color4] (-15, 8) circle(0.05 cm);
\fill[color4] (-15, 9) circle(0.05 cm);
\fill[color4] (-14, -10) circle(0.05 cm);
\fill[color4] (-14, -9) circle(0.05 cm);
\fill[color4] (-14, -8) circle(0.05 cm);
\fill[color4] (-14, -7) circle(0.05 cm);
\fill[color4] (-14, -6) circle(0.05 cm);
\fill[color4] (-14, -5) circle(0.05 cm);
\fill[color4] (-14, -4) circle(0.05 cm);
\fill[color4] (-14, -3) circle(0.05 cm);
\fill[color4] (-14, -2) circle(0.05 cm);
\fill[color4] (-14, -1) circle(0.05 cm);
\fill[color4] (-14, 0) circle(0.05 cm);
\fill[color4] (-14, 1) circle(0.05 cm);
\fill[color4] (-14, 2) circle(0.05 cm);
\fill[color4] (-14, 3) circle(0.05 cm);
\fill[color4] (-14, 4) circle(0.05 cm);
\fill[color4] (-14, 5) circle(0.05 cm);
\fill[color4] (-14, 6) circle(0.05 cm);
\fill[color4] (-14, 7) circle(0.05 cm);
\fill[color4] (-14, 8) circle(0.05 cm);
\fill[color4] (-14, 9) circle(0.05 cm);
\fill[color4] (-13, -10) circle(0.05 cm);
\fill[color4] (-13, -9) circle(0.05 cm);
\fill[color4] (-13, -8) circle(0.05 cm);
\fill[color4] (-13, -7) circle(0.05 cm);
\fill[color4] (-13, -6) circle(0.05 cm);
\fill[color4] (-13, -5) circle(0.05 cm);
\fill[color4] (-13, -4) circle(0.05 cm);
\fill[color4] (-13, -3) circle(0.05 cm);
\fill[color4] (-13, -2) circle(0.05 cm);
\fill[color4] (-13, -1) circle(0.05 cm);
\fill[color4] (-13, 0) circle(0.05 cm);
\fill[color4] (-13, 1) circle(0.05 cm);
\fill[color4] (-13, 2) circle(0.05 cm);
\fill[color4] (-13, 3) circle(0.05 cm);
\fill[color4] (-13, 4) circle(0.05 cm);
\fill[color4] (-13, 5) circle(0.05 cm);
\fill[color4] (-13, 6) circle(0.05 cm);
\fill[color4] (-13, 7) circle(0.05 cm);
\fill[color4] (-13, 8) circle(0.05 cm);
\fill[color4] (-13, 9) circle(0.05 cm);
\fill[color4] (-12, -10) circle(0.05 cm);
\fill[color4] (-12, -9) circle(0.05 cm);
\fill[color4] (-12, -8) circle(0.05 cm);
\fill[color4] (-12, -7) circle(0.05 cm);
\fill[color4] (-12, -6) circle(0.05 cm);
\fill[color4] (-12, -5) circle(0.05 cm);
\fill[color4] (-12, -4) circle(0.05 cm);
\fill[color4] (-12, -3) circle(0.05 cm);
\fill[color4] (-12, -2) circle(0.05 cm);
\fill[color4] (-12, -1) circle(0.05 cm);
\fill[color4] (-12, 0) circle(0.05 cm);
\fill[color4] (-12, 1) circle(0.05 cm);
\fill[color4] (-12, 2) circle(0.05 cm);
\fill[color4] (-12, 3) circle(0.05 cm);
\fill[color4] (-12, 4) circle(0.05 cm);
\fill[color4] (-12, 5) circle(0.05 cm);
\fill[color4] (-12, 6) circle(0.05 cm);
\fill[color4] (-12, 7) circle(0.05 cm);
\fill[color4] (-12, 8) circle(0.05 cm);
\fill[color4] (-12, 9) circle(0.05 cm);
\fill[color4] (-11, -10) circle(0.05 cm);
\fill[color4] (-11, -9) circle(0.05 cm);
\fill[color4] (-11, -8) circle(0.05 cm);
\fill[color4] (-11, -7) circle(0.05 cm);
\fill[color4] (-11, -6) circle(0.05 cm);
\fill[color4] (-11, -5) circle(0.05 cm);
\fill[color4] (-11, -4) circle(0.05 cm);
\fill[color4] (-11, -3) circle(0.05 cm);
\fill[color4] (-11, -2) circle(0.05 cm);
\fill[color4] (-11, -1) circle(0.05 cm);
\fill[color4] (-11, 0) circle(0.05 cm);
\fill[color4] (-11, 1) circle(0.05 cm);
\fill[color4] (-11, 2) circle(0.05 cm);
\fill[color4] (-11, 3) circle(0.05 cm);
\fill[color4] (-11, 4) circle(0.05 cm);
\fill[color4] (-11, 5) circle(0.05 cm);
\fill[color4] (-11, 6) circle(0.05 cm);
\fill[color4] (-11, 7) circle(0.05 cm);
\fill[color4] (-11, 8) circle(0.05 cm);
\fill[color4] (-11, 9) circle(0.05 cm);
\fill[color4] (-10, -10) circle(0.05 cm);
\fill[color4] (-10, -9) circle(0.05 cm);
\fill[color4] (-10, -8) circle(0.05 cm);
\fill[color4] (-10, -7) circle(0.05 cm);
\fill[color4] (-10, -6) circle(0.05 cm);
\fill[color4] (-10, -5) circle(0.05 cm);
\fill[color4] (-10, -4) circle(0.05 cm);
\fill[color4] (-10, -3) circle(0.05 cm);
\fill[color4] (-10, -2) circle(0.05 cm);
\fill[color4] (-10, -1) circle(0.05 cm);
\fill[color4] (-10, 0) circle(0.05 cm);
\fill[color4] (-10, 1) circle(0.05 cm);
\fill[color4] (-10, 2) circle(0.05 cm);
\fill[color4] (-10, 3) circle(0.05 cm);
\fill[color4] (-10, 4) circle(0.05 cm);
\fill[color4] (-10, 5) circle(0.05 cm);
\fill[color4] (-10, 6) circle(0.05 cm);
\fill[color4] (-10, 7) circle(0.05 cm);
\fill[color4] (-10, 8) circle(0.05 cm);
\fill[color4] (-10, 9) circle(0.05 cm);
\fill[color4] (-9, -10) circle(0.05 cm);
\fill[color4] (-9, -9) circle(0.05 cm);
\fill[color4] (-9, -8) circle(0.05 cm);
\fill[color4] (-9, -7) circle(0.05 cm);
\fill[color4] (-9, -6) circle(0.05 cm);
\fill[color4] (-9, -5) circle(0.05 cm);
\fill[color4] (-9, -4) circle(0.05 cm);
\fill[color4] (-9, -3) circle(0.05 cm);
\fill[color4] (-9, -2) circle(0.05 cm);
\fill[color4] (-9, -1) circle(0.05 cm);
\fill[color4] (-9, 0) circle(0.05 cm);
\fill[color4] (-9, 1) circle(0.05 cm);
\fill[color4] (-9, 2) circle(0.05 cm);
\fill[color4] (-9, 3) circle(0.05 cm);
\fill[color4] (-9, 4) circle(0.05 cm);
\fill[color4] (-9, 5) circle(0.05 cm);
\fill[color4] (-9, 6) circle(0.05 cm);
\fill[color4] (-9, 7) circle(0.05 cm);
\fill[color4] (-9, 8) circle(0.05 cm);
\fill[color4] (-9, 9) circle(0.05 cm);
\fill[color4] (-8, -10) circle(0.05 cm);
\fill[color4] (-8, -9) circle(0.05 cm);
\fill[color4] (-8, -8) circle(0.05 cm);
\fill[color4] (-8, -7) circle(0.05 cm);
\fill[color4] (-8, -6) circle(0.05 cm);
\fill[color4] (-8, -5) circle(0.05 cm);
\fill[color4] (-8, -4) circle(0.05 cm);
\fill[color4] (-8, -3) circle(0.05 cm);
\fill[color4] (-8, -2) circle(0.05 cm);
\fill[color4] (-8, -1) circle(0.05 cm);
\fill[color4] (-8, 0) circle(0.05 cm);
\fill[color4] (-8, 1) circle(0.05 cm);
\fill[color4] (-8, 2) circle(0.05 cm);
\fill[color4] (-8, 3) circle(0.05 cm);
\fill[color4] (-8, 4) circle(0.05 cm);
\fill[color4] (-8, 5) circle(0.05 cm);
\fill[color4] (-8, 6) circle(0.05 cm);
\fill[color4] (-8, 7) circle(0.05 cm);
\fill[color4] (-8, 8) circle(0.05 cm);
\fill[color4] (-8, 9) circle(0.05 cm);
\fill[color4] (-7, -10) circle(0.05 cm);
\fill[color4] (-7, -9) circle(0.05 cm);
\fill[color4] (-7, -8) circle(0.05 cm);
\fill[color4] (-7, -7) circle(0.05 cm);
\fill[color4] (-7, -6) circle(0.05 cm);
\fill[color4] (-7, -5) circle(0.05 cm);
\fill[color4] (-7, -4) circle(0.05 cm);
\fill[color4] (-7, -3) circle(0.05 cm);
\fill[color4] (-7, -2) circle(0.05 cm);
\fill[color4] (-7, -1) circle(0.05 cm);
\fill[color4] (-7, 0) circle(0.05 cm);
\fill[color4] (-7, 1) circle(0.05 cm);
\fill[color4] (-7, 2) circle(0.05 cm);
\fill[color4] (-7, 3) circle(0.05 cm);
\fill[color4] (-7, 4) circle(0.05 cm);
\fill[color4] (-7, 5) circle(0.05 cm);
\fill[color4] (-7, 6) circle(0.05 cm);
\fill[color4] (-7, 7) circle(0.05 cm);
\fill[color4] (-7, 8) circle(0.05 cm);
\fill[color4] (-7, 9) circle(0.05 cm);
\fill[color4] (-6, -10) circle(0.05 cm);
\fill[color4] (-6, -9) circle(0.05 cm);
\fill[color4] (-6, -8) circle(0.05 cm);
\fill[color4] (-6, -7) circle(0.05 cm);
\fill[color4] (-6, -6) circle(0.05 cm);
\fill[color4] (-6, -5) circle(0.05 cm);
\fill[color4] (-6, -4) circle(0.05 cm);
\fill[color4] (-6, -3) circle(0.05 cm);
\fill[color4] (-6, -2) circle(0.05 cm);
\fill[color4] (-6, -1) circle(0.05 cm);
\fill[color4] (-6, 0) circle(0.05 cm);
\fill[color4] (-6, 1) circle(0.05 cm);
\fill[color4] (-6, 2) circle(0.05 cm);
\fill[color4] (-6, 3) circle(0.05 cm);
\fill[color4] (-6, 4) circle(0.05 cm);
\fill[color4] (-6, 5) circle(0.05 cm);
\fill[color4] (-6, 6) circle(0.05 cm);
\fill[color4] (-6, 7) circle(0.05 cm);
\fill[color4] (-6, 8) circle(0.05 cm);
\fill[color4] (-6, 9) circle(0.05 cm);
\fill[color4] (-5, -10) circle(0.05 cm);
\fill[color4] (-5, -9) circle(0.05 cm);
\fill[color4] (-5, -8) circle(0.05 cm);
\fill[color4] (-5, -7) circle(0.05 cm);
\fill[color4] (-5, -6) circle(0.05 cm);
\fill[color4] (-5, -5) circle(0.05 cm);
\fill[color4] (-5, -4) circle(0.05 cm);
\fill[color4] (-5, -3) circle(0.05 cm);
\fill[color4] (-5, -2) circle(0.05 cm);
\fill[color4] (-5, -1) circle(0.05 cm);
\fill[color4] (-5, 0) circle(0.05 cm);
\fill[color4] (-5, 1) circle(0.05 cm);
\fill[color4] (-5, 2) circle(0.05 cm);
\fill[color4] (-5, 3) circle(0.05 cm);
\fill[color4] (-5, 4) circle(0.05 cm);
\fill[color4] (-5, 5) circle(0.05 cm);
\fill[color4] (-5, 6) circle(0.05 cm);
\fill[color4] (-5, 7) circle(0.05 cm);
\fill[color4] (-5, 8) circle(0.05 cm);
\fill[color4] (-5, 9) circle(0.05 cm);
\fill[color4] (-4, -10) circle(0.05 cm);
\fill[color4] (-4, -9) circle(0.05 cm);
\fill[color4] (-4, -8) circle(0.05 cm);
\fill[color4] (-4, -7) circle(0.05 cm);
\fill[color4] (-4, -6) circle(0.05 cm);
\fill[color4] (-4, -5) circle(0.05 cm);
\fill[color4] (-4, -4) circle(0.05 cm);
\fill[color4] (-4, -3) circle(0.05 cm);
\fill[color4] (-4, -2) circle(0.05 cm);
\fill[color4] (-4, -1) circle(0.05 cm);
\fill[color4] (-4, 0) circle(0.05 cm);
\fill[color4] (-4, 1) circle(0.05 cm);
\fill[color4] (-4, 2) circle(0.05 cm);
\fill[color4] (-4, 3) circle(0.05 cm);
\fill[color4] (-4, 4) circle(0.05 cm);
\fill[color4] (-4, 5) circle(0.05 cm);
\fill[color4] (-4, 6) circle(0.05 cm);
\fill[color4] (-4, 7) circle(0.05 cm);
\fill[color4] (-4, 8) circle(0.05 cm);
\fill[color4] (-4, 9) circle(0.05 cm);
\fill[color4] (-3, -10) circle(0.05 cm);
\fill[color4] (-3, -9) circle(0.05 cm);
\fill[color4] (-3, -8) circle(0.05 cm);
\fill[color4] (-3, -7) circle(0.05 cm);
\fill[color4] (-3, -6) circle(0.05 cm);
\fill[color4] (-3, -5) circle(0.05 cm);
\fill[color4] (-3, -4) circle(0.05 cm);
\fill[color4] (-3, -3) circle(0.05 cm);
\fill[color4] (-3, -2) circle(0.05 cm);
\fill[color4] (-3, -1) circle(0.05 cm);
\fill[color4] (-3, 0) circle(0.05 cm);
\fill[color4] (-3, 1) circle(0.05 cm);
\fill[color4] (-3, 2) circle(0.05 cm);
\fill[color4] (-3, 3) circle(0.05 cm);
\fill[color4] (-3, 4) circle(0.05 cm);
\fill[color4] (-3, 5) circle(0.05 cm);
\fill[color4] (-3, 6) circle(0.05 cm);
\fill[color4] (-3, 7) circle(0.05 cm);
\fill[color4] (-3, 8) circle(0.05 cm);
\fill[color4] (-3, 9) circle(0.05 cm);
\fill[color4] (-2, -10) circle(0.05 cm);
\fill[color4] (-2, -9) circle(0.05 cm);
\fill[color4] (-2, -8) circle(0.05 cm);
\fill[color4] (-2, -7) circle(0.05 cm);
\fill[color4] (-2, -6) circle(0.05 cm);
\fill[color4] (-2, -5) circle(0.05 cm);
\fill[color4] (-2, -4) circle(0.05 cm);
\fill[color4] (-2, -3) circle(0.05 cm);
\fill[color4] (-2, -2) circle(0.05 cm);
\fill[color4] (-2, -1) circle(0.05 cm);
\fill[color4] (-2, 0) circle(0.05 cm);
\fill[color4] (-2, 1) circle(0.05 cm);
\fill[color4] (-2, 2) circle(0.05 cm);
\fill[color4] (-2, 3) circle(0.05 cm);
\fill[color4] (-2, 4) circle(0.05 cm);
\fill[color4] (-2, 5) circle(0.05 cm);
\fill[color4] (-2, 6) circle(0.05 cm);
\fill[color4] (-2, 7) circle(0.05 cm);
\fill[color4] (-2, 8) circle(0.05 cm);
\fill[color4] (-2, 9) circle(0.05 cm);
\fill[color4] (-1, -10) circle(0.05 cm);
\fill[color4] (-1, -9) circle(0.05 cm);
\fill[color4] (-1, -8) circle(0.05 cm);
\fill[color4] (-1, -7) circle(0.05 cm);
\fill[color4] (-1, -6) circle(0.05 cm);
\fill[color4] (-1, -5) circle(0.05 cm);
\fill[color4] (-1, -4) circle(0.05 cm);
\fill[color4] (-1, -3) circle(0.05 cm);
\fill[color4] (-1, -2) circle(0.05 cm);
\fill[color4] (-1, -1) circle(0.05 cm);
\fill[color4] (-1, 0) circle(0.05 cm);
\fill[color4] (-1, 1) circle(0.05 cm);
\fill[color4] (-1, 2) circle(0.05 cm);
\fill[color4] (-1, 3) circle(0.05 cm);
\fill[color4] (-1, 4) circle(0.05 cm);
\fill[color4] (-1, 5) circle(0.05 cm);
\fill[color4] (-1, 6) circle(0.05 cm);
\fill[color4] (-1, 7) circle(0.05 cm);
\fill[color4] (-1, 8) circle(0.05 cm);
\fill[color4] (-1, 9) circle(0.05 cm);
\fill[color4] (0, -10) circle(0.05 cm);
\fill[color4] (0, -9) circle(0.05 cm);
\fill[color4] (0, -8) circle(0.05 cm);
\fill[color4] (0, -7) circle(0.05 cm);
\fill[color4] (0, -6) circle(0.05 cm);
\fill[color4] (0, -5) circle(0.05 cm);
\fill[color4] (0, -4) circle(0.05 cm);
\fill[color4] (0, -3) circle(0.05 cm);
\fill[color4] (0, -2) circle(0.05 cm);
\fill[color4] (0, -1) circle(0.05 cm);
\fill[color4] (0, 0) circle(0.05 cm);
\fill[color4] (0, 1) circle(0.05 cm);
\fill[color4] (0, 2) circle(0.05 cm);
\fill[color4] (0, 3) circle(0.05 cm);
\fill[color4] (0, 4) circle(0.05 cm);
\fill[color4] (0, 5) circle(0.05 cm);
\fill[color4] (0, 6) circle(0.05 cm);
\fill[color4] (0, 7) circle(0.05 cm);
\fill[color4] (0, 8) circle(0.05 cm);
\fill[color4] (0, 9) circle(0.05 cm);
\fill[color4] (1, -10) circle(0.05 cm);
\fill[color4] (1, -9) circle(0.05 cm);
\fill[color4] (1, -8) circle(0.05 cm);
\fill[color4] (1, -7) circle(0.05 cm);
\fill[color4] (1, -6) circle(0.05 cm);
\fill[color4] (1, -5) circle(0.05 cm);
\fill[color4] (1, -4) circle(0.05 cm);
\fill[color4] (1, -3) circle(0.05 cm);
\fill[color4] (1, -2) circle(0.05 cm);
\fill[color4] (1, -1) circle(0.05 cm);
\fill[color4] (1, 0) circle(0.05 cm);
\fill[color4] (1, 1) circle(0.05 cm);
\fill[color4] (1, 2) circle(0.05 cm);
\fill[color4] (1, 3) circle(0.05 cm);
\fill[color4] (1, 4) circle(0.05 cm);
\fill[color4] (1, 5) circle(0.05 cm);
\fill[color4] (1, 6) circle(0.05 cm);
\fill[color4] (1, 7) circle(0.05 cm);
\fill[color4] (1, 8) circle(0.05 cm);
\fill[color4] (1, 9) circle(0.05 cm);
\fill[color4] (2, -10) circle(0.05 cm);
\fill[color4] (2, -9) circle(0.05 cm);
\fill[color4] (2, -8) circle(0.05 cm);
\fill[color4] (2, -7) circle(0.05 cm);
\fill[color4] (2, -6) circle(0.05 cm);
\fill[color4] (2, -5) circle(0.05 cm);
\fill[color4] (2, -4) circle(0.05 cm);
\fill[color4] (2, -3) circle(0.05 cm);
\fill[color4] (2, -2) circle(0.05 cm);
\fill[color4] (2, -1) circle(0.05 cm);
\fill[color4] (2, 0) circle(0.05 cm);
\fill[color4] (2, 1) circle(0.05 cm);
\fill[color4] (2, 2) circle(0.05 cm);
\fill[color4] (2, 3) circle(0.05 cm);
\fill[color4] (2, 4) circle(0.05 cm);
\fill[color4] (2, 5) circle(0.05 cm);
\fill[color4] (2, 6) circle(0.05 cm);
\fill[color4] (2, 7) circle(0.05 cm);
\fill[color4] (2, 8) circle(0.05 cm);
\fill[color4] (2, 9) circle(0.05 cm);
\fill[color4] (3, -10) circle(0.05 cm);
\fill[color4] (3, -9) circle(0.05 cm);
\fill[color4] (3, -8) circle(0.05 cm);
\fill[color4] (3, -7) circle(0.05 cm);
\fill[color4] (3, -6) circle(0.05 cm);
\fill[color4] (3, -5) circle(0.05 cm);
\fill[color4] (3, -4) circle(0.05 cm);
\fill[color4] (3, -3) circle(0.05 cm);
\fill[color4] (3, -2) circle(0.05 cm);
\fill[color4] (3, -1) circle(0.05 cm);
\fill[color4] (3, 0) circle(0.05 cm);
\fill[color4] (3, 1) circle(0.05 cm);
\fill[color4] (3, 2) circle(0.05 cm);
\fill[color4] (3, 3) circle(0.05 cm);
\fill[color4] (3, 4) circle(0.05 cm);
\fill[color4] (3, 5) circle(0.05 cm);
\fill[color4] (3, 6) circle(0.05 cm);
\fill[color4] (3, 7) circle(0.05 cm);
\fill[color4] (3, 8) circle(0.05 cm);
\fill[color4] (3, 9) circle(0.05 cm);
\fill[color4] (4, -10) circle(0.05 cm);
\fill[color4] (4, -9) circle(0.05 cm);
\fill[color4] (4, -8) circle(0.05 cm);
\fill[color4] (4, -7) circle(0.05 cm);
\fill[color4] (4, -6) circle(0.05 cm);
\fill[color4] (4, -5) circle(0.05 cm);
\fill[color4] (4, -4) circle(0.05 cm);
\fill[color4] (4, -3) circle(0.05 cm);
\fill[color4] (4, -2) circle(0.05 cm);
\fill[color4] (4, -1) circle(0.05 cm);
\fill[color4] (4, 0) circle(0.05 cm);
\fill[color4] (4, 1) circle(0.05 cm);
\fill[color4] (4, 2) circle(0.05 cm);
\fill[color4] (4, 3) circle(0.05 cm);
\fill[color4] (4, 4) circle(0.05 cm);
\fill[color4] (4, 5) circle(0.05 cm);
\fill[color4] (4, 6) circle(0.05 cm);
\fill[color4] (4, 7) circle(0.05 cm);
\fill[color4] (4, 8) circle(0.05 cm);
\fill[color4] (4, 9) circle(0.05 cm);
\fill[color4] (5, -10) circle(0.05 cm);
\fill[color4] (5, -9) circle(0.05 cm);
\fill[color4] (5, -8) circle(0.05 cm);
\fill[color4] (5, -7) circle(0.05 cm);
\fill[color4] (5, -6) circle(0.05 cm);
\fill[color4] (5, -5) circle(0.05 cm);
\fill[color4] (5, -4) circle(0.05 cm);
\fill[color4] (5, -3) circle(0.05 cm);
\fill[color4] (5, -2) circle(0.05 cm);
\fill[color4] (5, -1) circle(0.05 cm);
\fill[color4] (5, 0) circle(0.05 cm);
\fill[color4] (5, 1) circle(0.05 cm);
\fill[color4] (5, 2) circle(0.05 cm);
\fill[color4] (5, 3) circle(0.05 cm);
\fill[color4] (5, 4) circle(0.05 cm);
\fill[color4] (5, 5) circle(0.05 cm);
\fill[color4] (5, 6) circle(0.05 cm);
\fill[color4] (5, 7) circle(0.05 cm);
\fill[color4] (5, 8) circle(0.05 cm);
\fill[color4] (5, 9) circle(0.05 cm);
\fill[color4] (6, -10) circle(0.05 cm);
\fill[color4] (6, -9) circle(0.05 cm);
\fill[color4] (6, -8) circle(0.05 cm);
\fill[color4] (6, -7) circle(0.05 cm);
\fill[color4] (6, -6) circle(0.05 cm);
\fill[color4] (6, -5) circle(0.05 cm);
\fill[color4] (6, -4) circle(0.05 cm);
\fill[color4] (6, -3) circle(0.05 cm);
\fill[color4] (6, -2) circle(0.05 cm);
\fill[color4] (6, -1) circle(0.05 cm);
\fill[color4] (6, 0) circle(0.05 cm);
\fill[color4] (6, 1) circle(0.05 cm);
\fill[color4] (6, 2) circle(0.05 cm);
\fill[color4] (6, 3) circle(0.05 cm);
\fill[color4] (6, 4) circle(0.05 cm);
\fill[color4] (6, 5) circle(0.05 cm);
\fill[color4] (6, 6) circle(0.05 cm);
\fill[color4] (6, 7) circle(0.05 cm);
\fill[color4] (6, 8) circle(0.05 cm);
\fill[color4] (6, 9) circle(0.05 cm);
\fill[color4] (7, -10) circle(0.05 cm);
\fill[color4] (7, -9) circle(0.05 cm);
\fill[color4] (7, -8) circle(0.05 cm);
\fill[color4] (7, -7) circle(0.05 cm);
\fill[color4] (7, -6) circle(0.05 cm);
\fill[color4] (7, -5) circle(0.05 cm);
\fill[color4] (7, -4) circle(0.05 cm);
\fill[color4] (7, -3) circle(0.05 cm);
\fill[color4] (7, -2) circle(0.05 cm);
\fill[color4] (7, -1) circle(0.05 cm);
\fill[color4] (7, 0) circle(0.05 cm);
\fill[color4] (7, 1) circle(0.05 cm);
\fill[color4] (7, 2) circle(0.05 cm);
\fill[color4] (7, 3) circle(0.05 cm);
\fill[color4] (7, 4) circle(0.05 cm);
\fill[color4] (7, 5) circle(0.05 cm);
\fill[color4] (7, 6) circle(0.05 cm);
\fill[color4] (7, 7) circle(0.05 cm);
\fill[color4] (7, 8) circle(0.05 cm);
\fill[color4] (7, 9) circle(0.05 cm);
\fill[color4] (8, -10) circle(0.05 cm);
\fill[color4] (8, -9) circle(0.05 cm);
\fill[color4] (8, -8) circle(0.05 cm);
\fill[color4] (8, -7) circle(0.05 cm);
\fill[color4] (8, -6) circle(0.05 cm);
\fill[color4] (8, -5) circle(0.05 cm);
\fill[color4] (8, -4) circle(0.05 cm);
\fill[color4] (8, -3) circle(0.05 cm);
\fill[color4] (8, -2) circle(0.05 cm);
\fill[color4] (8, -1) circle(0.05 cm);
\fill[color4] (8, 0) circle(0.05 cm);
\fill[color4] (8, 1) circle(0.05 cm);
\fill[color4] (8, 2) circle(0.05 cm);
\fill[color4] (8, 3) circle(0.05 cm);
\fill[color4] (8, 4) circle(0.05 cm);
\fill[color4] (8, 5) circle(0.05 cm);
\fill[color4] (8, 6) circle(0.05 cm);
\fill[color4] (8, 7) circle(0.05 cm);
\fill[color4] (8, 8) circle(0.05 cm);
\fill[color4] (8, 9) circle(0.05 cm);
\fill[color4] (9, -10) circle(0.05 cm);
\fill[color4] (9, -9) circle(0.05 cm);
\fill[color4] (9, -8) circle(0.05 cm);
\fill[color4] (9, -7) circle(0.05 cm);
\fill[color4] (9, -6) circle(0.05 cm);
\fill[color4] (9, -5) circle(0.05 cm);
\fill[color4] (9, -4) circle(0.05 cm);
\fill[color4] (9, -3) circle(0.05 cm);
\fill[color4] (9, -2) circle(0.05 cm);
\fill[color4] (9, -1) circle(0.05 cm);
\fill[color4] (9, 0) circle(0.05 cm);
\fill[color4] (9, 1) circle(0.05 cm);
\fill[color4] (9, 2) circle(0.05 cm);
\fill[color4] (9, 3) circle(0.05 cm);
\fill[color4] (9, 4) circle(0.05 cm);
\fill[color4] (9, 5) circle(0.05 cm);
\fill[color4] (9, 6) circle(0.05 cm);
\fill[color4] (9, 7) circle(0.05 cm);
\fill[color4] (9, 8) circle(0.05 cm);
\fill[color4] (9, 9) circle(0.05 cm);
\fill[color4] (10, -10) circle(0.05 cm);
\fill[color4] (10, -9) circle(0.05 cm);
\fill[color4] (10, -8) circle(0.05 cm);
\fill[color4] (10, -7) circle(0.05 cm);
\fill[color4] (10, -6) circle(0.05 cm);
\fill[color4] (10, -5) circle(0.05 cm);
\fill[color4] (10, -4) circle(0.05 cm);
\fill[color4] (10, -3) circle(0.05 cm);
\fill[color4] (10, -2) circle(0.05 cm);
\fill[color4] (10, -1) circle(0.05 cm);
\fill[color4] (10, 0) circle(0.05 cm);
\fill[color4] (10, 1) circle(0.05 cm);
\fill[color4] (10, 2) circle(0.05 cm);
\fill[color4] (10, 3) circle(0.05 cm);
\fill[color4] (10, 4) circle(0.05 cm);
\fill[color4] (10, 5) circle(0.05 cm);
\fill[color4] (10, 6) circle(0.05 cm);
\fill[color4] (10, 7) circle(0.05 cm);
\fill[color4] (10, 8) circle(0.05 cm);
\fill[color4] (10, 9) circle(0.05 cm);
\fill[color4] (11, -10) circle(0.05 cm);
\fill[color4] (11, -9) circle(0.05 cm);
\fill[color4] (11, -8) circle(0.05 cm);
\fill[color4] (11, -7) circle(0.05 cm);
\fill[color4] (11, -6) circle(0.05 cm);
\fill[color4] (11, -5) circle(0.05 cm);
\fill[color4] (11, -4) circle(0.05 cm);
\fill[color4] (11, -3) circle(0.05 cm);
\fill[color4] (11, -2) circle(0.05 cm);
\fill[color4] (11, -1) circle(0.05 cm);
\fill[color4] (11, 0) circle(0.05 cm);
\fill[color4] (11, 1) circle(0.05 cm);
\fill[color4] (11, 2) circle(0.05 cm);
\fill[color4] (11, 3) circle(0.05 cm);
\fill[color4] (11, 4) circle(0.05 cm);
\fill[color4] (11, 5) circle(0.05 cm);
\fill[color4] (11, 6) circle(0.05 cm);
\fill[color4] (11, 7) circle(0.05 cm);
\fill[color4] (11, 8) circle(0.05 cm);
\fill[color4] (11, 9) circle(0.05 cm);
\fill[color4] (12, -10) circle(0.05 cm);
\fill[color4] (12, -9) circle(0.05 cm);
\fill[color4] (12, -8) circle(0.05 cm);
\fill[color4] (12, -7) circle(0.05 cm);
\fill[color4] (12, -6) circle(0.05 cm);
\fill[color4] (12, -5) circle(0.05 cm);
\fill[color4] (12, -4) circle(0.05 cm);
\fill[color4] (12, -3) circle(0.05 cm);
\fill[color4] (12, -2) circle(0.05 cm);
\fill[color4] (12, -1) circle(0.05 cm);
\fill[color4] (12, 0) circle(0.05 cm);
\fill[color4] (12, 1) circle(0.05 cm);
\fill[color4] (12, 2) circle(0.05 cm);
\fill[color4] (12, 3) circle(0.05 cm);
\fill[color4] (12, 4) circle(0.05 cm);
\fill[color4] (12, 5) circle(0.05 cm);
\fill[color4] (12, 6) circle(0.05 cm);
\fill[color4] (12, 7) circle(0.05 cm);
\fill[color4] (12, 8) circle(0.05 cm);
\fill[color4] (12, 9) circle(0.05 cm);
\fill[color4] (13, -10) circle(0.05 cm);
\fill[color4] (13, -9) circle(0.05 cm);
\fill[color4] (13, -8) circle(0.05 cm);
\fill[color4] (13, -7) circle(0.05 cm);
\fill[color4] (13, -6) circle(0.05 cm);
\fill[color4] (13, -5) circle(0.05 cm);
\fill[color4] (13, -4) circle(0.05 cm);
\fill[color4] (13, -3) circle(0.05 cm);
\fill[color4] (13, -2) circle(0.05 cm);
\fill[color4] (13, -1) circle(0.05 cm);
\fill[color4] (13, 0) circle(0.05 cm);
\fill[color4] (13, 1) circle(0.05 cm);
\fill[color4] (13, 2) circle(0.05 cm);
\fill[color4] (13, 3) circle(0.05 cm);
\fill[color4] (13, 4) circle(0.05 cm);
\fill[color4] (13, 5) circle(0.05 cm);
\fill[color4] (13, 6) circle(0.05 cm);
\fill[color4] (13, 7) circle(0.05 cm);
\fill[color4] (13, 8) circle(0.05 cm);
\fill[color4] (13, 9) circle(0.05 cm);
\fill[color4] (14, -10) circle(0.05 cm);
\fill[color4] (14, -9) circle(0.05 cm);
\fill[color4] (14, -8) circle(0.05 cm);
\fill[color4] (14, -7) circle(0.05 cm);
\fill[color4] (14, -6) circle(0.05 cm);
\fill[color4] (14, -5) circle(0.05 cm);
\fill[color4] (14, -4) circle(0.05 cm);
\fill[color4] (14, -3) circle(0.05 cm);
\fill[color4] (14, -2) circle(0.05 cm);
\fill[color4] (14, -1) circle(0.05 cm);
\fill[color4] (14, 0) circle(0.05 cm);
\fill[color4] (14, 1) circle(0.05 cm);
\fill[color4] (14, 2) circle(0.05 cm);
\fill[color4] (14, 3) circle(0.05 cm);
\fill[color4] (14, 4) circle(0.05 cm);
\fill[color4] (14, 5) circle(0.05 cm);
\fill[color4] (14, 6) circle(0.05 cm);
\fill[color4] (14, 7) circle(0.05 cm);
\fill[color4] (14, 8) circle(0.05 cm);
\fill[color4] (14, 9) circle(0.05 cm);
\fill[color4] (15, -10) circle(0.05 cm);
\fill[color4] (15, -9) circle(0.05 cm);
\fill[color4] (15, -8) circle(0.05 cm);
\fill[color4] (15, -7) circle(0.05 cm);
\fill[color4] (15, -6) circle(0.05 cm);
\fill[color4] (15, -5) circle(0.05 cm);
\fill[color4] (15, -4) circle(0.05 cm);
\fill[color4] (15, -3) circle(0.05 cm);
\fill[color4] (15, -2) circle(0.05 cm);
\fill[color4] (15, -1) circle(0.05 cm);
\fill[color4] (15, 0) circle(0.05 cm);
\fill[color4] (15, 1) circle(0.05 cm);
\fill[color4] (15, 2) circle(0.05 cm);
\fill[color4] (15, 3) circle(0.05 cm);
\fill[color4] (15, 4) circle(0.05 cm);
\fill[color4] (15, 5) circle(0.05 cm);
\fill[color4] (15, 6) circle(0.05 cm);
\fill[color4] (15, 7) circle(0.05 cm);
\fill[color4] (15, 8) circle(0.05 cm);
\fill[color4] (15, 9) circle(0.05 cm);
\fill[color4] (16, -10) circle(0.05 cm);
\fill[color4] (16, -9) circle(0.05 cm);
\fill[color4] (16, -8) circle(0.05 cm);
\fill[color4] (16, -7) circle(0.05 cm);
\fill[color4] (16, -6) circle(0.05 cm);
\fill[color4] (16, -5) circle(0.05 cm);
\fill[color4] (16, -4) circle(0.05 cm);
\fill[color4] (16, -3) circle(0.05 cm);
\fill[color4] (16, -2) circle(0.05 cm);
\fill[color4] (16, -1) circle(0.05 cm);
\fill[color4] (16, 0) circle(0.05 cm);
\fill[color4] (16, 1) circle(0.05 cm);
\fill[color4] (16, 2) circle(0.05 cm);
\fill[color4] (16, 3) circle(0.05 cm);
\fill[color4] (16, 4) circle(0.05 cm);
\fill[color4] (16, 5) circle(0.05 cm);
\fill[color4] (16, 6) circle(0.05 cm);
\fill[color4] (16, 7) circle(0.05 cm);
\fill[color4] (16, 8) circle(0.05 cm);
\fill[color4] (16, 9) circle(0.05 cm);
\fill[color4] (17, -10) circle(0.05 cm);
\fill[color4] (17, -9) circle(0.05 cm);
\fill[color4] (17, -8) circle(0.05 cm);
\fill[color4] (17, -7) circle(0.05 cm);
\fill[color4] (17, -6) circle(0.05 cm);
\fill[color4] (17, -5) circle(0.05 cm);
\fill[color4] (17, -4) circle(0.05 cm);
\fill[color4] (17, -3) circle(0.05 cm);
\fill[color4] (17, -2) circle(0.05 cm);
\fill[color4] (17, -1) circle(0.05 cm);
\fill[color4] (17, 0) circle(0.05 cm);
\fill[color4] (17, 1) circle(0.05 cm);
\fill[color4] (17, 2) circle(0.05 cm);
\fill[color4] (17, 3) circle(0.05 cm);
\fill[color4] (17, 4) circle(0.05 cm);
\fill[color4] (17, 5) circle(0.05 cm);
\fill[color4] (17, 6) circle(0.05 cm);
\fill[color4] (17, 7) circle(0.05 cm);
\fill[color4] (17, 8) circle(0.05 cm);
\fill[color4] (17, 9) circle(0.05 cm);
\fill[color4] (18, -10) circle(0.05 cm);
\fill[color4] (18, -9) circle(0.05 cm);
\fill[color4] (18, -8) circle(0.05 cm);
\fill[color4] (18, -7) circle(0.05 cm);
\fill[color4] (18, -6) circle(0.05 cm);
\fill[color4] (18, -5) circle(0.05 cm);
\fill[color4] (18, -4) circle(0.05 cm);
\fill[color4] (18, -3) circle(0.05 cm);
\fill[color4] (18, -2) circle(0.05 cm);
\fill[color4] (18, -1) circle(0.05 cm);
\fill[color4] (18, 0) circle(0.05 cm);
\fill[color4] (18, 1) circle(0.05 cm);
\fill[color4] (18, 2) circle(0.05 cm);
\fill[color4] (18, 3) circle(0.05 cm);
\fill[color4] (18, 4) circle(0.05 cm);
\fill[color4] (18, 5) circle(0.05 cm);
\fill[color4] (18, 6) circle(0.05 cm);
\fill[color4] (18, 7) circle(0.05 cm);
\fill[color4] (18, 8) circle(0.05 cm);
\fill[color4] (18, 9) circle(0.05 cm);
\fill[color4] (19, -10) circle(0.05 cm);
\fill[color4] (19, -9) circle(0.05 cm);
\fill[color4] (19, -8) circle(0.05 cm);
\fill[color4] (19, -7) circle(0.05 cm);
\fill[color4] (19, -6) circle(0.05 cm);
\fill[color4] (19, -5) circle(0.05 cm);
\fill[color4] (19, -4) circle(0.05 cm);
\fill[color4] (19, -3) circle(0.05 cm);
\fill[color4] (19, -2) circle(0.05 cm);
\fill[color4] (19, -1) circle(0.05 cm);
\fill[color4] (19, 0) circle(0.05 cm);
\fill[color4] (19, 1) circle(0.05 cm);
\fill[color4] (19, 2) circle(0.05 cm);
\fill[color4] (19, 3) circle(0.05 cm);
\fill[color4] (19, 4) circle(0.05 cm);
\fill[color4] (19, 5) circle(0.05 cm);
\fill[color4] (19, 6) circle(0.05 cm);
\fill[color4] (19, 7) circle(0.05 cm);
\fill[color4] (19, 8) circle(0.05 cm);
\fill[color4] (19, 9) circle(0.05 cm);
\fill[color4] (20, -10) circle(0.05 cm);
\fill[color4] (20, -9) circle(0.05 cm);
\fill[color4] (20, -8) circle(0.05 cm);
\fill[color4] (20, -7) circle(0.05 cm);
\fill[color4] (20, -6) circle(0.05 cm);
\fill[color4] (20, -5) circle(0.05 cm);
\fill[color4] (20, -4) circle(0.05 cm);
\fill[color4] (20, -3) circle(0.05 cm);
\fill[color4] (20, -2) circle(0.05 cm);
\fill[color4] (20, -1) circle(0.05 cm);
\fill[color4] (20, 0) circle(0.05 cm);
\fill[color4] (20, 1) circle(0.05 cm);
\fill[color4] (20, 2) circle(0.05 cm);
\fill[color4] (20, 3) circle(0.05 cm);
\fill[color4] (20, 4) circle(0.05 cm);
\fill[color4] (20, 5) circle(0.05 cm);
\fill[color4] (20, 6) circle(0.05 cm);
\fill[color4] (20, 7) circle(0.05 cm);
\fill[color4] (20, 8) circle(0.05 cm);
\fill[color4] (20, 9) circle(0.05 cm);
\draw[thick, color2] (-20, 4.5) -- (20, 4.5);
\draw[thick, color2] (-20, -4.5) -- (20, -4.5);
\draw[thick, color2] (-20, 4.5) -- (-60, 44.5);
\draw[thick, color2] (-20, -4.5) -- (-60, -44.5);
\draw[thick, color2] (20, 4.5) -- (60, 44.5);
\draw[thick, color2] (20, -4.5) -- (60, -44.5);
\draw[thick, color2] (-11.29764800529769, -4.108823739925941) -- (-11.998816528256986, -4.140394567874822);
\fill[color2] (-11.29764800529769, -4.108823739925941) circle(0.35 cm);
\fill[white] (-11.29764800529769, -4.108823739925941) circle(0.175 cm);
\draw[thick, color2] (-8.83621444435093, -4.022130168194526) -- (-9.532222625954354, -4.0492605818575305);
\fill[color2] (-8.83621444435093, -4.022130168194526) circle(0.35 cm);
\fill[white] (-8.83621444435093, -4.022130168194526) circle(0.175 cm);
\draw[thick, color2] (-6.789593068804316, -3.8938151550814872) -- (-7.473392408354882, -3.940719773126299);
\fill[color2] (-6.789593068804316, -3.8938151550814872) circle(0.35 cm);
\fill[white] (-6.789593068804316, -3.8938151550814872) circle(0.175 cm);
\draw[thick, color2] (-4.729967349862935, -3.7194509039206904) -- (-5.4112916421339, -3.7643341626469593);
\fill[color2] (-4.729967349862935, -3.7194509039206904) circle(0.35 cm);
\fill[white] (-4.729967349862935, -3.7194509039206904) circle(0.175 cm);
\draw[thick, color2] (-2.7658826408078356, -3.5805851574648715) -- (-3.410263141899361, -3.6149601749628837);
\fill[color2] (-2.7658826408078356, -3.5805851574648715) circle(0.35 cm);
\fill[white] (-2.7658826408078356, -3.5805851574648715) circle(0.175 cm);
\draw[thick, color2] (-0.9109462390687155, -3.4446187101910235) -- (-1.5722918094930174, -3.5132411417765796);
\fill[color2] (-0.9109462390687155, -3.4446187101910235) circle(0.35 cm);
\fill[white] (-0.9109462390687155, -3.4446187101910235) circle(0.175 cm);
\draw[thick, color2] (0.7830751897232028, -3.3167703140828406) -- (0.13313476024197346, -3.381357645183724);
\fill[color2] (0.7830751897232028, -3.3167703140828406) circle(0.35 cm);
\fill[white] (0.7830751897232028, -3.3167703140828406) circle(0.175 cm);
\draw[thick, color2] (2.4488747038915157, -3.469654806192664) -- (1.7850783908885748, -3.518636342646193);
\fill[color2] (2.4488747038915157, -3.469654806192664) circle(0.35 cm);
\fill[white] (2.4488747038915157, -3.469654806192664) circle(0.175 cm);
\draw[thick, color2] (4.061285299487457, -2.992127200027619) -- (3.400192449991013, -3.066163033488239);
\fill[color2] (4.061285299487457, -2.992127200027619) circle(0.35 cm);
\fill[white] (4.061285299487457, -2.992127200027619) circle(0.175 cm);
\draw[thick, color2] (5.622495404223612, -3.283903793503078) -- (4.9733653108994265, -3.3294556819952366);
\fill[color2] (5.622495404223612, -3.283903793503078) circle(0.35 cm);
\fill[white] (5.622495404223612, -3.283903793503078) circle(0.175 cm);
\draw[thick, color2] (7.438493504203378, -3.0492382280588832) -- (6.78721209286333, -3.0991498714517367);
\fill[color2] (7.438493504203378, -3.0492382280588832) circle(0.35 cm);
\fill[white] (7.438493504203378, -3.0492382280588832) circle(0.175 cm);
\draw[thick, color2] (8.979922351705902, -2.4988544325600563) -- (8.346567828218525, -2.6472464534738624);
\fill[color2] (8.979922351705902, -2.4988544325600563) circle(0.35 cm);
\fill[white] (8.979922351705902, -2.4988544325600563) circle(0.175 cm);
\draw[thick, color2] (10.787355018025336, -2.4224960872432604) -- (10.13607097927923, -2.492776247439336);
\fill[color2] (10.787355018025336, -2.4224960872432604) circle(0.35 cm);
\fill[white] (10.787355018025336, -2.4224960872432604) circle(0.175 cm);
\draw[thick, color2] (12.583896041168565, -2.6226363016285505) -- (11.914751740385698, -2.6409952605434874);
\fill[color2] (12.583896041168565, -2.6226363016285505) circle(0.35 cm);
\fill[white] (12.583896041168565, -2.6226363016285505) circle(0.175 cm);
\draw[thick, color2] (14.269292858455792, -3.587589366599679) -- (13.579259344650236, -3.6019487093659386);
\fill[color2] (14.269292858455792, -3.587589366599679) circle(0.35 cm);
\fill[white] (14.269292858455792, -3.587589366599679) circle(0.175 cm);
\draw[thick, color2] (15.9471707091026, -2.593649252224229) -- (15.253929790917049, -2.5923281493570567);
\fill[color2] (15.9471707091026, -2.593649252224229) circle(0.35 cm);
\fill[white] (15.9471707091026, -2.593649252224229) circle(0.175 cm);
\draw[thick, color2] (17.803967877067, -2.761866380410064) -- (17.11189938210882, -2.7643698758271156);
\fill[color2] (17.803967877067, -2.761866380410064) circle(0.35 cm);
\fill[white] (17.803967877067, -2.761866380410064) circle(0.175 cm);
\draw[thick, color2] (19.605549634277466, -2.827629762817094) -- (18.917064862473893, -2.8380670930812655);
\fill[color2] (19.605549634277466, -2.827629762817094) circle(0.35 cm);
\fill[white] (19.605549634277466, -2.827629762817094) circle(0.175 cm);
\draw[thick, color1] (-19.64217379010672, -3.0189606656918) -- (-18.93410273262483, -3.018546644901141);
\fill[color1] (-19.64217379010672, -3.0189606656918) circle(0.35 cm);
\fill[white] (-19.64217379010672, -3.0189606656918) circle(0.175 cm);
\draw[thick, color1] (-17.669324098415622, -3.3470944993504403) -- (-16.962034061455135, -3.3581917854654906);
\fill[color1] (-17.669324098415622, -3.3470944993504403) circle(0.35 cm);
\fill[white] (-17.669324098415622, -3.3470944993504403) circle(0.175 cm);
\draw[thick, color1] (-16.166716594305072, -2.0271723785137334) -- (-15.477577452075119, -2.0182271410008585);
\fill[color1] (-16.166716594305072, -2.0271723785137334) circle(0.35 cm);
\fill[white] (-16.166716594305072, -2.0271723785137334) circle(0.175 cm);
\draw[thick, color1] (-14.622719194096046, -3.0338117610192126) -- (-13.935884683778925, -3.0434561628147763);
\fill[color1] (-14.622719194096046, -3.0338117610192126) circle(0.35 cm);
\fill[white] (-14.622719194096046, -3.0338117610192126) circle(0.175 cm);
\draw[thick, color1] (-12.875283887438332, -2.885627459128857) -- (-12.193486851990786, -2.884219387232552);
\fill[color1] (-12.875283887438332, -2.885627459128857) circle(0.35 cm);
\fill[white] (-12.875283887438332, -2.885627459128857) circle(0.175 cm);
\draw[thick, color1] (-11.134214244757423, -2.7248610612363913) -- (-10.493502069998197, -2.7111149691518515);
\fill[color1] (-11.134214244757423, -2.7248610612363913) circle(0.35 cm);
\fill[white] (-11.134214244757423, -2.7248610612363913) circle(0.175 cm);
\draw[thick, color1] (-9.350102879666093, -2.871057825283946) -- (-8.717657896482947, -2.848882801595954);
\fill[color1] (-9.350102879666093, -2.871057825283946) circle(0.35 cm);
\fill[white] (-9.350102879666093, -2.871057825283946) circle(0.175 cm);
\draw[thick, color1] (-7.491669632999826, -2.750645465462031) -- (-6.875964877742047, -2.7285932166885205);
\fill[color1] (-7.491669632999826, -2.750645465462031) circle(0.35 cm);
\fill[white] (-7.491669632999826, -2.750645465462031) circle(0.175 cm);
\draw[thick, color1] (-5.983495240402331, -2.741762347422802) -- (-5.367295677576013, -2.6731999785818643);
\fill[color1] (-5.983495240402331, -2.741762347422802) circle(0.35 cm);
\fill[white] (-5.983495240402331, -2.741762347422802) circle(0.175 cm);
\draw[thick, color1] (-4.276620034558962, -2.5727201733917178) -- (-3.6175596215751544, -2.5228446764910815);
\fill[color1] (-4.276620034558962, -2.5727201733917178) circle(0.35 cm);
\fill[white] (-4.276620034558962, -2.5727201733917178) circle(0.175 cm);
\draw[thick, color1] (-2.6884510260363332, -2.433411882522671) -- (-2.026817372720628, -2.382741245956172);
\fill[color1] (-2.6884510260363332, -2.433411882522671) circle(0.35 cm);
\fill[white] (-2.6884510260363332, -2.433411882522671) circle(0.175 cm);
\draw[thick, color1] (-0.85976628179894, -2.294615456177765) -- (-0.2428838517039975, -2.2506853668680846);
\fill[color1] (-0.85976628179894, -2.294615456177765) circle(0.35 cm);
\fill[white] (-0.85976628179894, -2.294615456177765) circle(0.175 cm);
\draw[thick, color1] (0.9024092100822488, -2.2474997235137044) -- (1.5406143056266388, -2.1963843580860454);
\fill[color1] (0.9024092100822488, -2.2474997235137044) circle(0.35 cm);
\fill[white] (0.9024092100822488, -2.2474997235137044) circle(0.175 cm);
\draw[thick, color1] (2.9025887126020287, -2.039832646031353) -- (3.547043290173179, -2.0422917093022734);
\fill[color1] (2.9025887126020287, -2.039832646031353) circle(0.35 cm);
\fill[white] (2.9025887126020287, -2.039832646031353) circle(0.175 cm);
\draw[thick, color1] (4.927719111721606, -1.9216448858375426) -- (5.588019362486903, -1.9189987095942302);
\fill[color1] (4.927719111721606, -1.9216448858375426) circle(0.35 cm);
\fill[white] (4.927719111721606, -1.9216448858375426) circle(0.175 cm);
\draw[thick, color1] (6.9870180574309755, -1.7272644625606706) -- (7.651902031238493, -1.6809152641982643);
\fill[color1] (6.9870180574309755, -1.7272644625606706) circle(0.35 cm);
\fill[white] (6.9870180574309755, -1.7272644625606706) circle(0.175 cm);
\draw[thick, color1] (8.517997150838037, -1.404338078586184) -- (9.131274293284937, -1.3659261844724349);
\fill[color1] (8.517997150838037, -1.404338078586184) circle(0.35 cm);
\fill[white] (8.517997150838037, -1.404338078586184) circle(0.175 cm);
\draw[thick, color1] (11.577971375673533, -1.2507167964897716) -- (12.255564257670091, -1.345667836710712);
\fill[color1] (11.577971375673533, -1.2507167964897716) circle(0.35 cm);
\fill[white] (11.577971375673533, -1.2507167964897716) circle(0.175 cm);
\draw[thick, color2] (-10.00061268879608, -1.6038662283906002) -- (-10.694081856429348, -1.5929201643694608);
\fill[color2] (-10.00061268879608, -1.6038662283906002) circle(0.35 cm);
\fill[white] (-10.00061268879608, -1.6038662283906002) circle(0.175 cm);
\draw[thick, color2] (-7.722356940552956, -1.696523699713092) -- (-8.345078180549685, -1.6695283582923797);
\fill[color2] (-7.722356940552956, -1.696523699713092) circle(0.35 cm);
\fill[white] (-7.722356940552956, -1.696523699713092) circle(0.175 cm);
\draw[thick, color2] (-6.094375647252489, 0.5224651771751816) -- (-6.665280892986462, 0.342243399216385);
\fill[color2] (-6.094375647252489, 0.5224651771751816) circle(0.35 cm);
\fill[white] (-6.094375647252489, 0.5224651771751816) circle(0.175 cm);
\draw[thick, color2] (-4.552980063416085, 1.0051124731445162) -- (-5.321724654872744, 0.8215915833772265);
\fill[color2] (-4.552980063416085, 1.0051124731445162) circle(0.35 cm);
\fill[white] (-4.552980063416085, 1.0051124731445162) circle(0.175 cm);
\draw[thick, color2] (-2.3943331446772556, 0.8279721160071077) -- (-3.0656600148023334, 0.8037388037484046);
\fill[color2] (-2.3943331446772556, 0.8279721160071077) circle(0.35 cm);
\fill[white] (-2.3943331446772556, 0.8279721160071077) circle(0.175 cm);
\draw[thick, color2] (-0.8261529088970696, 0.6658820346793128) -- (-1.4856940352368833, 0.6637823890860048);
\fill[color2] (-0.8261529088970696, 0.6658820346793128) circle(0.35 cm);
\fill[white] (-0.8261529088970696, 0.6658820346793128) circle(0.175 cm);
\draw[thick, color2] (1.1679243842885405, 0.45754372836045354) -- (0.5498222672171583, 0.5197054228191167);
\fill[color2] (1.1679243842885405, 0.45754372836045354) circle(0.35 cm);
\fill[white] (1.1679243842885405, 0.45754372836045354) circle(0.175 cm);
\draw[thick, color2] (2.4776294665835885, 0.38801697618764125) -- (1.8630479332355954, 0.42568196383698653);
\fill[color2] (2.4776294665835885, 0.38801697618764125) circle(0.35 cm);
\fill[white] (2.4776294665835885, 0.38801697618764125) circle(0.175 cm);
\draw[thick, color2] (4.443224960615412, 0.20599120279820093) -- (3.8407114839594887, 0.2576956600721485);
\fill[color2] (4.443224960615412, 0.20599120279820093) circle(0.35 cm);
\fill[white] (4.443224960615412, 0.20599120279820093) circle(0.175 cm);
\draw[thick, color2] (6.025198159824652, 0.09901007918054806) -- (5.380929072558105, 0.16773285351918246);
\fill[color2] (6.025198159824652, 0.09901007918054806) circle(0.35 cm);
\fill[white] (6.025198159824652, 0.09901007918054806) circle(0.175 cm);
\draw[thick, color2] (7.678428958819545, 0.3609833123937382) -- (7.049223767533794, 0.3810091748167265);
\fill[color2] (7.678428958819545, 0.3609833123937382) circle(0.35 cm);
\fill[white] (7.678428958819545, 0.3609833123937382) circle(0.175 cm);
\draw[thick, color2] (9.518144784873101, 0.3419670051563113) -- (8.852487428581995, 0.37659911035157956);
\fill[color2] (9.518144784873101, 0.3419670051563113) circle(0.35 cm);
\fill[white] (9.518144784873101, 0.3419670051563113) circle(0.175 cm);
\draw[thick, color2] (11.47605739262772, 0.24254185112423596) -- (10.81734805373627, 0.2700485490820209);
\fill[color2] (11.47605739262772, 0.24254185112423596) circle(0.35 cm);
\fill[white] (11.47605739262772, 0.24254185112423596) circle(0.175 cm);
\draw[thick, color2] (13.223745606934697, -0.48049890266833695) -- (12.555952014101093, -0.35632387694621037);
\fill[color2] (13.223745606934697, -0.48049890266833695) circle(0.35 cm);
\fill[white] (13.223745606934697, -0.48049890266833695) circle(0.175 cm);
\draw[thick, color2] (14.263739187161429, 0.9067052905347183) -- (13.579550516157354, 0.9195372652139476);
\fill[color2] (14.263739187161429, 0.9067052905347183) circle(0.35 cm);
\fill[white] (14.263739187161429, 0.9067052905347183) circle(0.175 cm);
\draw[thick, color2] (15.807272511578661, -0.36252153552870825) -- (15.089515938162956, -0.3664238488773983);
\fill[color2] (15.807272511578661, -0.36252153552870825) circle(0.35 cm);
\fill[white] (15.807272511578661, -0.36252153552870825) circle(0.175 cm);
\draw[thick, color2] (17.74558385253384, 0.13703944551655003) -- (17.036015368940475, 0.13469509504904426);
\fill[color2] (17.74558385253384, 0.13703944551655003) circle(0.35 cm);
\fill[white] (17.74558385253384, 0.13703944551655003) circle(0.175 cm);
\draw[thick, color2] (19.73025392806568, 0.38431966199493045) -- (19.021687034060964, 0.3849157974271007);
\fill[color2] (19.73025392806568, 0.38431966199493045) circle(0.35 cm);
\fill[white] (19.73025392806568, 0.38431966199493045) circle(0.175 cm);
\draw[thick, color1] (-19.796578604572524, -0.5323221923386545) -- (-19.106130543284788, -0.5340900095603168);
\fill[color1] (-19.796578604572524, -0.5323221923386545) circle(0.35 cm);
\fill[white] (-19.796578604572524, -0.5323221923386545) circle(0.175 cm);
\draw[thick, color1] (-17.87819093966835, -0.4523596166612877) -- (-17.188460550461883, -0.4539733382131418);
\fill[color1] (-17.87819093966835, -0.4523596166612877) circle(0.35 cm);
\fill[white] (-17.87819093966835, -0.4523596166612877) circle(0.175 cm);
\draw[thick, color1] (-16.206450934976147, 0.5428352037269809) -- (-15.517299266933264, 0.5486571946953795);
\fill[color1] (-16.206450934976147, 0.5428352037269809) circle(0.35 cm);
\fill[white] (-16.206450934976147, 0.5428352037269809) circle(0.175 cm);
\draw[thick, color1] (-14.337472031656095, 0.09360667861598518) -- (-13.64928955467323, 0.08696899805270818);
\fill[color1] (-14.337472031656095, 0.09360667861598518) circle(0.35 cm);
\fill[white] (-14.337472031656095, 0.09360667861598518) circle(0.175 cm);
\draw[thick, color1] (-12.528771184387242, 0.1318935254031452) -- (-11.839050477702049, 0.13262785762576337);
\fill[color1] (-12.528771184387242, 0.1318935254031452) circle(0.35 cm);
\fill[white] (-12.528771184387242, 0.1318935254031452) circle(0.175 cm);
\draw[thick, color1] (-10.759857165693354, 0.09122897060052754) -- (-10.10250527516485, 0.2240875064304358);
\fill[color1] (-10.759857165693354, 0.09122897060052754) circle(0.35 cm);
\fill[white] (-10.759857165693354, 0.09122897060052754) circle(0.175 cm);
\draw[thick, color1] (-8.97158079540502, 0.5367017226208518) -- (-8.441132605095165, 0.8030761304542784);
\fill[color1] (-8.97158079540502, 0.5367017226208518) circle(0.35 cm);
\fill[white] (-8.97158079540502, 0.5367017226208518) circle(0.175 cm);
\draw[thick, color1] (-7.432979440353623, 1.1451700148137354) -- (-6.954850298750697, 1.3495855727582766);
\fill[color1] (-7.432979440353623, 1.1451700148137354) circle(0.35 cm);
\fill[white] (-7.432979440353623, 1.1451700148137354) circle(0.175 cm);
\draw[thick, color1] (-5.432065565377172, -0.8854955635257147) -- (-4.705748141087407, -0.892325776073012);
\fill[color1] (-5.432065565377172, -0.8854955635257147) circle(0.35 cm);
\fill[white] (-5.432065565377172, -0.8854955635257147) circle(0.175 cm);
\draw[thick, color1] (-4.535452060512083, 2.7834191563463393) -- (-3.8927305355800805, 2.9318531558100043);
\fill[color1] (-4.535452060512083, 2.7834191563463393) circle(0.35 cm);
\fill[white] (-4.535452060512083, 2.7834191563463393) circle(0.175 cm);
\draw[thick, color1] (-2.251627263060044, -0.36125571697655745) -- (-1.6212003729750515, -0.4089713965841386);
\fill[color1] (-2.251627263060044, -0.36125571697655745) circle(0.35 cm);
\fill[white] (-2.251627263060044, -0.36125571697655745) circle(0.175 cm);
\draw[thick, color1] (-0.42473538873094463, -0.3973653599497697) -- (0.22051805781261558, -0.5023811253391077);
\fill[color1] (-0.42473538873094463, -0.3973653599497697) circle(0.35 cm);
\fill[white] (-0.42473538873094463, -0.3973653599497697) circle(0.175 cm);
\draw[thick, color1] (1.1512932917963599, -0.5810702428138954) -- (1.770838530673315, -0.6370294339375524);
\fill[color1] (1.1512932917963599, -0.5810702428138954) circle(0.35 cm);
\fill[white] (1.1512932917963599, -0.5810702428138954) circle(0.175 cm);
\draw[thick, color1] (2.6560069327749787, -0.7243589589435094) -- (3.2706458959208375, -0.7670493628215952);
\fill[color1] (2.6560069327749787, -0.7243589589435094) circle(0.35 cm);
\fill[white] (2.6560069327749787, -0.7243589589435094) circle(0.175 cm);
\draw[thick, color1] (4.346748068965895, -0.8283195996254111) -- (4.927795226056571, -0.8417799503607184);
\fill[color1] (4.346748068965895, -0.8283195996254111) circle(0.35 cm);
\fill[white] (4.346748068965895, -0.8283195996254111) circle(0.175 cm);
\draw[thick, color1] (6.335944339396342, -0.9364577977933005) -- (6.972304169624965, -0.9332759337642972);
\fill[color1] (6.335944339396342, -0.9364577977933005) circle(0.35 cm);
\fill[white] (6.335944339396342, -0.9364577977933005) circle(0.175 cm);
\draw[thick, color1] (7.735842269323068, 3.607611866051526) -- (8.33779141456515, 3.654299559905716);
\fill[color1] (7.735842269323068, 3.607611866051526) circle(0.35 cm);
\fill[white] (7.735842269323068, 3.607611866051526) circle(0.175 cm);
\draw[thick, color1] (9.89782207139837, -1.201878551087355) -- (10.545584323668608, -1.2163526804327476);
\fill[color1] (9.89782207139837, -1.201878551087355) circle(0.35 cm);
\fill[white] (9.89782207139837, -1.201878551087355) circle(0.175 cm);
\draw[thick, color2] (-9.055789106292885, -0.6026449184938494) -- (-9.649337542566157, -0.8190089587738312);
\fill[color2] (-9.055789106292885, -0.6026449184938494) circle(0.35 cm);
\fill[white] (-9.055789106292885, -0.6026449184938494) circle(0.175 cm);
\draw[thick, color2] (-7.919712579119945, -0.1965187895895311) -- (-8.438549438541454, -0.47717354211781327);
\fill[color2] (-7.919712579119945, -0.1965187895895311) circle(0.35 cm);
\fill[white] (-7.919712579119945, -0.1965187895895311) circle(0.175 cm);
\draw[thick, color2] (-6.639500024850678, 1.9153627673048437) -- (-7.282505977083424, 2.1083711800284077);
\fill[color2] (-6.639500024850678, 1.9153627673048437) circle(0.35 cm);
\fill[white] (-6.639500024850678, 1.9153627673048437) circle(0.175 cm);
\draw[thick, color2] (-4.181866987703864, 1.7814757268587817) -- (-4.89284224043739, 1.312654021040746);
\fill[color2] (-4.181866987703864, 1.7814757268587817) circle(0.35 cm);
\fill[white] (-4.181866987703864, 1.7814757268587817) circle(0.175 cm);
\draw[thick, color2] (-2.5149779865128608, 1.914287130284685) -- (-3.1646232936932925, 1.9574752828853426);
\fill[color2] (-2.5149779865128608, 1.914287130284685) circle(0.35 cm);
\fill[white] (-2.5149779865128608, 1.914287130284685) circle(0.175 cm);
\draw[thick, color2] (-0.5275394252602333, 1.646134948345185) -- (-1.1758199743347522, 1.711708009635221);
\fill[color2] (-0.5275394252602333, 1.646134948345185) circle(0.35 cm);
\fill[white] (-0.5275394252602333, 1.646134948345185) circle(0.175 cm);
\draw[thick, color2] (0.8723803509215852, 1.7753467922596513) -- (0.20179591396203678, 1.8235150781848797);
\fill[color2] (0.8723803509215852, 1.7753467922596513) circle(0.35 cm);
\fill[white] (0.8723803509215852, 1.7753467922596513) circle(0.175 cm);
\draw[thick, color2] (2.613481838330699, 1.925538778886944) -- (1.968211384161537, 1.9463560745615236);
\fill[color2] (2.613481838330699, 1.925538778886944) circle(0.35 cm);
\fill[white] (2.613481838330699, 1.925538778886944) circle(0.175 cm);
\draw[thick, color2] (4.1212906122433175, 1.8481796034053555) -- (3.4342879120658187, 1.839039084678402);
\fill[color2] (4.1212906122433175, 1.8481796034053555) circle(0.35 cm);
\fill[white] (4.1212906122433175, 1.8481796034053555) circle(0.175 cm);
\draw[thick, color2] (5.740135284275902, 2.2301206924700363) -- (5.101819577838534, 2.1244307696096625);
\fill[color2] (5.740135284275902, 2.2301206924700363) circle(0.35 cm);
\fill[white] (5.740135284275902, 2.2301206924700363) circle(0.175 cm);
\draw[thick, color2] (7.403858841974378, 2.2898878140459695) -- (6.755535984570971, 2.247360667188885);
\fill[color2] (7.403858841974378, 2.2898878140459695) circle(0.35 cm);
\fill[white] (7.403858841974378, 2.2898878140459695) circle(0.175 cm);
\draw[thick, color2] (9.045732783926196, 2.7685768530492556) -- (8.426018346456797, 2.6149937705069837);
\fill[color2] (9.045732783926196, 2.7685768530492556) circle(0.35 cm);
\fill[white] (9.045732783926196, 2.7685768530492556) circle(0.175 cm);
\draw[thick, color2] (10.470533156168052, 2.2006142667391084) -- (9.810266267186002, 2.183985721823854);
\fill[color2] (10.470533156168052, 2.2006142667391084) circle(0.35 cm);
\fill[white] (10.470533156168052, 2.2006142667391084) circle(0.175 cm);
\draw[thick, color2] (12.216874696541996, 3.064468151350922) -- (11.54285213891005, 3.0515580410936756);
\fill[color2] (12.216874696541996, 3.064468151350922) circle(0.35 cm);
\fill[white] (12.216874696541996, 3.064468151350922) circle(0.175 cm);
\draw[thick, color2] (14.206103522091036, 2.94185889237298) -- (13.5150530547712, 2.95057447690426);
\fill[color2] (14.206103522091036, 2.94185889237298) circle(0.35 cm);
\fill[white] (14.206103522091036, 2.94185889237298) circle(0.175 cm);
\draw[thick, color2] (16.190541507561193, 3.1421235145693824) -- (15.499705469103288, 3.1487907541128926);
\fill[color2] (16.190541507561193, 3.1421235145693824) circle(0.35 cm);
\fill[white] (16.190541507561193, 3.1421235145693824) circle(0.175 cm);
\draw[thick, color2] (18.032267414141664, 2.4756268015095593) -- (17.340858755137873, 2.4733520436081626);
\fill[color2] (18.032267414141664, 2.4756268015095593) circle(0.35 cm);
\fill[white] (18.032267414141664, 2.4756268015095593) circle(0.175 cm);
\draw[thick, color2] (19.849970133690952, 3.1639027765931553) -- (19.16011509151974, 3.175545114232277);
\fill[color2] (19.849970133690952, 3.1639027765931553) circle(0.35 cm);
\fill[white] (19.849970133690952, 3.1639027765931553) circle(0.175 cm);
\draw[thick, color1] (-19.556820290971345, 3.4199939680180407) -- (-18.869165170613364, 3.4341345036754505);
\fill[color1] (-19.556820290971345, 3.4199939680180407) circle(0.35 cm);
\fill[white] (-19.556820290971345, 3.4199939680180407) circle(0.175 cm);
\draw[thick, color1] (-17.826686579298787, 2.6105835009788185) -- (-17.13868384544791, 2.604332773863073);
\fill[color1] (-17.826686579298787, 2.6105835009788185) circle(0.35 cm);
\fill[white] (-17.826686579298787, 2.6105835009788185) circle(0.175 cm);
\draw[thick, color1] (-16.000242504376796, 2.9754964844436804) -- (-15.308088941580031, 2.986573875833988);
\fill[color1] (-16.000242504376796, 2.9754964844436804) circle(0.35 cm);
\fill[white] (-16.000242504376796, 2.9754964844436804) circle(0.175 cm);
\draw[thick, color1] (-14.153995504595471, 2.467931291138593) -- (-13.461676067663223, 2.4649334770780817);
\fill[color1] (-14.153995504595471, 2.467931291138593) circle(0.35 cm);
\fill[white] (-14.153995504595471, 2.467931291138593) circle(0.175 cm);
\draw[thick, color1] (-12.44059103274851, 3.381846617680362) -- (-11.750729506828064, 3.3957299339158142);
\fill[color1] (-12.44059103274851, 3.381846617680362) circle(0.35 cm);
\fill[white] (-12.44059103274851, 3.381846617680362) circle(0.175 cm);
\draw[thick, color1] (-10.783782901352133, 2.449759285511022) -- (-10.093897285411025, 2.4443196255528163);
\fill[color1] (-10.783782901352133, 2.449759285511022) circle(0.35 cm);
\fill[white] (-10.783782901352133, 2.449759285511022) circle(0.175 cm);
\draw[thick, color1] (-9.029859766577827, 3.120044747854306) -- (-8.329108169400092, 3.209511091677912);
\fill[color1] (-9.029859766577827, 3.120044747854306) circle(0.35 cm);
\fill[white] (-9.029859766577827, 3.120044747854306) circle(0.175 cm);
\draw[thick, color1] (-7.212330546869658, 2.9263773940037514) -- (-6.582939975582816, 3.1080804658893113);
\fill[color1] (-7.212330546869658, 2.9263773940037514) circle(0.35 cm);
\fill[white] (-7.212330546869658, 2.9263773940037514) circle(0.175 cm);
\draw[thick, color1] (-5.407986956986788, 2.896851943367449) -- (-4.727704328904149, 3.007151226002399);
\fill[color1] (-5.407986956986788, 2.896851943367449) circle(0.35 cm);
\fill[white] (-5.407986956986788, 2.896851943367449) circle(0.175 cm);
\draw[thick, color1] (-3.626454362847114, 3.5161086006077644) -- (-2.94329259031431, 3.5604970528630786);
\fill[color1] (-3.626454362847114, 3.5161086006077644) circle(0.35 cm);
\fill[white] (-3.626454362847114, 3.5161086006077644) circle(0.175 cm);
\draw[thick, color1] (-2.0568226938459353, 3.443047441343035) -- (-1.3757715395334427, 3.4877921165908417);
\fill[color1] (-2.0568226938459353, 3.443047441343035) circle(0.35 cm);
\fill[white] (-2.0568226938459353, 3.443047441343035) circle(0.175 cm);
\draw[thick, color1] (-0.4017851595501868, 3.587923078698539) -- (0.28870127718335825, 3.6113008213786055);
\fill[color1] (-0.4017851595501868, 3.587923078698539) circle(0.35 cm);
\fill[white] (-0.4017851595501868, 3.587923078698539) circle(0.175 cm);
\draw[thick, color1] (1.5671810074179935, 3.7085177354156675) -- (2.2517822332340125, 3.7269379752775618);
\fill[color1] (1.5671810074179935, 3.7085177354156675) circle(0.35 cm);
\fill[white] (1.5671810074179935, 3.7085177354156675) circle(0.175 cm);
\draw[thick, color1] (3.528972981745049, 3.8444756854826427) -- (4.20879374209498, 3.8594117586248693);
\fill[color1] (3.528972981745049, 3.8444756854826427) circle(0.35 cm);
\fill[white] (3.528972981745049, 3.8444756854826427) circle(0.175 cm);
\draw[thick, color1] (5.450372304909919, 4.1107630232985235) -- (6.099308294719396, 4.127660840369688);
\fill[color1] (5.450372304909919, 4.1107630232985235) circle(0.35 cm);
\fill[white] (5.450372304909919, 4.1107630232985235) circle(0.175 cm);
\draw[thick, color1] (5.8492994517242245, 3.2700216465750267) -- (6.508289477230973, 3.3467125399557127);
\fill[color1] (5.8492994517242245, 3.2700216465750267) circle(0.35 cm);
\fill[white] (5.8492994517242245, 3.2700216465750267) circle(0.175 cm);
\draw[thick, color1] (8.759791008887222, 4.24376267003297) -- (9.434440471197608, 4.257568855245584);
\fill[color1] (8.759791008887222, 4.24376267003297) circle(0.35 cm);
\fill[white] (8.759791008887222, 4.24376267003297) circle(0.175 cm);
\draw[thick, color1] (10.665308548216334, 4.0311455954840305) -- (11.37704932311824, 4.064457685784301);
\fill[color1] (10.665308548216334, 4.0311455954840305) circle(0.35 cm);
\fill[white] (10.665308548216334, 4.0311455954840305) circle(0.175 cm);

==> code/BookXXCorridor_00056500.tex <==

\fill[color4] (-21, -10) circle(0.05 cm);
\fill[color4] (-21, -9) circle(0.05 cm);
\fill[color4] (-21, -8) circle(0.05 cm);
\fill[color4] (-21, -7) circle(0.05 cm);
\fill[color4] (-21, -6) circle(0.05 cm);
\fill[color4] (-21, -5) circle(0.05 cm);
\fill[color4] (-21, -4) circle(0.05 cm);
\fill[color4] (-21, -3) circle(0.05 cm);
\fill[color4] (-21, -2) circle(0.05 cm);
\fill[color4] (-21, -1) circle(0.05 cm);
\fill[color4] (-21, 0) circle(0.05 cm);
\fill[color4] (-21, 1) circle(0.05 cm);
\fill[color4] (-21, 2) circle(0.05 cm);
\fill[color4] (-21, 3) circle(0.05 cm);
\fill[color4] (-21, 4) circle(0.05 cm);
\fill[color4] (-21, 5) circle(0.05 cm);
\fill[color4] (-21, 6) circle(0.05 cm);
\fill[color4] (-21, 7) circle(0.05 cm);
\fill[color4] (-21, 8) circle(0.05 cm);
\fill[color4] (-21, 9) circle(0.05 cm);
\fill[color4] (-20, -10) circle(0.05 cm);
\fill[color4] (-20, -9) circle(0.05 cm);
\fill[color4] (-20, -8) circle(0.05 cm);
\fill[color4] (-20, -7) circle(0.05 cm);
\fill[color4] (-20, -6) circle(0.05 cm);
\fill[color4] (-20, -5) circle(0.05 cm);
\fill[color4] (-20, -4) circle(0.05 cm);
\fill[color4] (-20, -3) circle(0.05 cm);
\fill[color4] (-20, -2) circle(0.05 cm);
\fill[color4] (-20, -1) circle(0.05 cm);
\fill[color4] (-20, 0) circle(0.05 cm);
\fill[color4] (-20, 1) circle(0.05 cm);
\fill[color4] (-20, 2) circle(0.05 cm);
\fill[color4] (-20, 3) circle(0.05 cm);
\fill[color4] (-20, 4) circle(0.05 cm);
\fill[color4] (-20, 5) circle(0.05 cm);
\fill[color4] (-20, 6) circle(0.05 cm);
\fill[color4] (-20, 7) circle(0.05 cm);
\fill[color4] (-20, 8) circle(0.05 cm);
\fill[color4] (-20, 9) circle(0.05 cm);
\fill[color4] (-19, -10) circle(0.05 cm);
\fill[color4] (-19, -9) circle(0.05 cm);
\fill[color4] (-19, -8) circle(0.05 cm);
\fill[color4] (-19, -7) circle(0.05 cm);
\fill[color4] (-19, -6) circle(0.05 cm);
\fill[color4] (-19, -5) circle(0.05 cm);
\fill[color4] (-19, -4) circle(0.05 cm);
\fill[color4] (-19, -3) circle(0.05 cm);
\fill[color4] (-19, -2) circle(0.05 cm);
\fill[color4] (-19, -1) circle(0.05 cm);
\fill[color4] (-19, 0) circle(0.05 cm);
\fill[color4] (-19, 1) circle(0.05 cm);
\fill[color4] (-19, 2) circle(0.05 cm);
\fill[color4] (-19, 3) circle(0.05 cm);
\fill[color4] (-19, 4) circle(0.05 cm);
\fill[color4] (-19, 5) circle(0.05 cm);
\fill[color4] (-19, 6) circle(0.05 cm);
\fill[color4] (-19, 7) circle(0.05 cm);
\fill[color4] (-19, 8) circle(0.05 cm);
\fill[color4] (-19, 9) circle(0.05 cm);
\fill[color4] (-18, -10) circle(0.05 cm);
\fill[color4] (-18, -9) circle(0.05 cm);
\fill[color4] (-18, -8) circle(0.05 cm);
\fill[color4] (-18, -7) circle(0.05 cm);
\fill[color4] (-18, -6) circle(0.05 cm);
\fill[color4] (-18, -5) circle(0.05 cm);
\fill[color4] (-18, -4) circle(0.05 cm);
\fill[color4] (-18, -3) circle(0.05 cm);
\fill[color4] (-18, -2) circle(0.05 cm);
\fill[color4] (-18, -1) circle(0.05 cm);
\fill[color4] (-18, 0) circle(0.05 cm);
\fill[color4] (-18, 1) circle(0.05 cm);
\fill[color4] (-18, 2) circle(0.05 cm);
\fill[color4] (-18, 3) circle(0.05 cm);
\fill[color4] (-18, 4) circle(0.05 cm);
\fill[color4] (-18, 5) circle(0.05 cm);
\fill[color4] (-18, 6) circle(0.05 cm);
\fill[color4] (-18, 7) circle(0.05 cm);
\fill[color4] (-18, 8) circle(0.05 cm);
\fill[color4] (-18, 9) circle(0.05 cm);
\fill[color4] (-17, -10) circle(0.05 cm);
\fill[color4] (-17, -9) circle(0.05 cm);
\fill[color4] (-17, -8) circle(0.05 cm);
\fill[color4] (-17, -7) circle(0.05 cm);
\fill[color4] (-17, -6) circle(0.05 cm);
\fill[color4] (-17, -5) circle(0.05 cm);
\fill[color4] (-17, -4) circle(0.05 cm);
\fill[color4] (-17, -3) circle(0.05 cm);
\fill[color4] (-17, -2) circle(0.05 cm);
\fill[color4] (-17, -1) circle(0.05 cm);
\fill[color4] (-17, 0) circle(0.05 cm);
\fill[color4] (-17, 1) circle(0.05 cm);
\fill[color4] (-17, 2) circle(0.05 cm);
\fill[color4] (-17, 3) circle(0.05 cm);
\fill[color4] (-17, 4) circle(0.05 cm);
\fill[color4] (-17, 5) circle(0.05 cm);
\fill[color4] (-17, 6) circle(0.05 cm);
\fill[color4] (-17, 7) circle(0.05 cm);
\fill[color4] (-17, 8) circle(0.05 cm);
\fill[color4] (-17, 9) circle(0.05 cm);
\fill[color4] (-16, -10) circle(0.05 cm);
\fill[color4] (-16, -9) circle(0.05 cm);
\fill[color4] (-16, -8) circle(0.05 cm);
\fill[color4] (-16, -7) circle(0.05 cm);
\fill[color4] (-16, -6) circle(0.05 cm);
\fill[color4] (-16, -5) circle(0.05 cm);
\fill[color4] (-16, -4) circle(0.05 cm);
\fill[color4] (-16, -3) circle(0.05 cm);
\fill[color4] (-16, -2) circle(0.05 cm);
\fill[color4] (-16, -1) circle(0.05 cm);
\fill[color4] (-16, 0) circle(0.05 cm);
\fill[color4] (-16, 1) circle(0.05 cm);
\fill[color4] (-16, 2) circle(0.05 cm);
\fill[color4] (-16, 3) circle(0.05 cm);
\fill[color4] (-16, 4) circle(0.05 cm);
\fill[color4] (-16, 5) circle(0.05 cm);
\fill[color4] (-16, 6) circle(0.05 cm);
\fill[color4] (-16, 7) circle(0.05 cm);
\fill[color4] (-16, 8) circle(0.05 cm);
\fill[color4] (-16, 9) circle(0.05 cm);
\fill[color4] (-15, -10) circle(0.05 cm);
\fill[color4] (-15, -9) circle(0.05 cm);
\fill[color4] (-15, -8) circle(0.05 cm);
\fill[color4] (-15, -7) circle(0.05 cm);
\fill[color4] (-15, -6) circle(0.05 cm);
\fill[color4] (-15, -5) circle(0.05 cm);
\fill[color4] (-15, -4) circle(0.05 cm);
\fill[color4] (-15, -3) circle(0.05 cm);
\fill[color4] (-15, -2) circle(0.05 cm);
\fill[color4] (-15, -1) circle(0.05 cm);
\fill[color4] (-15, 0) circle(0.05 cm);
\fill[color4] (-15, 1) circle(0.05 cm);
\fill[color4] (-15, 2) circle(0.05 cm);
\fill[color4] (-15, 3) circle(0.05 cm);
\fill[color4] (-15, 4) circle(0.05 cm);
\fill[color4] (-15, 5) circle(0.05 cm);
\fill[color4] (-15, 6) circle(0.05 cm);
\fill[color4] (-15, 7) circle(0.05 cm);
\fill[color4] (-15, 8) circle(0.05 cm);
\fill[color4] (-15, 9) circle(0.05 cm);
\fill[color4] (-14, -10) circle(0.05 cm);
\fill[color4] (-14, -9) circle(0.05 cm);
\fill[color4] (-14, -8) circle(0.05 cm);
\fill[color4] (-14, -7) circle(0.05 cm);
\fill[color4] (-14, -6) circle(0.05 cm);
\fill[color4] (-14, -5) circle(0.05 cm);
\fill[color4] (-14, -4) circle(0.05 cm);
\fill[color4] (-14, -3) circle(0.05 cm);
\fill[color4] (-14, -2) circle(0.05 cm);
\fill[color4] (-14, -1) circle(0.05 cm);
\fill[color4] (-14, 0) circle(0.05 cm);
\fill[color4] (-14, 1) circle(0.05 cm);
\fill[color4] (-14, 2) circle(0.05 cm);
\fill[color4] (-14, 3) circle(0.05 cm);
\fill[color4] (-14, 4) circle(0.05 cm);
\fill[color4] (-14, 5) circle(0.05 cm);
\fill[color4] (-14, 6) circle(0.05 cm);
\fill[color4] (-14, 7) circle(0.05 cm);
\fill[color4] (-14, 8) circle(0.05 cm);
\fill[color4] (-14, 9) circle(0.05 cm);
\fill[color4] (-13, -10) circle(0.05 cm);
\fill[color4] (-13, -9) circle(0.05 cm);
\fill[color4] (-13, -8) circle(0.05 cm);
\fill[color4] (-13, -7) circle(0.05 cm);
\fill[color4] (-13, -6) circle(0.05 cm);
\fill[color4] (-13, -5) circle(0.05 cm);
\fill[color4] (-13, -4) circle(0.05 cm);
\fill[color4] (-13, -3) circle(0.05 cm);
\fill[color4] (-13, -2) circle(0.05 cm);
\fill[color4] (-13, -1) circle(0.05 cm);
\fill[color4] (-13, 0) circle(0.05 cm);
\fill[color4] (-13, 1) circle(0.05 cm);
\fill[color4] (-13, 2) circle(0.05 cm);
\fill[color4] (-13, 3) circle(0.05 cm);
\fill[color4] (-13, 4) circle(0.05 cm);
\fill[color4] (-13, 5) circle(0.05 cm);
\fill[color4] (-13, 6) circle(0.05 cm);
\fill[color4] (-13, 7) circle(0.05 cm);
\fill[color4] (-13, 8) circle(0.05 cm);
\fill[color4] (-13, 9) circle(0.05 cm);
\fill[color4] (-12, -10) circle(0.05 cm);
\fill[color4] (-12, -9) circle(0.05 cm);
\fill[color4] (-12, -8) circle(0.05 cm);
\fill[color4] (-12, -7) circle(0.05 cm);
\fill[color4] (-12, -6) circle(0.05 cm);
\fill[color4] (-12, -5) circle(0.05 cm);
\fill[color4] (-12, -4) circle(0.05 cm);
\fill[color4] (-12, -3) circle(0.05 cm);
\fill[color4] (-12, -2) circle(0.05 cm);
\fill[color4] (-12, -1) circle(0.05 cm);
\fill[color4] (-12, 0) circle(0.05 cm);
\fill[color4] (-12, 1) circle(0.05 cm);
\fill[color4] (-12, 2) circle(0.05 cm);
\fill[color4] (-12, 3) circle(0.05 cm);
\fill[color4] (-12, 4) circle(0.05 cm);
\fill[color4] (-12, 5) circle(0.05 cm);
\fill[color4] (-12, 6) circle(0.05 cm);
\fill[color4] (-12, 7) circle(0.05 cm);
\fill[color4] (-12, 8) circle(0.05 cm);
\fill[color4] (-12, 9) circle(0.05 cm);
\fill[color4] (-11, -10) circle(0.05 cm);
\fill[color4] (-11, -9) circle(0.05 cm);
\fill[color4] (-11, -8) circle(0.05 cm);
\fill[color4] (-11, -7) circle(0.05 cm);
\fill[color4] (-11, -6) circle(0.05 cm);
\fill[color4] (-11, -5) circle(0.05 cm);
\fill[color4] (-11, -4) circle(0.05 cm);
\fill[color4] (-11, -3) circle(0.05 cm);
\fill[color4] (-11, -2) circle(0.05 cm);
\fill[color4] (-11, -1) circle(0.05 cm);
\fill[color4] (-11, 0) circle(0.05 cm);
\fill[color4] (-11, 1) circle(0.05 cm);
\fill[color4] (-11, 2) circle(0.05 cm);
\fill[color4] (-11, 3) circle(0.05 cm);
\fill[color4] (-11, 4) circle(0.05 cm);
\fill[color4] (-11, 5) circle(0.05 cm);
\fill[color4] (-11, 6) circle(0.05 cm);
\fill[color4] (-11, 7) circle(0.05 cm);
\fill[color4] (-11, 8) circle(0.05 cm);
\fill[color4] (-11, 9) circle(0.05 cm);
\fill[color4] (-10, -10) circle(0.05 cm);
\fill[color4] (-10, -9) circle(0.05 cm);
\fill[color4] (-10, -8) circle(0.05 cm);
\fill[color4] (-10, -7) circle(0.05 cm);
\fill[color4] (-10, -6) circle(0.05 cm);
\fill[color4] (-10, -5) circle(0.05 cm);
\fill[color4] (-10, -4) circle(0.05 cm);
\fill[color4] (-10, -3) circle(0.05 cm);
\fill[color4] (-10, -2) circle(0.05 cm);
\fill[color4] (-10, -1) circle(0.05 cm);
\fill[color4] (-10, 0) circle(0.05 cm);
\fill[color4] (-10, 1) circle(0.05 cm);
\fill[color4] (-10, 2) circle(0.05 cm);
\fill[color4] (-10, 3) circle(0.05 cm);
\fill[color4] (-10, 4) circle(0.05 cm);
\fill[color4] (-10, 5) circle(0.05 cm);
\fill[color4] (-10, 6) circle(0.05 cm);
\fill[color4] (-10, 7) circle(0.05 cm);
\fill[color4] (-10, 8) circle(0.05 cm);
\fill[color4] (-10, 9) circle(0.05 cm);
\fill[color4] (-9, -10) circle(0.05 cm);
\fill[color4] (-9, -9) circle(0.05 cm);
\fill[color4] (-9, -8) circle(0.05 cm);
\fill[color4] (-9, -7) circle(0.05 cm);
\fill[color4] (-9, -6) circle(0.05 cm);
\fill[color4] (-9, -5) circle(0.05 cm);
\fill[color4] (-9, -4) circle(0.05 cm);
\fill[color4] (-9, -3) circle(0.05 cm);
\fill[color4] (-9, -2) circle(0.05 cm);
\fill[color4] (-9, -1) circle(0.05 cm);
\fill[color4] (-9, 0) circle(0.05 cm);
\fill[color4] (-9, 1) circle(0.05 cm);
\fill[color4] (-9, 2) circle(0.05 cm);
\fill[color4] (-9, 3) circle(0.05 cm);
\fill[color4] (-9, 4) circle(0.05 cm);
\fill[color4] (-9, 5) circle(0.05 cm);
\fill[color4] (-9, 6) circle(0.05 cm);
\fill[color4] (-9, 7) circle(0.05 cm);
\fill[color4] (-9, 8) circle(0.05 cm);
\fill[color4] (-9, 9) circle(0.05 cm);
\fill[color4] (-8, -10) circle(0.05 cm);
\fill[color4] (-8, -9) circle(0.05 cm);
\fill[color4] (-8, -8) circle(0.05 cm);
\fill[color4] (-8, -7) circle(0.05 cm);
\fill[color4] (-8, -6) circle(0.05 cm);
\fill[color4] (-8, -5) circle(0.05 cm);
\fill[color4] (-8, -4) circle(0.05 cm);
\fill[color4] (-8, -3) circle(0.05 cm);
\fill[color4] (-8, -2) circle(0.05 cm);
\fill[color4] (-8, -1) circle(0.05 cm);
\fill[color4] (-8, 0) circle(0.05 cm);
\fill[color4] (-8, 1) circle(0.05 cm);
\fill[color4] (-8, 2) circle(0.05 cm);
\fill[color4] (-8, 3) circle(0.05 cm);
\fill[color4] (-8, 4) circle(0.05 cm);
\fill[color4] (-8, 5) circle(0.05 cm);
\fill[color4] (-8, 6) circle(0.05 cm);
\fill[color4] (-8, 7) circle(0.05 cm);
\fill[color4] (-8, 8) circle(0.05 cm);
\fill[color4] (-8, 9) circle(0.05 cm);
\fill[color4] (-7, -10) circle(0.05 cm);
\fill[color4] (-7, -9) circle(0.05 cm);
\fill[color4] (-7, -8) circle(0.05 cm);
\fill[color4] (-7, -7) circle(0.05 cm);
\fill[color4] (-7, -6) circle(0.05 cm);
\fill[color4] (-7, -5) circle(0.05 cm);
\fill[color4] (-7, -4) circle(0.05 cm);
\fill[color4] (-7, -3) circle(0.05 cm);
\fill[color4] (-7, -2) circle(0.05 cm);
\fill[color4] (-7, -1) circle(0.05 cm);
\fill[color4] (-7, 0) circle(0.05 cm);
\fill[color4] (-7, 1) circle(0.05 cm);
\fill[color4] (-7, 2) circle(0.05 cm);
\fill[color4] (-7, 3) circle(0.05 cm);
\fill[color4] (-7, 4) circle(0.05 cm);
\fill[color4] (-7, 5) circle(0.05 cm);
\fill[color4] (-7, 6) circle(0.05 cm);
\fill[color4] (-7, 7) circle(0.05 cm);
\fill[color4] (-7, 8) circle(0.05 cm);
\fill[color4] (-7, 9) circle(0.05 cm);
\fill[color4] (-6, -10) circle(0.05 cm);
\fill[color4] (-6, -9) circle(0.05 cm);
\fill[color4] (-6, -8) circle(0.05 cm);
\fill[color4] (-6, -7) circle(0.05 cm);
\fill[color4] (-6, -6) circle(0.05 cm);
\fill[color4] (-6, -5) circle(0.05 cm);
\fill[color4] (-6, -4) circle(0.05 cm);
\fill[color4] (-6, -3) circle(0.05 cm);
\fill[color4] (-6, -2) circle(0.05 cm);
\fill[color4] (-6, -1) circle(0.05 cm);
\fill[color4] (-6, 0) circle(0.05 cm);
\fill[color4] (-6, 1) circle(0.05 cm);
\fill[color4] (-6, 2) circle(0.05 cm);
\fill[color4] (-6, 3) circle(0.05 cm);
\fill[color4] (-6, 4) circle(0.05 cm);
\fill[color4] (-6, 5) circle(0.05 cm);
\fill[color4] (-6, 6) circle(0.05 cm);
\fill[color4] (-6, 7) circle(0.05 cm);
\fill[color4] (-6, 8) circle(0.05 cm);
\fill[color4] (-6, 9) circle(0.05 cm);
\fill[color4] (-5, -10) circle(0.05 cm);
\fill[color4] (-5, -9) circle(0.05 cm);
\fill[color4] (-5, -8) circle(0.05 cm);
\fill[color4] (-5, -7) circle(0.05 cm);
\fill[color4] (-5, -6) circle(0.05 cm);
\fill[color4] (-5, -5) circle(0.05 cm);
\fill[color4] (-5, -4) circle(0.05 cm);
\fill[color4] (-5, -3) circle(0.05 cm);
\fill[color4] (-5, -2) circle(0.05 cm);
\fill[color4] (-5, -1) circle(0.05 cm);
\fill[color4] (-5, 0) circle(0.05 cm);
\fill[color4] (-5, 1) circle(0.05 cm);
\fill[color4] (-5, 2) circle(0.05 cm);
\fill[color4] (-5, 3) circle(0.05 cm);
\fill[color4] (-5, 4) circle(0.05 cm);
\fill[color4] (-5, 5) circle(0.05 cm);
\fill[color4] (-5, 6) circle(0.05 cm);
\fill[color4] (-5, 7) circle(0.05 cm);
\fill[color4] (-5, 8) circle(0.05 cm);
\fill[color4] (-5, 9) circle(0.05 cm);
\fill[color4] (-4, -10) circle(0.05 cm);
\fill[color4] (-4, -9) circle(0.05 cm);
\fill[color4] (-4, -8) circle(0.05 cm);
\fill[color4] (-4, -7) circle(0.05 cm);
\fill[color4] (-4, -6) circle(0.05 cm);
\fill[color4] (-4, -5) circle(0.05 cm);
\fill[color4] (-4, -4) circle(0.05 cm);
\fill[color4] (-4, -3) circle(0.05 cm);
\fill[color4] (-4, -2) circle(0.05 cm);
\fill[color4] (-4, -1) circle(0.05 cm);
\fill[color4] (-4, 0) circle(0.05 cm);
\fill[color4] (-4, 1) circle(0.05 cm);
\fill[color4] (-4, 2) circle(0.05 cm);
\fill[color4] (-4, 3) circle(0.05 cm);
\fill[color4] (-4, 4) circle(0.05 cm);
\fill[color4] (-4, 5) circle(0.05 cm);
\fill[color4] (-4, 6) circle(0.05 cm);
\fill[color4] (-4, 7) circle(0.05 cm);
\fill[color4] (-4, 8) circle(0.05 cm);
\fill[color4] (-4, 9) circle(0.05 cm);
\fill[color4] (-3, -10) circle(0.05 cm);
\fill[color4] (-3, -9) circle(0.05 cm);
\fill[color4] (-3, -8) circle(0.05 cm);
\fill[color4] (-3, -7) circle(0.05 cm);
\fill[color4] (-3, -6) circle(0.05 cm);
\fill[color4] (-3, -5) circle(0.05 cm);
\fill[color4] (-3, -4) circle(0.05 cm);
\fill[color4] (-3, -3) circle(0.05 cm);
\fill[color4] (-3, -2) circle(0.05 cm);
\fill[color4] (-3, -1) circle(0.05 cm);
\fill[color4] (-3, 0) circle(0.05 cm);
\fill[color4] (-3, 1) circle(0.05 cm);
\fill[color4] (-3, 2) circle(0.05 cm);
\fill[color4] (-3, 3) circle(0.05 cm);
\fill[color4] (-3, 4) circle(0.05 cm);
\fill[color4] (-3, 5) circle(0.05 cm);
\fill[color4] (-3, 6) circle(0.05 cm);
\fill[color4] (-3, 7) circle(0.05 cm);
\fill[color4] (-3, 8) circle(0.05 cm);
\fill[color4] (-3, 9) circle(0.05 cm);
\fill[color4] (-2, -10) circle(0.05 cm);
\fill[color4] (-2, -9) circle(0.05 cm);
\fill[color4] (-2, -8) circle(0.05 cm);
\fill[color4] (-2, -7) circle(0.05 cm);
\fill[color4] (-2, -6) circle(0.05 cm);
\fill[color4] (-2, -5) circle(0.05 cm);
\fill[color4] (-2, -4) circle(0.05 cm);
\fill[color4] (-2, -3) circle(0.05 cm);
\fill[color4] (-2, -2) circle(0.05 cm);
\fill[color4] (-2, -1) circle(0.05 cm);
\fill[color4] (-2, 0) circle(0.05 cm);
\fill[color4] (-2, 1) circle(0.05 cm);
\fill[color4] (-2, 2) circle(0.05 cm);
\fill[color4] (-2, 3) circle(0.05 cm);
\fill[color4] (-2, 4) circle(0.05 cm);
\fill[color4] (-2, 5) circle(0.05 cm);
\fill[color4] (-2, 6) circle(0.05 cm);
\fill[color4] (-2, 7) circle(0.05 cm);
\fill[color4] (-2, 8) circle(0.05 cm);
\fill[color4] (-2, 9) circle(0.05 cm);
\fill[color4] (-1, -10) circle(0.05 cm);
\fill[color4] (-1, -9) circle(0.05 cm);
\fill[color4] (-1, -8) circle(0.05 cm);
\fill[color4] (-1, -7) circle(0.05 cm);
\fill[color4] (-1, -6) circle(0.05 cm);
\fill[color4] (-1, -5) circle(0.05 cm);
\fill[color4] (-1, -4) circle(0.05 cm);
\fill[color4] (-1, -3) circle(0.05 cm);
\fill[color4] (-1, -2) circle(0.05 cm);
\fill[color4] (-1, -1) circle(0.05 cm);
\fill[color4] (-1, 0) circle(0.05 cm);
\fill[color4] (-1, 1) circle(0.05 cm);
\fill[color4] (-1, 2) circle(0.05 cm);
\fill[color4] (-1, 3) circle(0.05 cm);
\fill[color4] (-1, 4) circle(0.05 cm);
\fill[color4] (-1, 5) circle(0.05 cm);
\fill[color4] (-1, 6) circle(0.05 cm);
\fill[color4] (-1, 7) circle(0.05 cm);
\fill[color4] (-1, 8) circle(0.05 cm);
\fill[color4] (-1, 9) circle(0.05 cm);
\fill[color4] (0, -10) circle(0.05 cm);
\fill[color4] (0, -9) circle(0.05 cm);
\fill[color4] (0, -8) circle(0.05 cm);
\fill[color4] (0, -7) circle(0.05 cm);
\fill[color4] (0, -6) circle(0.05 cm);
\fill[color4] (0, -5) circle(0.05 cm);
\fill[color4] (0, -4) circle(0.05 cm);
\fill[color4] (0, -3) circle(0.05 cm);
\fill[color4] (0, -2) circle(0.05 cm);
\fill[color4] (0, -1) circle(0.05 cm);
\fill[color4] (0, 0) circle(0.05 cm);
\fill[color4] (0, 1) circle(0.05 cm);
\fill[color4] (0, 2) circle(0.05 cm);
\fill[color4] (0, 3) circle(0.05 cm);
\fill[color4] (0, 4) circle(0.05 cm);
\fill[color4] (0, 5) circle(0.05 cm);
\fill[color4] (0, 6) circle(0.05 cm);
\fill[color4] (0, 7) circle(0.05 cm);
\fill[color4] (0, 8) circle(0.05 cm);
\fill[color4] (0, 9) circle(0.05 cm);
\fill[color4] (1, -10) circle(0.05 cm);
\fill[color4] (1, -9) circle(0.05 cm);
\fill[color4] (1, -8) circle(0.05 cm);
\fill[color4] (1, -7) circle(0.05 cm);
\fill[color4] (1, -6) circle(0.05 cm);
\fill[color4] (1, -5) circle(0.05 cm);
\fill[color4] (1, -4) circle(0.05 cm);
\fill[color4] (1, -3) circle(0.05 cm);
\fill[color4] (1, -2) circle(0.05 cm);
\fill[color4] (1, -1) circle(0.05 cm);
\fill[color4] (1, 0) circle(0.05 cm);
\fill[color4] (1, 1) circle(0.05 cm);
\fill[color4] (1, 2) circle(0.05 cm);
\fill[color4] (1, 3) circle(0.05 cm);
\fill[color4] (1, 4) circle(0.05 cm);
\fill[color4] (1, 5) circle(0.05 cm);
\fill[color4] (1, 6) circle(0.05 cm);
\fill[color4] (1, 7) circle(0.05 cm);
\fill[color4] (1, 8) circle(0.05 cm);
\fill[color4] (1, 9) circle(0.05 cm);
\fill[color4] (2, -10) circle(0.05 cm);
\fill[color4] (2, -9) circle(0.05 cm);
\fill[color4] (2, -8) circle(0.05 cm);
\fill[color4] (2, -7) circle(0.05 cm);
\fill[color4] (2, -6) circle(0.05 cm);
\fill[color4] (2, -5) circle(0.05 cm);
\fill[color4] (2, -4) circle(0.05 cm);
\fill[color4] (2, -3) circle(0.05 cm);
\fill[color4] (2, -2) circle(0.05 cm);
\fill[color4] (2, -1) circle(0.05 cm);
\fill[color4] (2, 0) circle(0.05 cm);
\fill[color4] (2, 1) circle(0.05 cm);
\fill[color4] (2, 2) circle(0.05 cm);
\fill[color4] (2, 3) circle(0.05 cm);
\fill[color4] (2, 4) circle(0.05 cm);
\fill[color4] (2, 5) circle(0.05 cm);
\fill[color4] (2, 6) circle(0.05 cm);
\fill[color4] (2, 7) circle(0.05 cm);
\fill[color4] (2, 8) circle(0.05 cm);
\fill[color4] (2, 9) circle(0.05 cm);
\fill[color4] (3, -10) circle(0.05 cm);
\fill[color4] (3, -9) circle(0.05 cm);
\fill[color4] (3, -8) circle(0.05 cm);
\fill[color4] (3, -7) circle(0.05 cm);
\fill[color4] (3, -6) circle(0.05 cm);
\fill[color4] (3, -5) circle(0.05 cm);
\fill[color4] (3, -4) circle(0.05 cm);
\fill[color4] (3, -3) circle(0.05 cm);
\fill[color4] (3, -2) circle(0.05 cm);
\fill[color4] (3, -1) circle(0.05 cm);
\fill[color4] (3, 0) circle(0.05 cm);
\fill[color4] (3, 1) circle(0.05 cm);
\fill[color4] (3, 2) circle(0.05 cm);
\fill[color4] (3, 3) circle(0.05 cm);
\fill[color4] (3, 4) circle(0.05 cm);
\fill[color4] (3, 5) circle(0.05 cm);
\fill[color4] (3, 6) circle(0.05 cm);
\fill[color4] (3, 7) circle(0.05 cm);
\fill[color4] (3, 8) circle(0.05 cm);
\fill[color4] (3, 9) circle(0.05 cm);
\fill[color4] (4, -10) circle(0.05 cm);
\fill[color4] (4, -9) circle(0.05 cm);
\fill[color4] (4, -8) circle(0.05 cm);
\fill[color4] (4, -7) circle(0.05 cm);
\fill[color4] (4, -6) circle(0.05 cm);
\fill[color4] (4, -5) circle(0.05 cm);
\fill[color4] (4, -4) circle(0.05 cm);
\fill[color4] (4, -3) circle(0.05 cm);
\fill[color4] (4, -2) circle(0.05 cm);
\fill[color4] (4, -1) circle(0.05 cm);
\fill[color4] (4, 0) circle(0.05 cm);
\fill[color4] (4, 1) circle(0.05 cm);
\fill[color4] (4, 2) circle(0.05 cm);
\fill[color4] (4, 3) circle(0.05 cm);
\fill[color4] (4, 4) circle(0.05 cm);
\fill[color4] (4, 5) circle(0.05 cm);
\fill[color4] (4, 6) circle(0.05 cm);
\fill[color4] (4, 7) circle(0.05 cm);
\fill[color4] (4, 8) circle(0.05 cm);
\fill[color4] (4, 9) circle(0.05 cm);
\fill[color4] (5, -10) circle(0.05 cm);
\fill[color4] (5, -9) circle(0.05 cm);
\fill[color4] (5, -8) circle(0.05 cm);
\fill[color4] (5, -7) circle(0.05 cm);
\fill[color4] (5, -6) circle(0.05 cm);
\fill[color4] (5, -5) circle(0.05 cm);
\fill[color4] (5, -4) circle(0.05 cm);
\fill[color4] (5, -3) circle(0.05 cm);
\fill[color4] (5, -2) circle(0.05 cm);
\fill[color4] (5, -1) circle(0.05 cm);
\fill[color4] (5, 0) circle(0.05 cm);
\fill[color4] (5, 1) circle(0.05 cm);
\fill[color4] (5, 2) circle(0.05 cm);
\fill[color4] (5, 3) circle(0.05 cm);
\fill[color4] (5, 4) circle(0.05 cm);
\fill[color4] (5, 5) circle(0.05 cm);
\fill[color4] (5, 6) circle(0.05 cm);
\fill[color4] (5, 7) circle(0.05 cm);
\fill[color4] (5, 8) circle(0.05 cm);
\fill[color4] (5, 9) circle(0.05 cm);
\fill[color4] (6, -10) circle(0.05 cm);
\fill[color4] (6, -9) circle(0.05 cm);
\fill[color4] (6, -8) circle(0.05 cm);
\fill[color4] (6, -7) circle(0.05 cm);
\fill[color4] (6, -6) circle(0.05 cm);
\fill[color4] (6, -5) circle(0.05 cm);
\fill[color4] (6, -4) circle(0.05 cm);
\fill[color4] (6, -3) circle(0.05 cm);
\fill[color4] (6, -2) circle(0.05 cm);
\fill[color4] (6, -1) circle(0.05 cm);
\fill[color4] (6, 0) circle(0.05 cm);
\fill[color4] (6, 1) circle(0.05 cm);
\fill[color4] (6, 2) circle(0.05 cm);
\fill[color4] (6, 3) circle(0.05 cm);
\fill[color4] (6, 4) circle(0.05 cm);
\fill[color4] (6, 5) circle(0.05 cm);
\fill[color4] (6, 6) circle(0.05 cm);
\fill[color4] (6, 7) circle(0.05 cm);
\fill[color4] (6, 8) circle(0.05 cm);
\fill[color4] (6, 9) circle(0.05 cm);
\fill[color4] (7, -10) circle(0.05 cm);
\fill[color4] (7, -9) circle(0.05 cm);
\fill[color4] (7, -8) circle(0.05 cm);
\fill[color4] (7, -7) circle(0.05 cm);
\fill[color4] (7, -6) circle(0.05 cm);
\fill[color4] (7, -5) circle(0.05 cm);
\fill[color4] (7, -4) circle(0.05 cm);
\fill[color4] (7, -3) circle(0.05 cm);
\fill[color4] (7, -2) circle(0.05 cm);
\fill[color4] (7, -1) circle(0.05 cm);
\fill[color4] (7, 0) circle(0.05 cm);
\fill[color4] (7, 1) circle(0.05 cm);
\fill[color4] (7, 2) circle(0.05 cm);
\fill[color4] (7, 3) circle(0.05 cm);
\fill[color4] (7, 4) circle(0.05 cm);
\fill[color4] (7, 5) circle(0.05 cm);
\fill[color4] (7, 6) circle(0.05 cm);
\fill[color4] (7, 7) circle(0.05 cm);
\fill[color4] (7, 8) circle(0.05 cm);
\fill[color4] (7, 9) circle(0.05 cm);
\fill[color4] (8, -10) circle(0.05 cm);
\fill[color4] (8, -9) circle(0.05 cm);
\fill[color4] (8, -8) circle(0.05 cm);
\fill[color4] (8, -7) circle(0.05 cm);
\fill[color4] (8, -6) circle(0.05 cm);
\fill[color4] (8, -5) circle(0.05 cm);
\fill[color4] (8, -4) circle(0.05 cm);
\fill[color4] (8, -3) circle(0.05 cm);
\fill[color4] (8, -2) circle(0.05 cm);
\fill[color4] (8, -1) circle(0.05 cm);
\fill[color4] (8, 0) circle(0.05 cm);
\fill[color4] (8, 1) circle(0.05 cm);
\fill[color4] (8, 2) circle(0.05 cm);
\fill[color4] (8, 3) circle(0.05 cm);
\fill[color4] (8, 4) circle(0.05 cm);
\fill[color4] (8, 5) circle(0.05 cm);
\fill[color4] (8, 6) circle(0.05 cm);
\fill[color4] (8, 7) circle(0.05 cm);
\fill[color4] (8, 8) circle(0.05 cm);
\fill[color4] (8, 9) circle(0.05 cm);
\fill[color4] (9, -10) circle(0.05 cm);
\fill[color4] (9, -9) circle(0.05 cm);
\fill[color4] (9, -8) circle(0.05 cm);
\fill[color4] (9, -7) circle(0.05 cm);
\fill[color4] (9, -6) circle(0.05 cm);
\fill[color4] (9, -5) circle(0.05 cm);
\fill[color4] (9, -4) circle(0.05 cm);
\fill[color4] (9, -3) circle(0.05 cm);
\fill[color4] (9, -2) circle(0.05 cm);
\fill[color4] (9, -1) circle(0.05 cm);
\fill[color4] (9, 0) circle(0.05 cm);
\fill[color4] (9, 1) circle(0.05 cm);
\fill[color4] (9, 2) circle(0.05 cm);
\fill[color4] (9, 3) circle(0.05 cm);
\fill[color4] (9, 4) circle(0.05 cm);
\fill[color4] (9, 5) circle(0.05 cm);
\fill[color4] (9, 6) circle(0.05 cm);
\fill[color4] (9, 7) circle(0.05 cm);
\fill[color4] (9, 8) circle(0.05 cm);
\fill[color4] (9, 9) circle(0.05 cm);
\fill[color4] (10, -10) circle(0.05 cm);
\fill[color4] (10, -9) circle(0.05 cm);
\fill[color4] (10, -8) circle(0.05 cm);
\fill[color4] (10, -7) circle(0.05 cm);
\fill[color4] (10, -6) circle(0.05 cm);
\fill[color4] (10, -5) circle(0.05 cm);
\fill[color4] (10, -4) circle(0.05 cm);
\fill[color4] (10, -3) circle(0.05 cm);
\fill[color4] (10, -2) circle(0.05 cm);
\fill[color4] (10, -1) circle(0.05 cm);
\fill[color4] (10, 0) circle(0.05 cm);
\fill[color4] (10, 1) circle(0.05 cm);
\fill[color4] (10, 2) circle(0.05 cm);
\fill[color4] (10, 3) circle(0.05 cm);
\fill[color4] (10, 4) circle(0.05 cm);
\fill[color4] (10, 5) circle(0.05 cm);
\fill[color4] (10, 6) circle(0.05 cm);
\fill[color4] (10, 7) circle(0.05 cm);
\fill[color4] (10, 8) circle(0.05 cm);
\fill[color4] (10, 9) circle(0.05 cm);
\fill[color4] (11, -10) circle(0.05 cm);
\fill[color4] (11, -9) circle(0.05 cm);
\fill[color4] (11, -8) circle(0.05 cm);
\fill[color4] (11, -7) circle(0.05 cm);
\fill[color4] (11, -6) circle(0.05 cm);
\fill[color4] (11, -5) circle(0.05 cm);
\fill[color4] (11, -4) circle(0.05 cm);
\fill[color4] (11, -3) circle(0.05 cm);
\fill[color4] (11, -2) circle(0.05 cm);
\fill[color4] (11, -1) circle(0.05 cm);
\fill[color4] (11, 0) circle(0.05 cm);
\fill[color4] (11, 1) circle(0.05 cm);
\fill[color4] (11, 2) circle(0.05 cm);
\fill[color4] (11, 3) circle(0.05 cm);
\fill[color4] (11, 4) circle(0.05 cm);
\fill[color4] (11, 5) circle(0.05 cm);
\fill[color4] (11, 6) circle(0.05 cm);
\fill[color4] (11, 7) circle(0.05 cm);
\fill[color4] (11, 8) circle(0.05 cm);
\fill[color4] (11, 9) circle(0.05 cm);
\fill[color4] (12, -10) circle(0.05 cm);
\fill[color4] (12, -9) circle(0.05 cm);
\fill[color4] (12, -8) circle(0.05 cm);
\fill[color4] (12, -7) circle(0.05 cm);
\fill[color4] (12, -6) circle(0.05 cm);
\fill[color4] (12, -5) circle(0.05 cm);
\fill[color4] (12, -4) circle(0.05 cm);
\fill[color4] (12, -3) circle(0.05 cm);
\fill[color4] (12, -2) circle(0.05 cm);
\fill[color4] (12, -1) circle(0.05 cm);
\fill[color4] (12, 0) circle(0.05 cm);
\fill[color4] (12, 1) circle(0.05 cm);
\fill[color4] (12, 2) circle(0.05 cm);
\fill[color4] (12, 3) circle(0.05 cm);
\fill[color4] (12, 4) circle(0.05 cm);
\fill[color4] (12, 5) circle(0.05 cm);
\fill[color4] (12, 6) circle(0.05 cm);
\fill[color4] (12, 7) circle(0.05 cm);
\fill[color4] (12, 8) circle(0.05 cm);
\fill[color4] (12, 9) circle(0.05 cm);
\fill[color4] (13, -10) circle(0.05 cm);
\fill[color4] (13, -9) circle(0.05 cm);
\fill[color4] (13, -8) circle(0.05 cm);
\fill[color4] (13, -7) circle(0.05 cm);
\fill[color4] (13, -6) circle(0.05 cm);
\fill[color4] (13, -5) circle(0.05 cm);
\fill[color4] (13, -4) circle(0.05 cm);
\fill[color4] (13, -3) circle(0.05 cm);
\fill[color4] (13, -2) circle(0.05 cm);
\fill[color4] (13, -1) circle(0.05 cm);
\fill[color4] (13, 0) circle(0.05 cm);
\fill[color4] (13, 1) circle(0.05 cm);
\fill[color4] (13, 2) circle(0.05 cm);
\fill[color4] (13, 3) circle(0.05 cm);
\fill[color4] (13, 4) circle(0.05 cm);
\fill[color4] (13, 5) circle(0.05 cm);
\fill[color4] (13, 6) circle(0.05 cm);
\fill[color4] (13, 7) circle(0.05 cm);
\fill[color4] (13, 8) circle(0.05 cm);
\fill[color4] (13, 9) circle(0.05 cm);
\fill[color4] (14, -10) circle(0.05 cm);
\fill[color4] (14, -9) circle(0.05 cm);
\fill[color4] (14, -8) circle(0.05 cm);
\fill[color4] (14, -7) circle(0.05 cm);
\fill[color4] (14, -6) circle(0.05 cm);
\fill[color4] (14, -5) circle(0.05 cm);
\fill[color4] (14, -4) circle(0.05 cm);
\fill[color4] (14, -3) circle(0.05 cm);
\fill[color4] (14, -2) circle(0.05 cm);
\fill[color4] (14, -1) circle(0.05 cm);
\fill[color4] (14, 0) circle(0.05 cm);
\fill[color4] (14, 1) circle(0.05 cm);
\fill[color4] (14, 2) circle(0.05 cm);
\fill[color4] (14, 3) circle(0.05 cm);
\fill[color4] (14, 4) circle(0.05 cm);
\fill[color4] (14, 5) circle(0.05 cm);
\fill[color4] (14, 6) circle(0.05 cm);
\fill[color4] (14, 7) circle(0.05 cm);
\fill[color4] (14, 8) circle(0.05 cm);
\fill[color4] (14, 9) circle(0.05 cm);
\fill[color4] (15, -10) circle(0.05 cm);
\fill[color4] (15, -9) circle(0.05 cm);
\fill[color4] (15, -8) circle(0.05 cm);
\fill[color4] (15, -7) circle(0.05 cm);
\fill[color4] (15, -6) circle(0.05 cm);
\fill[color4] (15, -5) circle(0.05 cm);
\fill[color4] (15, -4) circle(0.05 cm);
\fill[color4] (15, -3) circle(0.05 cm);
\fill[color4] (15, -2) circle(0.05 cm);
\fill[color4] (15, -1) circle(0.05 cm);
\fill[color4] (15, 0) circle(0.05 cm);
\fill[color4] (15, 1) circle(0.05 cm);
\fill[color4] (15, 2) circle(0.05 cm);
\fill[color4] (15, 3) circle(0.05 cm);
\fill[color4] (15, 4) circle(0.05 cm);
\fill[color4] (15, 5) circle(0.05 cm);
\fill[color4] (15, 6) circle(0.05 cm);
\fill[color4] (15, 7) circle(0.05 cm);
\fill[color4] (15, 8) circle(0.05 cm);
\fill[color4] (15, 9) circle(0.05 cm);
\fill[color4] (16, -10) circle(0.05 cm);
\fill[color4] (16, -9) circle(0.05 cm);
\fill[color4] (16, -8) circle(0.05 cm);
\fill[color4] (16, -7) circle(0.05 cm);
\fill[color4] (16, -6) circle(0.05 cm);
\fill[color4] (16, -5) circle(0.05 cm);
\fill[color4] (16, -4) circle(0.05 cm);
\fill[color4] (16, -3) circle(0.05 cm);
\fill[color4] (16, -2) circle(0.05 cm);
\fill[color4] (16, -1) circle(0.05 cm);
\fill[color4] (16, 0) circle(0.05 cm);
\fill[color4] (16, 1) circle(0.05 cm);
\fill[color4] (16, 2) circle(0.05 cm);
\fill[color4] (16, 3) circle(0.05 cm);
\fill[color4] (16, 4) circle(0.05 cm);
\fill[color4] (16, 5) circle(0.05 cm);
\fill[color4] (16, 6) circle(0.05 cm);
\fill[color4] (16, 7) circle(0.05 cm);
\fill[color4] (16, 8) circle(0.05 cm);
\fill[color4] (16, 9) circle(0.05 cm);
\fill[color4] (17, -10) circle(0.05 cm);
\fill[color4] (17, -9) circle(0.05 cm);
\fill[color4] (17, -8) circle(0.05 cm);
\fill[color4] (17, -7) circle(0.05 cm);
\fill[color4] (17, -6) circle(0.05 cm);
\fill[color4] (17, -5) circle(0.05 cm);
\fill[color4] (17, -4) circle(0.05 cm);
\fill[color4] (17, -3) circle(0.05 cm);
\fill[color4] (17, -2) circle(0.05 cm);
\fill[color4] (17, -1) circle(0.05 cm);
\fill[color4] (17, 0) circle(0.05 cm);
\fill[color4] (17, 1) circle(0.05 cm);
\fill[color4] (17, 2) circle(0.05 cm);
\fill[color4] (17, 3) circle(0.05 cm);
\fill[color4] (17, 4) circle(0.05 cm);
\fill[color4] (17, 5) circle(0.05 cm);
\fill[color4] (17, 6) circle(0.05 cm);
\fill[color4] (17, 7) circle(0.05 cm);
\fill[color4] (17, 8) circle(0.05 cm);
\fill[color4] (17, 9) circle(0.05 cm);
\fill[color4] (18, -10) circle(0.05 cm);
\fill[color4] (18, -9) circle(0.05 cm);
\fill[color4] (18, -8) circle(0.05 cm);
\fill[color4] (18, -7) circle(0.05 cm);
\fill[color4] (18, -6) circle(0.05 cm);
\fill[color4] (18, -5) circle(0.05 cm);
\fill[color4] (18, -4) circle(0.05 cm);
\fill[color4] (18, -3) circle(0.05 cm);
\fill[color4] (18, -2) circle(0.05 cm);
\fill[color4] (18, -1) circle(0.05 cm);
\fill[color4] (18, 0) circle(0.05 cm);
\fill[color4] (18, 1) circle(0.05 cm);
\fill[color4] (18, 2) circle(0.05 cm);
\fill[color4] (18, 3) circle(0.05 cm);
\fill[color4] (18, 4) circle(0.05 cm);
\fill[color4] (18, 5) circle(0.05 cm);
\fill[color4] (18, 6) circle(0.05 cm);
\fill[color4] (18, 7) circle(0.05 cm);
\fill[color4] (18, 8) circle(0.05 cm);
\fill[color4] (18, 9) circle(0.05 cm);
\fill[color4] (19, -10) circle(0.05 cm);
\fill[color4] (19, -9) circle(0.05 cm);
\fill[color4] (19, -8) circle(0.05 cm);
\fill[color4] (19, -7) circle(0.05 cm);
\fill[color4] (19, -6) circle(0.05 cm);
\fill[color4] (19, -5) circle(0.05 cm);
\fill[color4] (19, -4) circle(0.05 cm);
\fill[color4] (19, -3) circle(0.05 cm);
\fill[color4] (19, -2) circle(0.05 cm);
\fill[color4] (19, -1) circle(0.05 cm);
\fill[color4] (19, 0) circle(0.05 cm);
\fill[color4] (19, 1) circle(0.05 cm);
\fill[color4] (19, 2) circle(0.05 cm);
\fill[color4] (19, 3) circle(0.05 cm);
\fill[color4] (19, 4) circle(0.05 cm);
\fill[color4] (19, 5) circle(0.05 cm);
\fill[color4] (19, 6) circle(0.05 cm);
\fill[color4] (19, 7) circle(0.05 cm);
\fill[color4] (19, 8) circle(0.05 cm);
\fill[color4] (19, 9) circle(0.05 cm);
\fill[color4] (20, -10) circle(0.05 cm);
\fill[color4] (20, -9) circle(0.05 cm);
\fill[color4] (20, -8) circle(0.05 cm);
\fill[color4] (20, -7) circle(0.05 cm);
\fill[color4] (20, -6) circle(0.05 cm);
\fill[color4] (20, -5) circle(0.05 cm);
\fill[color4] (20, -4) circle(0.05 cm);
\fill[color4] (20, -3) circle(0.05 cm);
\fill[color4] (20, -2) circle(0.05 cm);
\fill[color4] (20, -1) circle(0.05 cm);
\fill[color4] (20, 0) circle(0.05 cm);
\fill[color4] (20, 1) circle(0.05 cm);
\fill[color4] (20, 2) circle(0.05 cm);
\fill[color4] (20, 3) circle(0.05 cm);
\fill[color4] (20, 4) circle(0.05 cm);
\fill[color4] (20, 5) circle(0.05 cm);
\fill[color4] (20, 6) circle(0.05 cm);
\fill[color4] (20, 7) circle(0.05 cm);
\fill[color4] (20, 8) circle(0.05 cm);
\fill[color4] (20, 9) circle(0.05 cm);
\draw[thick, color2] (-20, 4.5) -- (20, 4.5);
\draw[thick, color2] (-20, -4.5) -- (20, -4.5);
\draw[thick, color2] (-20, 4.5) -- (-60, 44.5);
\draw[thick, color2] (-20, -4.5) -- (-60, -44.5);
\draw[thick, color2] (20, 4.5) -- (60, 44.5);
\draw[thick, color2] (20, -4.5) -- (60, -44.5);
\draw[thick, color2] (-19.761635370650982, -4.444718045356746) -- (-20.47444724710775, -4.482321721377339);
\fill[color2] (-19.761635370650982, -4.444718045356746) circle(0.35 cm);
\fill[white] (-19.761635370650982, -4.444718045356746) circle(0.175 cm);
\draw[thick, color2] (-17.60130837930041, -4.349045692981025) -- (-18.28636134986188, -4.373375071176955);
\fill[color2] (-17.60130837930041, -4.349045692981025) circle(0.35 cm);
\fill[white] (-17.60130837930041, -4.349045692981025) circle(0.175 cm);
\draw[thick, color2] (-15.518891432010223, -4.259832637658469) -- (-16.206590942356236, -4.289221214977429);
\fill[color2] (-15.518891432010223, -4.259832637658469) circle(0.35 cm);
\fill[white] (-15.518891432010223, -4.259832637658469) circle(0.175 cm);
\draw[thick, color2] (-13.474040892443488, -4.148190410157206) -- (-14.174021352181333, -4.185498269583159);
\fill[color2] (-13.474040892443488, -4.148190410157206) circle(0.35 cm);
\fill[white] (-13.474040892443488, -4.148190410157206) circle(0.175 cm);
\draw[thick, color2] (-11.444108937886043, -4.03529165545707) -- (-12.12992962670326, -4.07094428338495);
\fill[color2] (-11.444108937886043, -4.03529165545707) circle(0.35 cm);
\fill[white] (-11.444108937886043, -4.03529165545707) circle(0.175 cm);
\draw[thick, color2] (-9.444612199993783, -3.9379455184198564) -- (-10.139054270297532, -3.974994005928586);
\fill[color2] (-9.444612199993783, -3.9379455184198564) circle(0.35 cm);
\fill[white] (-9.444612199993783, -3.9379455184198564) circle(0.175 cm);
\draw[thick, color2] (-7.736790083363555, -3.9388056876621347) -- (-8.393521715368653, -3.96828217216688);
\fill[color2] (-7.736790083363555, -3.9388056876621347) circle(0.35 cm);
\fill[white] (-7.736790083363555, -3.9388056876621347) circle(0.175 cm);
\draw[thick, color2] (-6.122306774574877, -3.7696301105404557) -- (-6.759257804728017, -3.8028305333241352);
\fill[color2] (-6.122306774574877, -3.7696301105404557) circle(0.35 cm);
\fill[white] (-6.122306774574877, -3.7696301105404557) circle(0.175 cm);
\draw[thick, color2] (-4.519305759415559, -3.8159007181406066) -- (-5.169167652391658, -3.8423248718238616);
\fill[color2] (-4.519305759415559, -3.8159007181406066) circle(0.35 cm);
\fill[white] (-4.519305759415559, -3.8159007181406066) circle(0.175 cm);
\draw[thick, color2] (-2.8243136458545446, -3.7234590372517653) -- (-3.4760689442035315, -3.7526022974740774);
\fill[color2] (-2.8243136458545446, -3.7234590372517653) circle(0.35 cm);
\fill[white] (-2.8243136458545446, -3.7234590372517653) circle(0.175 cm);
\draw[thick, color2] (-1.1277118010454623, -3.6243772959206604) -- (-1.7872562154936178, -3.6545763171803505);
\fill[color2] (-1.1277118010454623, -3.6243772959206604) circle(0.35 cm);
\fill[white] (-1.1277118010454623, -3.6243772959206604) circle(0.175 cm);
\draw[thick, color2] (0.6301069572389594, -3.567129049996336) -- (-0.03366636701831727, -3.5967754384124357);
\fill[color2] (0.6301069572389594, -3.567129049996336) circle(0.35 cm);
\fill[white] (0.6301069572389594, -3.567129049996336) circle(0.175 cm);
\draw[thick, color2] (2.365297976362027, -3.4624477096697834) -- (1.6955676402382265, -3.506872308162007);
\fill[color2] (2.365297976362027, -3.4624477096697834) circle(0.35 cm);
\fill[white] (2.365297976362027, -3.4624477096697834) circle(0.175 cm);
\draw[thick, color2] (3.8033746712934375, -3.855717724729058) -- (3.1585401869185716, -3.8730067966862443);
\fill[color2] (3.8033746712934375, -3.855717724729058) circle(0.35 cm);
\fill[white] (3.8033746712934375, -3.855717724729058) circle(0.175 cm);
\draw[thick, color2] (5.615922207357219, -3.3772101309067373) -- (4.951558730383308, -3.4410884383606866);
\fill[color2] (5.615922207357219, -3.3772101309067373) circle(0.35 cm);
\fill[white] (5.615922207357219, -3.3772101309067373) circle(0.175 cm);
\draw[thick, color2] (7.422793881141243, -3.369200322629105) -- (6.769332505891506, -3.422740717987495);
\fill[color2] (7.422793881141243, -3.369200322629105) circle(0.35 cm);
\fill[white] (7.422793881141243, -3.369200322629105) circle(0.175 cm);
\draw[thick, color2] (9.162311317564239, -3.372897261904407) -- (8.506362044046249, -3.423351487762635);
\fill[color2] (9.162311317564239, -3.372897261904407) circle(0.35 cm);
\fill[white] (9.162311317564239, -3.372897261904407) circle(0.175 cm);
\draw[thick, color2] (10.798660823120242, -3.087635002330113) -- (10.148302585241451, -3.149513425940402);
\fill[color2] (10.798660823120242, -3.087635002330113) circle(0.35 cm);
\fill[white] (10.798660823120242, -3.087635002330113) circle(0.175 cm);
\draw[thick, color2] (12.212663412928189, -3.391087010329438) -- (11.539719098641353, -3.4368360369521374);
\fill[color2] (12.212663412928189, -3.391087010329438) circle(0.35 cm);
\fill[white] (12.212663412928189, -3.391087010329438) circle(0.175 cm);
\draw[thick, color2] (13.964033795974029, -3.526409993493922) -- (13.301274603834297, -3.545423795670672);
\fill[color2] (13.964033795974029, -3.526409993493922) circle(0.35 cm);
\fill[white] (13.964033795974029, -3.526409993493922) circle(0.175 cm);
\draw[thick, color2] (15.884695612602448, -3.0082726140706417) -- (15.238479754336982, -3.063975308469625);
\fill[color2] (15.884695612602448, -3.0082726140706417) circle(0.35 cm);
\fill[white] (15.884695612602448, -3.0082726140706417) circle(0.175 cm);
\draw[thick, color2] (17.720754097766125, -2.714832260925683) -- (17.082069652778188, -2.8196330413209325);
\fill[color2] (17.720754097766125, -2.714832260925683) circle(0.35 cm);
\fill[white] (17.720754097766125, -2.714832260925683) circle(0.175 cm);
\draw[thick, color2] (19.41736507176574, -3.1385286685486715) -- (18.74135799733118, -3.1715810718412043);
\fill[color2] (19.41736507176574, -3.1385286685486715) circle(0.35 cm);
\fill[white] (19.41736507176574, -3.1385286685486715) circle(0.175 cm);
\draw[thick, color1] (-19.33572911778778, -2.5608032894775676) -- (-18.716902270129506, -2.6484591897800236);
\fill[color1] (-19.33572911778778, -2.5608032894775676) circle(0.35 cm);
\fill[white] (-19.33572911778778, -2.5608032894775676) circle(0.175 cm);
\draw[thick, color1] (-17.837679664838564, -3.2793487921155475) -- (-17.214918083519255, -3.2604845743521);
\fill[color1] (-17.837679664838564, -3.2793487921155475) circle(0.35 cm);
\fill[white] (-17.837679664838564, -3.2793487921155475) circle(0.175 cm);
\draw[thick, color1] (-16.07970103806363, -3.0834883321375064) -- (-15.434086436339564, -3.079453311733002);
\fill[color1] (-16.07970103806363, -3.0834883321375064) circle(0.35 cm);
\fill[white] (-16.07970103806363, -3.0834883321375064) circle(0.175 cm);
\draw[thick, color1] (-14.357631743381136, -2.7911355352643583) -- (-13.721464021710714, -2.7939493087158933);
\fill[color1] (-14.357631743381136, -2.7911355352643583) circle(0.35 cm);
\fill[white] (-14.357631743381136, -2.7911355352643583) circle(0.175 cm);
\draw[thick, color1] (-12.553512354258746, -2.748311109135815) -- (-11.917156456404715, -2.730141143649826);
\fill[color1] (-12.553512354258746, -2.748311109135815) circle(0.35 cm);
\fill[white] (-12.553512354258746, -2.748311109135815) circle(0.175 cm);
\draw[thick, color1] (-11.071047163326611, -2.911086503757108) -- (-10.422670696298123, -2.8671153773696085);
\fill[color1] (-11.071047163326611, -2.911086503757108) circle(0.35 cm);
\fill[white] (-11.071047163326611, -2.911086503757108) circle(0.175 cm);
\draw[thick, color1] (-9.363316654421684, -2.761536164971094) -- (-8.742158114398267, -2.724071931501013);
\fill[color1] (-9.363316654421684, -2.761536164971094) circle(0.35 cm);
\fill[white] (-9.363316654421684, -2.761536164971094) circle(0.175 cm);
\draw[thick, color1] (-7.64802064157261, -2.7067187740859993) -- (-7.012130370748515, -2.662616078938733);
\fill[color1] (-7.64802064157261, -2.7067187740859993) circle(0.35 cm);
\fill[white] (-7.64802064157261, -2.7067187740859993) circle(0.175 cm);
\draw[thick, color1] (-6.188394984036177, -2.49731413767419) -- (-5.530064559114315, -2.4482272446372906);
\fill[color1] (-6.188394984036177, -2.49731413767419) circle(0.35 cm);
\fill[white] (-6.188394984036177, -2.49731413767419) circle(0.175 cm);
\draw[thick, color1] (-4.51113615312586, -2.501439661252916) -- (-3.852978725339505, -2.4534123385116904);
\fill[color1] (-4.51113615312586, -2.501439661252916) circle(0.35 cm);
\fill[white] (-4.51113615312586, -2.501439661252916) circle(0.175 cm);
\draw[thick, color1] (-2.8125910849213103, -2.4222040070169997) -- (-2.2032393823446124, -2.3910075893685687);
\fill[color1] (-2.8125910849213103, -2.4222040070169997) circle(0.35 cm);
\fill[white] (-2.8125910849213103, -2.4222040070169997) circle(0.175 cm);
\draw[thick, color1] (-0.9664775356923436, -2.234525063504734) -- (-0.30236462825917876, -2.1946747959896333);
\fill[color1] (-0.9664775356923436, -2.234525063504734) circle(0.35 cm);
\fill[white] (-0.9664775356923436, -2.234525063504734) circle(0.175 cm);
\draw[thick, color1] (0.8084406948318439, -2.1167999284182404) -- (1.4676812764697105, -2.078206145299598);
\fill[color1] (0.8084406948318439, -2.1167999284182404) circle(0.35 cm);
\fill[white] (0.8084406948318439, -2.1167999284182404) circle(0.175 cm);
\draw[thick, color1] (2.446489441556827, -1.9917132673434983) -- (3.0889926298731294, -1.951804955453321);
\fill[color1] (2.446489441556827, -1.9917132673434983) circle(0.35 cm);
\fill[white] (2.446489441556827, -1.9917132673434983) circle(0.175 cm);
\draw[thick, color1] (3.749435797439271, -2.1113359646503858) -- (4.377410656459176, -2.0946108337448575);
\fill[color1] (3.749435797439271, -2.1113359646503858) circle(0.35 cm);
\fill[white] (3.749435797439271, -2.1113359646503858) circle(0.175 cm);
\draw[thick, color1] (5.733184611797809, -2.0889362793904356) -- (6.366219655200369, -2.0815527243450305);
\fill[color1] (5.733184611797809, -2.0889362793904356) circle(0.35 cm);
\fill[white] (5.733184611797809, -2.0889362793904356) circle(0.175 cm);
\draw[thick, color1] (6.96848723813339, -2.060248175469918) -- (7.5901564630599845, -2.058339655559556);
\fill[color1] (6.96848723813339, -2.060248175469918) circle(0.35 cm);
\fill[white] (6.96848723813339, -2.060248175469918) circle(0.175 cm);
\draw[thick, color1] (8.71259875873527, -2.0571111854427078) -- (9.321391975869902, -2.0552348820841346);
\fill[color1] (8.71259875873527, -2.0571111854427078) circle(0.35 cm);
\fill[white] (8.71259875873527, -2.0571111854427078) circle(0.175 cm);
\draw[thick, color1] (10.703662247588275, -2.0662404981358797) -- (11.300209038334193, -2.0494460411028252);
\fill[color1] (10.703662247588275, -2.0662404981358797) circle(0.35 cm);
\fill[white] (10.703662247588275, -2.0662404981358797) circle(0.175 cm);
\draw[thick, color1] (13.129377023826226, -1.9291038259207163) -- (13.79984039794578, -1.9444374965083309);
\fill[color1] (13.129377023826226, -1.9291038259207163) circle(0.35 cm);
\fill[white] (13.129377023826226, -1.9291038259207163) circle(0.175 cm);
\draw[thick, color1] (15.187177756835135, -1.8451331075907367) -- (15.832193640451301, -1.8540758070436314);
\fill[color1] (15.187177756835135, -1.8451331075907367) circle(0.35 cm);
\fill[white] (15.187177756835135, -1.8451331075907367) circle(0.175 cm);
\draw[thick, color1] (17.230701318370627, -1.6524685929617227) -- (17.883067017639988, -1.6561551308909053);
\fill[color1] (17.230701318370627, -1.6524685929617227) circle(0.35 cm);
\fill[white] (17.230701318370627, -1.6524685929617227) circle(0.175 cm);
\draw[thick, color1] (18.493421874019376, -1.327055412017855) -- (19.16101791188601, -1.308188780392132);
\fill[color1] (18.493421874019376, -1.327055412017855) circle(0.35 cm);
\fill[white] (18.493421874019376, -1.327055412017855) circle(0.175 cm);
\draw[thick, color2] (-16.988728809265066, -1.6585945403928084) -- (-17.623600774199797, -1.6461785172552466);
\fill[color2] (-16.988728809265066, -1.6585945403928084) circle(0.35 cm);
\fill[white] (-16.988728809265066, -1.6585945403928084) circle(0.175 cm);
\draw[thick, color2] (-15.886908600516346, -1.0129554181697258) -- (-16.519935383412008, -1.04381216590835);
\fill[color2] (-15.886908600516346, -1.0129554181697258) circle(0.35 cm);
\fill[white] (-15.886908600516346, -1.0129554181697258) circle(0.175 cm);
\draw[thick, color2] (-14.553534001476018, -1.0743662581256765) -- (-15.161992174836108, -1.0917707863657875);
\fill[color2] (-14.553534001476018, -1.0743662581256765) circle(0.35 cm);
\fill[white] (-14.553534001476018, -1.0743662581256765) circle(0.175 cm);
\draw[thick, color2] (-10.540183216374094, 1.5364444959982129) -- (-11.220878338012898, 1.5411654610624694);
\fill[color2] (-10.540183216374094, 1.5364444959982129) circle(0.35 cm);
\fill[white] (-10.540183216374094, 1.5364444959982129) circle(0.175 cm);
\draw[thick, color2] (-11.125413069166811, -0.9987519873564538) -- (-11.760322405897703, -1.0271834151663772);
\fill[color2] (-11.125413069166811, -0.9987519873564538) circle(0.35 cm);
\fill[white] (-11.125413069166811, -0.9987519873564538) circle(0.175 cm);
\draw[thick, color2] (-9.021668866518633, -1.0591038127973984) -- (-9.681615379230138, -1.0769109284660954);
\fill[color2] (-9.021668866518633, -1.0591038127973984) circle(0.35 cm);
\fill[white] (-9.021668866518633, -1.0591038127973984) circle(0.175 cm);
\draw[thick, color2] (-6.934748317639082, 1.2755749050316072) -- (-7.559983051118439, 1.2353334620262009);
\fill[color2] (-6.934748317639082, 1.2755749050316072) circle(0.35 cm);
\fill[white] (-6.934748317639082, 1.2755749050316072) circle(0.175 cm);
\draw[thick, color2] (-5.276753386659909, 0.9240899591696621) -- (-5.7760727895131865, 0.9935557100432864);
\fill[color2] (-5.276753386659909, 0.9240899591696621) circle(0.35 cm);
\fill[white] (-5.276753386659909, 0.9240899591696621) circle(0.175 cm);
\draw[thick, color2] (-3.626109963820229, 0.6071293657167879) -- (-4.224962603271503, 0.6949467926930043);
\fill[color2] (-3.626109963820229, 0.6071293657167879) circle(0.35 cm);
\fill[white] (-3.626109963820229, 0.6071293657167879) circle(0.175 cm);
\draw[thick, color2] (-1.999086735693531, 0.4679210469542847) -- (-2.607514903590041, 0.4964189988257615);
\fill[color2] (-1.999086735693531, 0.4679210469542847) circle(0.35 cm);
\fill[white] (-1.999086735693531, 0.4679210469542847) circle(0.175 cm);
\draw[thick, color2] (-0.280093908422556, 0.48059883769354045) -- (-0.9263390130194319, 0.4406383213174008);
\fill[color2] (-0.280093908422556, 0.48059883769354045) circle(0.35 cm);
\fill[white] (-0.280093908422556, 0.48059883769354045) circle(0.175 cm);
\draw[thick, color2] (1.5882936736995978, 0.5972373643699691) -- (0.9249508117242972, 0.5701850381099698);
\fill[color2] (1.5882936736995978, 0.5972373643699691) circle(0.35 cm);
\fill[white] (1.5882936736995978, 0.5972373643699691) circle(0.175 cm);
\draw[thick, color2] (3.0292666715848626, 0.3894263673055784) -- (2.369548496985552, 0.36156237975868466);
\fill[color2] (3.0292666715848626, 0.3894263673055784) circle(0.35 cm);
\fill[white] (3.0292666715848626, 0.3894263673055784) circle(0.175 cm);
\draw[thick, color2] (4.05878945200724, 1.1271228541895335) -- (3.418635974040994, 1.118313545193926);
\fill[color2] (4.05878945200724, 1.1271228541895335) circle(0.35 cm);
\fill[white] (4.05878945200724, 1.1271228541895335) circle(0.175 cm);
\draw[thick, color2] (5.585115035384632, 0.4805769530442363) -- (4.924962735713366, 0.4954103306129845);
\fill[color2] (5.585115035384632, 0.4805769530442363) circle(0.35 cm);
\fill[white] (5.585115035384632, 0.4805769530442363) circle(0.175 cm);
\draw[thick, color2] (7.38085252321435, 0.5535505266015217) -- (6.730271429053136, 0.5805465504063111);
\fill[color2] (7.38085252321435, 0.5535505266015217) circle(0.35 cm);
\fill[white] (7.38085252321435, 0.5535505266015217) circle(0.175 cm);
\draw[thick, color2] (9.231417599502159, 0.6587263912911284) -- (8.580321173842524, 0.6832494379917287);
\fill[color2] (9.231417599502159, 0.6587263912911284) circle(0.35 cm);
\fill[white] (9.231417599502159, 0.6587263912911284) circle(0.175 cm);
\draw[thick, color2] (11.257832334102876, 0.5046627635226313) -- (10.608709856072883, 0.5474751987937418);
\fill[color2] (11.257832334102876, 0.5046627635226313) circle(0.35 cm);
\fill[white] (11.257832334102876, 0.5046627635226313) circle(0.175 cm);
\draw[thick, color2] (12.992721577202726, 0.28877575946401707) -- (12.334247307578657, 0.3504271121279426);
\fill[color2] (12.992721577202726, 0.28877575946401707) circle(0.35 cm);
\fill[white] (12.992721577202726, 0.28877575946401707) circle(0.175 cm);
\draw[thick, color2] (14.62550635321913, 0.3471646226160672) -- (14.025466184395816, 0.3911146400668674);
\fill[color2] (14.62550635321913, 0.3471646226160672) circle(0.35 cm);
\fill[white] (14.62550635321913, 0.3471646226160672) circle(0.175 cm);
\draw[thick, color2] (16.103734845410198, -0.01950660919849552) -- (15.455017029372325, 0.06586052126260399);
\fill[color2] (16.103734845410198, -0.01950660919849552) circle(0.35 cm);
\fill[white] (16.103734845410198, -0.01950660919849552) circle(0.175 cm);
\draw[thick, color2] (17.63933739113667, 0.49530027151119577) -- (16.998298113816997, 0.5173561645226723);
\fill[color2] (17.63933739113667, 0.49530027151119577) circle(0.35 cm);
\fill[white] (17.63933739113667, 0.49530027151119577) circle(0.175 cm);
\draw[thick, color2] (19.39387559359444, 0.037589038772817045) -- (18.735640381154525, 0.07277991698011735);
\fill[color2] (19.39387559359444, 0.037589038772817045) circle(0.35 cm);
\fill[white] (19.39387559359444, 0.037589038772817045) circle(0.175 cm);
\draw[thick, color1] (-19.430897992343123, 0.3098149308222626) -- (-18.773332856834323, 0.30007917021618774);
\fill[color1] (-19.430897992343123, 0.3098149308222626) circle(0.35 cm);
\fill[white] (-19.430897992343123, 0.3098149308222626) circle(0.175 cm);
\draw[thick, color1] (-17.660206327309197, 0.5997245538367638) -- (-17.100627693902315, 0.5509333907695642);
\fill[color1] (-17.660206327309197, 0.5997245538367638) circle(0.35 cm);
\fill[white] (-17.660206327309197, 0.5997245538367638) circle(0.175 cm);
\draw[thick, color1] (-16.606396511962895, -0.029561562543942436) -- (-15.99536797551632, 0.008456009659776813);
\fill[color1] (-16.606396511962895, -0.029561562543942436) circle(0.35 cm);
\fill[white] (-16.606396511962895, -0.029561562543942436) circle(0.175 cm);
\draw[thick, color1] (-14.982196132622974, 0.2920565734432255) -- (-14.323035062979185, 0.33771432565621845);
\fill[color1] (-14.982196132622974, 0.2920565734432255) circle(0.35 cm);
\fill[white] (-14.982196132622974, 0.2920565734432255) circle(0.175 cm);
\draw[thick, color1] (-13.11126143724471, 0.4105962920496327) -- (-12.458035278016721, 0.43987505818131756);
\fill[color1] (-13.11126143724471, 0.4105962920496327) circle(0.35 cm);
\fill[white] (-13.11126143724471, 0.4105962920496327) circle(0.175 cm);
\draw[thick, color1] (-11.291003093203583, 0.3271267370416756) -- (-10.679821149123473, 0.32088695247662435);
\fill[color1] (-11.291003093203583, 0.3271267370416756) circle(0.35 cm);
\fill[white] (-11.291003093203583, 0.3271267370416756) circle(0.175 cm);
\draw[thick, color1] (-9.47994063202329, 0.31966404856844516) -- (-8.870462302586434, 0.23878459262798196);
\fill[color1] (-9.47994063202329, 0.31966404856844516) circle(0.35 cm);
\fill[white] (-9.47994063202329, 0.31966404856844516) circle(0.175 cm);
\draw[thick, color1] (-7.687024821109551, 0.2847530337798112) -- (-7.075878135449228, 0.15635186035930126);
\fill[color1] (-7.687024821109551, 0.2847530337798112) circle(0.35 cm);
\fill[white] (-7.687024821109551, 0.2847530337798112) circle(0.175 cm);
\draw[thick, color1] (-5.972781982139262, -0.016076105942875722) -- (-5.383828278428836, -0.16789413924352353);
\fill[color1] (-5.972781982139262, -0.016076105942875722) circle(0.35 cm);
\fill[white] (-5.972781982139262, -0.016076105942875722) circle(0.175 cm);
\draw[thick, color1] (-4.511439141946141, -0.35237752038220327) -- (-3.8570812054198176, -0.4915092643448735);
\fill[color1] (-4.511439141946141, -0.35237752038220327) circle(0.35 cm);
\fill[white] (-4.511439141946141, -0.35237752038220327) circle(0.175 cm);
\draw[thick, color1] (-3.605140441797071, 3.4402457339900137) -- (-2.8887407275658346, 3.464017429740709);
\fill[color1] (-3.605140441797071, 3.4402457339900137) circle(0.35 cm);
\fill[white] (-3.605140441797071, 3.4402457339900137) circle(0.175 cm);
\draw[thick, color1] (-2.561640671926759, -0.6657701964295759) -- (-1.873805518593094, -0.7186702476121081);
\fill[color1] (-2.561640671926759, -0.6657701964295759) circle(0.35 cm);
\fill[white] (-2.561640671926759, -0.6657701964295759) circle(0.175 cm);
\draw[thick, color1] (-1.105277465988287, 2.9899727547554686) -- (-0.46879926592746235, 3.0136475178110027);
\fill[color1] (-1.105277465988287, 2.9899727547554686) circle(0.35 cm);
\fill[white] (-1.105277465988287, 2.9899727547554686) circle(0.175 cm);
\draw[thick, color1] (0.9057813777851725, 3.1459801871339335) -- (1.5577113579549366, 3.180246137625355);
\fill[color1] (0.9057813777851725, 3.1459801871339335) circle(0.35 cm);
\fill[white] (0.9057813777851725, 3.1459801871339335) circle(0.175 cm);
\draw[thick, color1] (4.902302567981455, -0.8952840014048997) -- (5.557047336927919, -0.8857967376955187);
\fill[color1] (4.902302567981455, -0.8952840014048997) circle(0.35 cm);
\fill[white] (4.902302567981455, -0.8952840014048997) circle(0.175 cm);
\draw[thick, color1] (5.670962810055031, 3.534146725986984) -- (6.325408306483759, 3.578048928561727);
\fill[color1] (5.670962810055031, 3.534146725986984) circle(0.35 cm);
\fill[white] (5.670962810055031, 3.534146725986984) circle(0.175 cm);
\draw[thick, color1] (7.266661143217028, -0.731333568103618) -- (7.868918503857584, -0.7275789213282536);
\fill[color1] (7.266661143217028, -0.731333568103618) circle(0.35 cm);
\fill[white] (7.266661143217028, -0.731333568103618) circle(0.175 cm);
\draw[thick, color1] (9.199252355989392, -0.7888615049237588) -- (9.80931986421396, -0.7809707213388728);
\fill[color1] (9.199252355989392, -0.7888615049237588) circle(0.35 cm);
\fill[white] (9.199252355989392, -0.7888615049237588) circle(0.175 cm);
\draw[thick, color1] (11.098113571251444, -0.7925414247843249) -- (11.722531659318175, -0.7814821814568572);
\fill[color1] (11.098113571251444, -0.7925414247843249) circle(0.35 cm);
\fill[white] (11.098113571251444, -0.7925414247843249) circle(0.175 cm);
\draw[thick, color1] (12.289177937200694, -0.8481267027618974) -- (12.907243837187762, -0.8517024417713804);
\fill[color1] (12.289177937200694, -0.8481267027618974) circle(0.35 cm);
\fill[white] (12.289177937200694, -0.8481267027618974) circle(0.175 cm);
\draw[thick, color1] (14.235097660454564, -0.9093361797549138) -- (14.84046686359151, -0.924225254378089);
\fill[color1] (14.235097660454564, -0.9093361797549138) circle(0.35 cm);
\fill[white] (14.235097660454564, -0.9093361797549138) circle(0.175 cm);
\draw[thick, color1] (16.218748737620388, -1.0722228337959605) -- (16.841465420822693, -1.0893698701574792);
\fill[color1] (16.218748737620388, -1.0722228337959605) circle(0.35 cm);
\fill[white] (16.218748737620388, -1.0722228337959605) circle(0.175 cm);
\draw[thick, color1] (17.941463149297526, 4.33333637408441) -- (18.631301001723962, 4.3634994125183315);
\fill[color1] (17.941463149297526, 4.33333637408441) circle(0.35 cm);
\fill[white] (17.941463149297526, 4.33333637408441) circle(0.175 cm);
\draw[thick, color1] (20.22075406058581, -1.4228547127416855) -- (20.88902437719882, -1.427391513419563);
\fill[color1] (20.22075406058581, -1.4228547127416855) circle(0.35 cm);
\fill[white] (20.22075406058581, -1.4228547127416855) circle(0.175 cm);
\draw[thick, color2] (-19.30327906455385, -1.4148454943955526) -- (-19.926453502051253, -1.4214351816416726);
\fill[color2] (-19.30327906455385, -1.4148454943955526) circle(0.35 cm);
\fill[white] (-19.30327906455385, -1.4148454943955526) circle(0.175 cm);
\draw[thick, color2] (-17.984187611458896, -1.180943366644118) -- (-18.681641020574133, -1.2045817374301373);
\fill[color2] (-17.984187611458896, -1.180943366644118) circle(0.35 cm);
\fill[white] (-17.984187611458896, -1.180943366644118) circle(0.175 cm);
\draw[thick, color2] (-16.984479306291053, 1.564940855146602) -- (-17.65541838437334, 1.4642157345371334);
\fill[color2] (-16.984479306291053, 1.564940855146602) circle(0.35 cm);
\fill[white] (-16.984479306291053, 1.564940855146602) circle(0.175 cm);
\draw[thick, color2] (-13.100627391163293, -0.9039785266846222) -- (-13.721102292170801, -0.9328979792557375);
\fill[color2] (-13.100627391163293, -0.9039785266846222) circle(0.35 cm);
\fill[white] (-13.100627391163293, -0.9039785266846222) circle(0.175 cm);
\draw[thick, color2] (-11.362574048675631, 4.179007536771216) -- (-12.045349895407334, 4.200566474754514);
\fill[color2] (-11.362574048675631, 4.179007536771216) circle(0.35 cm);
\fill[white] (-11.362574048675631, 4.179007536771216) circle(0.175 cm);
\draw[thick, color2] (-8.967529340038903, 1.550731116987992) -- (-9.56108515164015, 1.5412348897941217);
\fill[color2] (-8.967529340038903, 1.550731116987992) circle(0.35 cm);
\fill[white] (-8.967529340038903, 1.550731116987992) circle(0.175 cm);
\draw[thick, color2] (-7.4001611282785085, 2.010132885942639) -- (-8.10298441453444, 1.9855868407788222);
\fill[color2] (-7.4001611282785085, 2.010132885942639) circle(0.35 cm);
\fill[white] (-7.4001611282785085, 2.010132885942639) circle(0.175 cm);
\draw[thick, color2] (-6.557497651137468, 2.1231815565807692) -- (-7.184446405545941, 2.0395731721601944);
\fill[color2] (-6.557497651137468, 2.1231815565807692) circle(0.35 cm);
\fill[white] (-6.557497651137468, 2.1231815565807692) circle(0.175 cm);
\draw[thick, color2] (-5.43907696672211, 1.7398467419606085) -- (-5.901711861624152, 1.7966633773621246);
\fill[color2] (-5.43907696672211, 1.7398467419606085) circle(0.35 cm);
\fill[white] (-5.43907696672211, 1.7398467419606085) circle(0.175 cm);
\draw[thick, color2] (-4.166320365520685, 1.836730283896241) -- (-4.740990907321394, 1.8648757553022859);
\fill[color2] (-4.166320365520685, 1.836730283896241) circle(0.35 cm);
\fill[white] (-4.166320365520685, 1.836730283896241) circle(0.175 cm);
\draw[thick, color2] (-2.43493440772037, 1.869516782915448) -- (-3.0855777066363452, 1.862238041592261);
\fill[color2] (-2.43493440772037, 1.869516782915448) circle(0.35 cm);
\fill[white] (-2.43493440772037, 1.869516782915448) circle(0.175 cm);
\draw[thick, color2] (-0.703444959325721, 1.9771877564216847) -- (-1.2885261790343052, 1.9333419328775507);
\fill[color2] (-0.703444959325721, 1.9771877564216847) circle(0.35 cm);
\fill[white] (-0.703444959325721, 1.9771877564216847) circle(0.175 cm);
\draw[thick, color2] (0.8137776867599458, 1.9860495639708287) -- (0.21727223460747647, 1.9578886025130164);
\fill[color2] (0.8137776867599458, 1.9860495639708287) circle(0.35 cm);
\fill[white] (0.8137776867599458, 1.9860495639708287) circle(0.175 cm);
\draw[thick, color2] (2.4739629796797304, 2.1847070444403913) -- (1.8399443536156324, 2.1239804395653996);
\fill[color2] (2.4739629796797304, 2.1847070444403913) circle(0.35 cm);
\fill[white] (2.4739629796797304, 2.1847070444403913) circle(0.175 cm);
\draw[thick, color2] (4.399848811213724, 2.398471061164311) -- (3.761664657129989, 2.319974013937075);
\fill[color2] (4.399848811213724, 2.398471061164311) circle(0.35 cm);
\fill[white] (4.399848811213724, 2.398471061164311) circle(0.175 cm);
\draw[thick, color2] (5.9552269020127735, 2.3995089395075726) -- (5.376464846895417, 2.3614545544241285);
\fill[color2] (5.9552269020127735, 2.3995089395075726) circle(0.35 cm);
\fill[white] (5.9552269020127735, 2.3995089395075726) circle(0.175 cm);
\draw[thick, color2] (7.771836448151919, 2.2719009040077416) -- (7.152606397259722, 2.2607739824963513);
\fill[color2] (7.771836448151919, 2.2719009040077416) circle(0.35 cm);
\fill[white] (7.771836448151919, 2.2719009040077416) circle(0.175 cm);
\draw[thick, color2] (9.45142866468852, 2.64859876243614) -- (8.795263755419608, 2.62692898116553);
\fill[color2] (9.45142866468852, 2.64859876243614) circle(0.35 cm);
\fill[white] (9.45142866468852, 2.64859876243614) circle(0.175 cm);
\draw[thick, color2] (11.004188216681927, 2.2036798105358884) -- (10.328159861685975, 2.2004899773795015);
\fill[color2] (11.004188216681927, 2.2036798105358884) circle(0.35 cm);
\fill[white] (11.004188216681927, 2.2036798105358884) circle(0.175 cm);
\draw[thick, color2] (12.833248831528232, 2.8109781160316563) -- (12.1611008962987, 2.787823399678194);
\fill[color2] (12.833248831528232, 2.8109781160316563) circle(0.35 cm);
\fill[white] (12.833248831528232, 2.8109781160316563) circle(0.175 cm);
\draw[thick, color2] (14.086243137180858, 2.099603477583353) -- (13.405731429173503, 2.079663850193034);
\fill[color2] (14.086243137180858, 2.099603477583353) circle(0.35 cm);
\fill[white] (14.086243137180858, 2.099603477583353) circle(0.175 cm);
\draw[thick, color2] (15.611840336281809, 2.9411035348226715) -- (14.96713516953023, 2.860559957345009);
\fill[color2] (15.611840336281809, 2.9411035348226715) circle(0.35 cm);
\fill[white] (15.611840336281809, 2.9411035348226715) circle(0.175 cm);
\draw[thick, color2] (17.32719474259849, 2.4424719380477944) -- (16.664413777673108, 2.428101300215371);
\fill[color2] (17.32719474259849, 2.4424719380477944) circle(0.35 cm);
\fill[white] (17.32719474259849, 2.4424719380477944) circle(0.175 cm);
\draw[thick, color2] (19.287725697354954, 2.808453752284314) -- (18.61456086574213, 2.789519641238729);
\fill[color2] (19.287725697354954, 2.808453752284314) circle(0.35 cm);
\fill[white] (19.287725697354954, 2.808453752284314) circle(0.175 cm);
\draw[thick, color1] (-20.8862071306642, 2.0709303906893983) -- (-20.147196517488332, 2.0798693528090104);
\fill[color1] (-20.8862071306642, 2.0709303906893983) circle(0.35 cm);
\fill[white] (-20.8862071306642, 2.0709303906893983) circle(0.175 cm);
\draw[thick, color1] (-19.51052402084532, 3.5178780013266215) -- (-18.82272540433426, 3.5297176259690044);
\fill[color1] (-19.51052402084532, 3.5178780013266215) circle(0.35 cm);
\fill[white] (-19.51052402084532, 3.5178780013266215) circle(0.175 cm);
\draw[thick, color1] (-17.59212480370063, 3.0240692719655526) -- (-16.93859228200917, 3.0408208865337896);
\fill[color1] (-17.59212480370063, 3.0240692719655526) circle(0.35 cm);
\fill[white] (-17.59212480370063, 3.0240692719655526) circle(0.175 cm);
\draw[thick, color1] (-15.67999073486311, 2.6340785796048856) -- (-14.977138900875227, 2.677963771667715);
\fill[color1] (-15.67999073486311, 2.6340785796048856) circle(0.35 cm);
\fill[white] (-15.67999073486311, 2.6340785796048856) circle(0.175 cm);
\draw[thick, color1] (-13.70649302238237, 2.914984731716726) -- (-13.01604664068497, 2.924716893845779);
\fill[color1] (-13.70649302238237, 2.914984731716726) circle(0.35 cm);
\fill[white] (-13.70649302238237, 2.914984731716726) circle(0.175 cm);
\draw[thick, color1] (-11.793804335377658, 3.1061716663170102) -- (-11.167530280245973, 3.0769018962764325);
\fill[color1] (-11.793804335377658, 3.1061716663170102) circle(0.35 cm);
\fill[white] (-11.793804335377658, 3.1061716663170102) circle(0.175 cm);
\draw[thick, color1] (-10.377828873850307, 2.6797086917133344) -- (-9.747341355913054, 2.8232431855250897);
\fill[color1] (-10.377828873850307, 2.6797086917133344) circle(0.35 cm);
\fill[white] (-10.377828873850307, 2.6797086917133344) circle(0.175 cm);
\draw[thick, color1] (-8.986666331429255, 3.0779212315055653) -- (-8.317789938226648, 3.1338891622998135);
\fill[color1] (-8.986666331429255, 3.0779212315055653) circle(0.35 cm);
\fill[white] (-8.986666331429255, 3.0779212315055653) circle(0.175 cm);
\draw[thick, color1] (-7.35910336303803, 3.099220420128209) -- (-6.794936015849642, 3.206171475459819);
\fill[color1] (-7.35910336303803, 3.099220420128209) circle(0.35 cm);
\fill[white] (-7.35910336303803, 3.099220420128209) circle(0.175 cm);
\draw[thick, color1] (-5.885005156830844, 3.541941133920066) -- (-5.2493422093425295, 3.5709065860319296);
\fill[color1] (-5.885005156830844, 3.541941133920066) circle(0.35 cm);
\fill[white] (-5.885005156830844, 3.541941133920066) circle(0.175 cm);
\draw[thick, color1] (-4.64201528541972, 3.5879449332017495) -- (-3.9964256262851867, 3.6119479718345557);
\fill[color1] (-4.64201528541972, 3.5879449332017495) circle(0.35 cm);
\fill[white] (-4.64201528541972, 3.5879449332017495) circle(0.175 cm);
\draw[thick, color1] (-2.225685459337832, 4.023741234309017) -- (-1.5797913757617752, 4.036977619772557);
\fill[color1] (-2.225685459337832, 4.023741234309017) circle(0.35 cm);
\fill[white] (-2.225685459337832, 4.023741234309017) circle(0.175 cm);
\draw[thick, color1] (-0.3821038595016571, 3.912640942547542) -- (0.3034502118535886, 3.9247908524458484);
\fill[color1] (-0.3821038595016571, 3.912640942547542) circle(0.35 cm);
\fill[white] (-0.3821038595016571, 3.912640942547542) circle(0.175 cm);
\draw[thick, color1] (1.6345431837014428, 3.998561783208982) -- (2.335724224340197, 4.017986365053798);
\fill[color1] (1.6345431837014428, 3.998561783208982) circle(0.35 cm);
\fill[white] (1.6345431837014428, 3.998561783208982) circle(0.175 cm);
\draw[thick, color1] (3.0935546737797996, 3.8284633916251836) -- (3.758228384906321, 3.8531399362314014);
\fill[color1] (3.0935546737797996, 3.8284633916251836) circle(0.35 cm);
\fill[white] (3.0935546737797996, 3.8284633916251836) circle(0.175 cm);
\draw[thick, color1] (4.409815359887718, 3.688672097123862) -- (5.055699816256955, 3.7223246764479123);
\fill[color1] (4.409815359887718, 3.688672097123862) circle(0.35 cm);
\fill[white] (4.409815359887718, 3.688672097123862) circle(0.175 cm);
\draw[thick, color1] (6.934675401367746, 3.951579575942458) -- (7.615028358463089, 3.97983708117911);
\fill[color1] (6.934675401367746, 3.951579575942458) circle(0.35 cm);
\fill[white] (6.934675401367746, 3.951579575942458) circle(0.175 cm);
\draw[thick, color1] (8.391986058913883, 3.9334253579373675) -- (9.056506185722496, 3.964192958182815);
\fill[color1] (8.391986058913883, 3.9334253579373675) circle(0.35 cm);
\fill[white] (8.391986058913883, 3.9334253579373675) circle(0.175 cm);
\draw[thick, color1] (10.046939714603255, 4.04019078034366) -- (10.731330213977964, 4.071740873617892);
\fill[color1] (10.046939714603255, 4.04019078034366) circle(0.35 cm);
\fill[white] (10.046939714603255, 4.04019078034366) circle(0.175 cm);
\draw[thick, color1] (11.942716123522795, 4.13067993792435) -- (12.598193481039768, 4.156667065188518);
\fill[color1] (11.942716123522795, 4.13067993792435) circle(0.35 cm);
\fill[white] (11.942716123522795, 4.13067993792435) circle(0.175 cm);
\draw[thick, color1] (13.75568629286578, 4.2214873364392735) -- (14.424833535411983, 4.250986223406598);
\fill[color1] (13.75568629286578, 4.2214873364392735) circle(0.35 cm);
\fill[white] (13.75568629286578, 4.2214873364392735) circle(0.175 cm);
\draw[thick, color1] (15.208616059119706, 4.343917566266021) -- (15.843177095320014, 4.354984202611337);
\fill[color1] (15.208616059119706, 4.343917566266021) circle(0.35 cm);
\fill[white] (15.208616059119706, 4.343917566266021) circle(0.175 cm);
\draw[thick, color1] (16.35425739580506, 4.050782100551109) -- (17.04954018837532, 4.096284000940488);
\fill[color1] (16.35425739580506, 4.050782100551109) circle(0.35 cm);
\fill[white] (16.35425739580506, 4.050782100551109) circle(0.175 cm);
\draw[thick, color1] (19.76659720108003, 4.428671710365299) -- (20.481146559150016, 4.4342401145354025);
\fill[color1] (19.76659720108003, 4.428671710365299) circle(0.35 cm);
\fill[white] (19.76659720108003, 4.428671710365299) circle(0.175 cm);

==> figures/approaching.tex <==
\begin{tikzpicture}[scale=0.80]
 \def\xi{0}
 \def\yi{0}
 \def\ui{2.0}
 \def\vi{0}
 \def\xj{8}
 \def\yj{3}
 \def\uj{0}
 \def\vj{-2.0}

 \path[thicker line small arrows m=0.5mm in color3, dashed] (\xi,\yi) -- ({\xj-0.6},\yj) node[black,midway,above=0.1cm]{$x_j-x_i$};
 \path[thicker line small arrows m=1mm in color1] (\xi,\yi) -- ({\xi+\ui},{\yi+\vi}) node[black,midway,below=0.1cm]{$v_i$};
 \path[thicker line small arrows m=1mm in color2] (\xj,\yj) -- ({\xj+\uj},{\yj+\vj}) node[black,midway,right=0.1cm]{$v_j$};
 \path[thicker line small arrows m=0.5mm in color3, dashed] (\xj,\yj) -- ({\xj+\uj-\ui},{\yj+\vj-\vi}) node[black,below=0.1cm]{$v_j-v_i$};

 \fill[color1] (\xi,\yi) circle (0.50cm);
 \fill[white] (\xi,\yi) circle (0.25cm) node[black, below=0.5cm]{$x_i$};
 \fill[color2] (\xj,\yj) circle (0.50cm);
 \fill[white] (\xj,\yj) circle (0.25cm) node[black, above=0.5cm]{$x_j$};
\end{tikzpicture}


==> figures/collision.tex <==
\begin{tikzpicture}[scale=0.57]
 %% pedestrian i
 % path
 \draw [dashed, color1] (0,0) -- (10,0);
 % body
 \path[thicker line small arrows m=1mm in color1] (0,0) -- (2.0,0) node[black,midway,above=0.1cm]{$v_i$};
 \fill[color1] (0,0) circle (0.50cm);
 \fill[white] (0,0) circle (0.25cm) node[black, below=0.5cm]{$x_i$};

 %% pedestrian j
 % path
 \draw [dashed, color2] (12,4) -- (6,-2);
 %body
 \path[thicker line small arrows m=1mm in color2] (12,4) -- ({12+2.0*cos(-135)},{4+2.0*sin(-135)}) node[black,midway,above left=0.1cm]{$v_j$};
 \fill[color2] (12,4) circle (0.50cm);
 \fill[white] (12,4) circle (0.25cm) node[black, below=0.5cm]{$x_j$};

 %% point of interaction i
 \fill[color1] (6,0) circle (0.1cm) node[black, above=0.055cm]{$p_{i,j}$};

 %% point of interaction j
 \fill[color2] (7,-1) circle (0.1cm) node[black, right=0.2cm]{$p_{j,i}$};

 % D
 \draw[|<->|, very thick, dotted, color3] (0,1.0) -- (6.02,1.0) node[black,draw=none,fill=none,midway,above=0.1cm] {
  \begin{tabular}{c}
   $0\leq D_{i,j}\leq L$ \\Distance to Interaction
  \end{tabular}
 };

 % C
 \draw[|<->|, very thick, dotted, color3] (5.69,-0.29) -- (6.71,-1.31) node[black,draw=none,fill=none,below=0.1cm,fill=white,opacity=.9,text opacity=1]
 {
  \begin{tabular}{c}
   $0\leq C_{i,j}\leq R$ \\Distance of Closest Approach
  \end{tabular}
 };
\end{tikzpicture}


==> figures/conevision.tex <==
\begin{tikzpicture}[scale=0.6]
 \def\l{2.0}
 \def\theta{105}
 \def\r{5.5}

 \draw[dashed, fill=gray!30] (0,0) -- +({\theta}:{\r}) arc ({\theta}:{-\theta}:{\r}) -- (0,0);

 \def\xj{3}
 \def\yj{3.5}
 \def\tj{-110}

 \def\xk{3}
 \def\yk{-2.5}
 \def\tk{35}

 \def\xl{9}
 \def\yl{1.75}
 \def\tl{195}

 \def\xm{10}
 \def\ym{-1.5}
 \def\tm{135}

 \draw (2,-3.5) -- (4,-6) node[right] {Area of the cone of vision, $A_c$};
 \draw ({\xl},{\yl}) -- (8,7) node[left] {Average area of a pedestrian, $A_p$};

 \node[]() at (5.5,-8){Number of agents perceived by $i$, $N_i=2$};

 \path[thicker line small arrows m=1mm in color1] (0,0) -- (2.0,0) ;
 \fill[color1] (0,0) circle (0.50cm);
 \fill[white] (0,0) circle (0.25cm);

 \path[thicker line small arrows m=1mm in gray] (\xj,\yj) -- ({\xj+\l*cos(\tj)},{\yj+\l*sin(\tj)});
 \fill[gray] (\xj,\yj) circle (0.50cm);
 \fill[white] (\xj,\yj) circle (0.25cm);

 \path[thicker line small arrows m=1mm in gray] (\xk,\yk) -- ({\xk+\l*cos(\tk)},{\yk+\l*sin(\tk)});
 \fill[gray] (\xk,\yk) circle (0.50cm);
 \fill[white] (\xk,\yk) circle (0.25cm);

 \path[thicker line small arrows m=1mm in gray] (\xl,\yl) -- ({\xl+\l*cos(\tl)},{\yl+\l*sin(\tl)});
 \fill[gray] (\xl,\yl) circle (0.50cm);
 \fill[white] (\xl,\yl) circle (0.25cm);

 \def\shift{0}

 \draw[dashed, fill=gray!40] ({\xl+\shift},{\yl+\shift}) circle (0.50cm) node {$A_p$};

 \path[thicker line small arrows m=1mm in gray] (\xm,\ym) -- ({\xm+\l*cos(\tm)},{\ym+\l*sin(\tm)});
 \fill[gray] (\xm,\ym) circle (0.50cm);
 \fill[white] (\xm,\ym) circle (0.25cm);
\end{tikzpicture}


==> figures/frontal.tex <==
\begin{tikzpicture}[scale=0.74]
 \def\l{2.0}
 \def\ll{2.5}
 \def\L{6.0}

 \def\xj{8}
 \def\yj{0}
 \def\tj{180}

 \draw [very thick, dashed, color3] (0,0) -- (\xj,\yj);

 \path[thicker line small arrows m=1mm in color1] (0,0) -- (2.0,0)  node[black, above=0.20cm]{$v_i=\prt{s,0}$};
 \fill[color1] (0,0) circle (0.50cm) node[black, below=0.60cm]{$x_i=\prt{-d,0}$};
 \fill[white] (0,0) circle (0.25cm);

 \path[thicker line small arrows m=1mm in gray] (\xj,\yj) -- ({\xj+\l*cos(\tj)},{\yj+\l*sin(\tj)}) node[black, above=0.20cm]{$v_j=\prt{-s,0}$};
 \fill[gray] (\xj,\yj) circle (0.50cm) node[black, below=0.60cm]{$x_j=\prt{d,0}$};
 \fill[white] (\xj,\yj) circle (0.25cm);
\end{tikzpicture}


==> figures/paths.tex <==
\begin{tikzpicture}[scale=0.6]
 \def\l{2.0}
 \def\ll{2.5}
 \def\L{6.0}

 \draw [dashed, color1] ({\ll*cos(15)},{\ll*sin(15)}) -- ({\L*cos(15)},{\L*sin(15)});
 \draw [dashed, color1] ({\ll*cos(5)},{\ll*sin(5)}) -- ({\L*cos(5)},{\L*sin(5)});
 \draw [dashed, color1] ({\ll*cos(-5)},{\ll*sin(-5)}) -- ({\L*cos(-5)},{\L*sin(-5)});
 \draw [dashed, color1] ({\ll*cos(-15)},{\ll*sin(-15)}) -- ({\L*cos(-15)},{\L*sin(-15)});
 \draw [dashed, color1] (0,0) -- ({\L*cos(10)},{\L*sin(10)});
 \draw [dashed, color1] (0,0) -- ({\L*cos(-10)},{\L*sin(-10)});
 \draw [dashed, color1] (0,0) -- ({\L*cos(20)},{\L*sin(20)});
 \draw [dashed, color1] (0,0) -- ({\L*cos(-20)},{\L*sin(-20)});
 \draw [very thick, dashed, color1] (0,0) -- (\L,0);

 \path[thicker line small arrows m=1mm in color1] (0,0) -- (2.0,0) ;

 \fill[color1] (0,0) circle (0.50cm);
 \fill[white] (0,0) circle (0.25cm);

 \draw [|<->|, very thick, dotted, color3, domain=20:-20] plot ({1.10*\L*cos(\x)}, {1.10*\L*sin(\x)});

 \def\xj{-1}
 \def\yj{2.5}
 \def\tj{-10}

 \def\xk{3}
 \def\yk{-2.5}
 \def\tk{35}

 \def\xl{9}
 \def\yl{1.75}
 \def\tl{195}

 \def\xm{10}
 \def\ym{-1.5}
 \def\tm{135}

 \path[thicker line small arrows m=1mm in gray] (\xj,\yj) -- ({\xj+\l*cos(\tj)},{\yj+\l*sin(\tj)});
 \fill[gray] (\xj,\yj) circle (0.50cm);
 \fill[white] (\xj,\yj) circle (0.25cm);

 \path[thicker line small arrows m=1mm in gray] (\xk,\yk) -- ({\xk+\l*cos(\tk)},{\yk+\l*sin(\tk)});
 \fill[gray] (\xk,\yk) circle (0.50cm);
 \fill[white] (\xk,\yk) circle (0.25cm);

 \path[thicker line small arrows m=1mm in gray] (\xl,\yl) -- ({\xl+\l*cos(\tl)},{\yl+\l*sin(\tl)});
 \fill[gray] (\xl,\yl) circle (0.50cm);
 \fill[white] (\xl,\yl) circle (0.25cm);

 \path[thicker line small arrows m=1mm in gray] (\xm,\ym) -- ({\xm+\l*cos(\tm)},{\ym+\l*sin(\tm)});
 \fill[gray] (\xm,\ym) circle (0.50cm);
 \fill[white] (\xm,\ym) circle (0.25cm);

 \node[black,draw=none,right=0.2cm,opacity=.9,text opacity=1] at ({1.10*\L*cos(-20)}, {1.10*\L*sin(-20)}) {Possible paths};
\end{tikzpicture}

